Learning with Correntropy-induced Losses for Regression with Mixture of Symmetric Stable Noise

In recent years, correntropy and its applications in machine learning have been drawing continuous attention owing to its merits in dealing with non-Gaussian noise and outliers. However, theoretical understanding of correntropy, especially in the statistical learning context, is still limited. In this study, within the statistical learning framework, we investigate correntropy based regression in the presence of non-Gaussian noise or outliers. Motivated by the practical way of generating non-Gaussian noise or outliers, we introduce mixture of symmetric stable noise, which include Gaussian noise, Cauchy noise, and their mixture as special cases, to model non-Gaussian noise or outliers. We demonstrate that under the mixture of symmetric stable noise assumption, correntropy based regression can learn the conditional mean function or the conditional median function well without resorting to the finite-variance or even the finite first-order moment condition on the noise. In particular, for the above two cases, we establish asymptotic optimal learning rates for correntropy based regression estimators that are asymptotically of type $\mathcal{O}(n^{-1})$. These results justify the effectiveness of the correntropy based regression estimators in dealing with outliers as well as non-Gaussian noise. We believe that the present study completes our understanding towards correntropy based regression from a statistical learning viewpoint, and may also shed some light on robust statistical learning for regression.

==> fitting_Cauchy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=*, mark size=0.3pt, mark options={dashed, blue}, forget plot]
  table[row sep=crcr]{%
-4	-0.252175213354469\\
-3.992	-0.223304352491738\\
-3.984	-0.195829277505617\\
-3.976	-0.169893793553037\\
-3.968	-0.145625269106815\\
-3.96	-0.123132645193473\\
-3.952	-0.102504755629377\\
-3.944	-0.0838090007920362\\
-3.936	-0.0670904095087717\\
-3.928	-0.0523711145218866\\
-3.92	-0.0396502569526191\\
-3.912	-0.0289043245198704\\
-3.904	-0.0200879173059185\\
-3.896	-0.0131349239291731\\
-3.888	-0.00796008042746221\\
-3.88	-0.00446087431563491\\
-3.872	-0.00251974746448225\\
-3.864	-0.00200654394715194\\
-3.856	-0.00278114305119992\\
-3.848	-0.00469621344955629\\
-3.84	-0.00760002219581946\\
-3.832	-0.0113392318234626\\
-3.824	-0.015761620385955\\
-3.816	-0.0207186627095668\\
-3.808	-0.0260679163133695\\
-3.8	-0.0316751621899618\\
-3.792	-0.0374162586978275\\
-3.784	-0.0431786759058967\\
-3.776	-0.0488626875376101\\
-3.768	-0.0543822078517007\\
-3.76	-0.0596652710278152\\
-3.752	-0.0646541605589843\\
-3.744	-0.0693052054742744\\
-3.736	-0.0735882686330354\\
-3.728	-0.077485959601991\\
-3.72	-0.0809926105440253\\
-3.712	-0.084113057970066\\
-3.704	-0.0868612760510241\\
-3.696	-0.0892589084181119\\
-3.688	-0.0913337450502638\\
-3.68	-0.0931181890282811\\
-3.672	-0.0946477547879607\\
-3.664	-0.0959596352054302\\
-3.656	-0.0970913696253422\\
-3.648	-0.0980796390457166\\
-3.64	-0.0989592083635529\\
-3.632	-0.0997620291314711\\
-3.624	-0.100516509936985\\
-3.616	-0.101246955530313\\
-3.608	-0.101973170410893\\
-3.6	-0.102710217912499\\
-3.592	-0.103468322033216\\
-3.584	-0.104252896437895\\
-3.576	-0.105064683241515\\
-3.568	-0.105899983371748\\
-3.56	-0.106750960432671\\
-3.552	-0.10760600096832\\
-3.544	-0.108450115708474\\
-3.536	-0.109265368611074\\
-3.528	-0.110031323115047\\
-3.52	-0.110725497785153\\
-3.512	-0.111323826279302\\
-3.504	-0.111801119107188\\
-3.496	-0.11213152681993\\
-3.488	-0.112289005923507\\
-3.48	-0.11224778985059\\
-3.472	-0.111982867678705\\
-3.464	-0.111470472931235\\
-3.456	-0.110688583754786\\
-3.448	-0.10961743409719\\
-3.44	-0.108240033312763\\
-3.432	-0.106542689033156\\
-3.424	-0.104515525321815\\
-3.416	-0.102152985265765\\
-3.408	-0.0994543044382317\\
-3.4	-0.0964239392841861\\
-3.392	-0.0930719326246496\\
-3.384	-0.089414197304261\\
-3.376	-0.0854726986676106\\
-3.368	-0.0812755171299648\\
-3.36	-0.0768567736863233\\
-3.352	-0.0722564037750995\\
-3.344	-0.0675197684590456\\
-3.336	-0.0626970963197979\\
-3.328	-0.0578427546467428\\
-3.32	-0.0530143542857231\\
-3.312	-0.0482716986643879\\
-3.304	-0.0436755938238313\\
-3.296	-0.0392865424807334\\
-3.288	-0.035163350981116\\
-3.28	-0.0313616832150401\\
-3.272	-0.0279325998953435\\
-3.264	-0.0249211248553234\\
-3.256	-0.0223648819835574\\
-3.248	-0.020292846965468\\
-3.24	-0.0187242570267694\\
-3.232	-0.017667719354201\\
-3.224	-0.017120554805274\\
-3.216	-0.0170684080021739\\
-3.208	-0.0174851480650364\\
-3.2	-0.0183330762692751\\
-3.192	-0.0195634480458127\\
-3.184	-0.0211173072643263\\
-3.176	-0.0229266209561478\\
-3.168	-0.0249156928734533\\
-3.16	-0.0270028248871528\\
-3.152	-0.0291021865275711\\
-3.144	-0.0311258452973826\\
-3.136	-0.0329859040111629\\
-3.128	-0.0345966866143792\\
-3.12	-0.0358769108848249\\
-3.112	-0.0367517852923482\\
-3.104	-0.0371549681497432\\
-3.096	-0.0370303300617474\\
-3.088	-0.0363334655010306\\
-3.08	-0.0350329059997856\\
-3.072	-0.0331109957456808\\
-3.064	-0.0305644000674974\\
-3.056	-0.0274042280896674\\
-3.048	-0.0236557623781777\\
-3.04	-0.0193578003269699\\
-3.032	-0.0145616239466744\\
-3.024	-0.00932962622489342\\
-3.016	-0.00373363293816009\\
-3.008	0.00214703164348373\\
-3	0.00822767864892793\\
-2.992	0.0144205252680694\\
-2.984	0.0206370350275007\\
-2.976	0.0267902583250015\\
-2.968	0.0327971038878347\\
-2.96	0.0385804740589641\\
-2.952	0.0440712012050875\\
-2.944	0.0492097289357045\\
-2.936	0.0539474900088126\\
-2.928	0.0582479425046385\\
-2.92	0.0620872367420326\\
-2.912	0.0654544971358377\\
-2.904	0.0683517153453015\\
-2.896	0.0707932632474835\\
-2.888	0.0728050460764287\\
-2.88	0.0744233271150727\\
-2.872	0.0756932652526543\\
-2.864	0.0766672152140799\\
-2.856	0.0774028470601267\\
-2.848	0.0779611464535819\\
-2.84	0.0784043600469064\\
-2.832	0.0787939511054314\\
-2.824	0.07918862915235\\
-2.816	0.0796425140746608\\
-2.808	0.0802034899120714\\
-2.8	0.0809117966655122\\
-2.792	0.0817989001600612\\
-2.784	0.0828866705742226\\
-2.776	0.0841868900282168\\
-2.768	0.0857010989521392\\
-2.76	0.0874207801774043\\
-2.752	0.0893278691574624\\
-2.744	0.0913955687525356\\
-2.736	0.0935894379060467\\
-2.728	0.0958687155654121\\
-2.72	0.0981878345719007\\
-2.712	0.100498075141603\\
-2.704	0.102749304096112\\
-2.696	0.104891744246041\\
-2.688	0.106877718292796\\
-2.68	0.108663313252189\\
-2.672	0.110209914625504\\
-2.664	0.111485564217276\\
-2.656	0.112466101445847\\
-2.648	0.113136055007836\\
-2.64	0.113489259611599\\
-2.632	0.113529180934949\\
-2.624	0.113268940736835\\
-2.616	0.112731042895843\\
-2.608	0.111946809814552\\
-2.6	0.110955546870419\\
-2.592	0.109803460196445\\
-2.584	0.108542359835989\\
-2.576	0.107228186071033\\
-2.568	0.105919401337829\\
-2.56	0.104675293511244\\
-2.552	0.103554238404988\\
-2.544	0.102611970062027\\
-2.536	0.101899906813536\\
-2.528	0.101463579208418\\
-2.52	0.101341202830969\\
-2.512	0.101562434845102\\
-2.504	0.102147347952006\\
-2.496	0.103105649487058\\
-2.488	0.104436166771271\\
-2.48	0.106126612763399\\
-2.472	0.108153638712634\\
-2.464	0.110483173083951\\
-2.456	0.113071038705147\\
-2.448	0.115863833045944\\
-2.44	0.118800049956727\\
-2.432	0.121811415220024\\
-2.424	0.124824403036738\\
-2.416	0.12776189619905\\
-2.408	0.130544949282115\\
-2.4	0.133094611786884\\
-2.392	0.135333766830242\\
-2.384	0.13718894072298\\
-2.376	0.138592039598835\\
-2.368	0.139481971123566\\
-2.36	0.139806112176535\\
-2.352	0.139521587180035\\
-2.344	0.138596326364605\\
-2.336	0.137009878592495\\
-2.328	0.134753959290645\\
-2.32	0.131832720434181\\
-2.312	0.128262736223243\\
-2.304	0.124072704955782\\
-2.296	0.119302874458271\\
-2.288	0.114004205131702\\
-2.28	0.108237291043639\\
-2.272	0.102071065391324\\
-2.264	0.0955813219268071\\
-2.256	0.0888490884370663\\
-2.248	0.0819588919862633\\
-2.24	0.0749969582509746\\
-2.232	0.0680493888268052\\
-2.224	0.061200360805842\\
-2.216	0.0545303921802067\\
-2.208	0.0481147147300054\\
-2.2	0.0420217930281028\\
-2.192	0.0363120241140713\\
-2.184	0.0310366473481314\\
-2.176	0.0262368880922303\\
-2.168	0.0219433523313222\\
-2.16	0.0181756823371173\\
-2.152	0.0149424761913255\\
-2.144	0.0122414666476702\\
-2.136	0.010059947650737\\
-2.128	0.00837543007455022\\
-2.12	0.00715650211113195\\
-2.112	0.00636386443680204\\
-2.104	0.00595150598647098\\
-2.096	0.00586798302132285\\
-2.088	0.00605776228930566\\
-2.08	0.0064625885125138\\
-2.072	0.00702283720675778\\
-2.064	0.00767881590849662\\
-2.056	0.00837198016976126\\
-2.048	0.00904603504934975\\
-2.04	0.00964789810127753\\
-2.032	0.0101285058318448\\
-2.024	0.010443452019246\\
-2.016	0.0105534529093885\\
-2.008	0.0104246408500188\\
-2	0.0100286941405443\\
-1.992	0.00934281650660562\\
-1.984	0.00834958443422806\\
-1.976	0.00703668443102234\\
-1.968	0.00539656497696805\\
-1.96	0.00342602939104175\\
-1.952	0.00112579603703766\\
-1.944	-0.00149994876448556\\
-1.936	-0.00444398197975415\\
-1.928	-0.00769643939978693\\
-1.92	-0.0112451597620455\\
-1.912	-0.0150759665502442\\
-1.904	-0.0191728817876311\\
-1.896	-0.0235182715077991\\
-1.888	-0.0280929278375215\\
-1.88	-0.0328760974933822\\
-1.872	-0.0378454707331097\\
-1.864	-0.042977148198045\\
-1.856	-0.0482456054594724\\
-1.848	-0.0536236763095945\\
-1.84	-0.0590825758447648\\
-1.832	-0.0645919831575377\\
-1.824	-0.0701202010255928\\
-1.816	-0.0756344064622319\\
-1.808	-0.0811010015218128\\
-1.8	-0.0864860685360456\\
-1.792	-0.0917559282244889\\
-1.784	-0.096877793139944\\
-1.776	-0.101820502950408\\
-1.768	-0.106555322405905\\
-1.76	-0.111056777761265\\
-1.752	-0.115303503173489\\
-1.744	-0.119279065383704\\
-1.736	-0.122972733003578\\
-1.728	-0.126380156082935\\
-1.72	-0.129503922409219\\
-1.712	-0.132353959196074\\
-1.704	-0.134947752411915\\
-1.696	-0.137310360877895\\
-1.688	-0.139474208272994\\
-1.68	-0.14147864311964\\
-1.672	-0.143369264444673\\
-1.664	-0.145197018845659\\
-1.656	-0.147017082852525\\
-1.648	-0.148887552458597\\
-1.64	-0.150867969209492\\
-1.632	-0.153017719001675\\
-1.624	-0.155394345497609\\
-1.616	-0.158051824590493\\
-1.608	-0.16103884946647\\
-1.6	-0.164397177385994\\
-1.592	-0.168160089255381\\
-1.584	-0.172351011365074\\
-1.576	-0.176982345357925\\
-1.568	-0.182054547648391\\
-1.56	-0.18755549327527\\
-1.552	-0.193460151718154\\
-1.544	-0.19973059376325\\
-1.536	-0.206316339319482\\
-1.528	-0.213155046438139\\
-1.52	-0.220173531969818\\
-1.512	-0.227289104597751\\
-1.504	-0.234411181710109\\
-1.496	-0.241443152995903\\
-1.488	-0.248284446028709\\
-1.48	-0.254832742672813\\
-1.472	-0.260986290101287\\
-1.464	-0.266646246713987\\
-1.456	-0.27171900139496\\
-1.448	-0.276118404419616\\
-1.44	-0.279767849926412\\
-1.432	-0.28260215317288\\
-1.424	-0.284569170720041\\
-1.416	-0.285631118104577\\
-1.408	-0.285765547295434\\
-1.4	-0.284965955083134\\
-1.392	-0.283242003276069\\
-1.384	-0.280619341913042\\
-1.376	-0.277139037360458\\
-1.368	-0.272856617849843\\
-1.36	-0.267840759427983\\
-1.352	-0.26217164514207\\
-1.344	-0.255939039285088\\
-1.336	-0.249240126420841\\
-1.328	-0.242177171460247\\
-1.32	-0.234855062074539\\
-1.312	-0.227378798050484\\
-1.304	-0.219850993708754\\
-1.296	-0.212369459161577\\
-1.288	-0.205024923975156\\
-1.28	-0.197898962776333\\
-1.272	-0.191062176607015\\
-1.264	-0.184572676540671\\
-1.256	-0.178474907439698\\
-1.248	-0.172798839999734\\
-1.24	-0.16755954868327\\
-1.232	-0.162757182105738\\
-1.224	-0.158377321234549\\
-1.216	-0.154391709739237\\
-1.208	-0.15075933032742\\
-1.2	-0.147427791243578\\
-1.192	-0.144334978597772\\
-1.184	-0.14141092309523\\
-1.176	-0.138579824278821\\
-1.168	-0.135762171743607\\
-1.16	-0.132876901046836\\
-1.152	-0.129843522264858\\
-1.144	-0.126584161321748\\
-1.136	-0.123025458247129\\
-1.128	-0.119100272265855\\
-1.12	-0.11474915087121\\
-1.112	-0.109921528528992\\
-1.104	-0.104576630100595\\
-1.096	-0.0986840641260027\\
-1.088	-0.0922241014212304\\
-1.08	-0.0851876446592499\\
-1.072	-0.0775759043666588\\
-1.064	-0.0693998057482177\\
-1.056	-0.0606791586457871\\
-1.048	-0.0514416294907365\\
-1.04	-0.0417215591134488\\
-1.032	-0.0315586735854771\\
-1.024	-0.0209967368080499\\
-1.016	-0.0100821933130071\\
-1.008	0.00113715223811406\\
-1	0.0126133759653411\\
-0.992	0.0242995582326198\\
-0.984	0.0361507580429072\\
-0.976	0.0481248139304422\\
-0.968	0.0601829547388917\\
-0.96	0.0722902118242956\\
-0.952	0.0844156323765612\\
-0.944	0.0965323013998423\\
-0.936	0.108617187137666\\
-0.928	0.120650831111939\\
-0.92	0.132616909246391\\
-0.912	0.14450169459301\\
-0.904	0.156293454858414\\
-0.896	0.167981819176967\\
-0.888	0.179557148397806\\
-0.88	0.191009941600276\\
-0.872	0.202330308734672\\
-0.864	0.213507535357292\\
-0.856	0.224529760584843\\
-0.848	0.235383783854499\\
-0.84	0.246055010085509\\
-0.832	0.256527536645844\\
-0.824	0.266784379381884\\
-0.816	0.276807829107514\\
-0.808	0.286579924587043\\
-0.8	0.296083023371003\\
-0.792	0.305300448008656\\
-0.784	0.314217182277363\\
-0.776	0.322820590209792\\
-0.768	0.331101129892873\\
-0.76	0.339053034245446\\
-0.752	0.346674932203682\\
-0.744	0.353970385869522\\
-0.736	0.360948322093543\\
-0.728	0.367623340534383\\
-0.72	0.374015884310066\\
-0.712	0.380152263771815\\
-0.704	0.386064528527281\\
-0.696	0.391790187458498\\
-0.688	0.397371780973803\\
-0.68	0.402856313968827\\
-0.672	0.408294561834567\\
-0.664	0.41374026524601\\
-0.656	0.419249232320504\\
-0.648	0.424878368999555\\
-0.64	0.430684660152875\\
-0.632	0.436724124918706\\
-0.624	0.443050770188619\\
-0.616	0.44971556594141\\
-0.608	0.45676546536522\\
-0.6	0.464242491425613\\
-0.592	0.472182909792774\\
-0.584	0.480616505891609\\
-0.576	0.489565981344798\\
-0.568	0.499046482304\\
-0.56	0.50906526917067\\
-0.552	0.519621534059095\\
-0.544	0.53070636911167\\
-0.536	0.542302885502667\\
-0.528	0.554386479722263\\
-0.52	0.566925240578389\\
-0.512	0.579880487349837\\
-0.504	0.593207426729332\\
-0.496	0.606855913667802\\
-0.488	0.620771299026766\\
-0.48	0.634895345117522\\
-0.472	0.64916718880138\\
-0.464	0.663524330887027\\
-0.456	0.67790363012264\\
-0.448	0.69224228016579\\
-0.44	0.706478748535528\\
-0.432	0.720553657706952\\
-0.424	0.734410590182966\\
-0.416	0.747996801538975\\
-0.408	0.76126382803594\\
-0.4	0.774167978372054\\
-0.392	0.786670702414555\\
-0.384	0.798738833229586\\
-0.376	0.810344702306881\\
-0.368	0.821466131447655\\
-0.36	0.832086308234266\\
-0.352	0.842193555214745\\
-0.344	0.851781005804371\\
-0.336	0.860846202328962\\
-0.328	0.869390633522144\\
-0.32	0.877419230070601\\
-0.312	0.88493983742669\\
-0.304	0.891962685049754\\
-0.296	0.898499870494625\\
-0.288	0.904564875363166\\
-0.28	0.910172128123696\\
-0.272	0.91533662626042\\
-0.264	0.920073627240152\\
-0.256	0.924398414495135\\
-0.248	0.928326141152191\\
-0.24	0.931871750732644\\
-0.232	0.93504997065022\\
-0.224	0.937875371188784\\
-0.216	0.940362479881439\\
-0.208	0.942525938954792\\
-0.2	0.944380691842991\\
-0.192	0.945942183784708\\
-0.184	0.947226561231627\\
-0.176	0.948250855225584\\
-0.168	0.949033135015853\\
-0.16	0.949592619928181\\
-0.152	0.949949739772626\\
-0.144	0.950126136771214\\
-0.136	0.950144604961733\\
-0.128	0.950028966138896\\
-0.12	0.94980388447142\\
-0.112	0.949494624827063\\
-0.104	0.949126762402049\\
-0.0960000000000001	0.948725853359019\\
-0.0880000000000001	0.948317077726225\\
-0.0800000000000001	0.947924866729208\\
-0.0720000000000001	0.947572526978652\\
-0.0640000000000001	0.94728187352663\\
-0.0560000000000001	0.947072882768306\\
-0.048	0.946963374583649\\
-0.04	0.946968731093133\\
-0.032	0.947101657077847\\
-0.024	0.947371984642636\\
-0.016	0.947786522245126\\
-0.00800000000000001	0.948348945938779\\
0	0.949059728739806\\
0.00800000000000001	0.949916102562011\\
0.016	0.95091204627844\\
0.024	0.95203829323687\\
0.032	0.953282352009011\\
0.04	0.954628535278002\\
0.048	0.95605799350721\\
0.0560000000000001	0.957548752283534\\
0.0640000000000001	0.959075754849713\\
0.0720000000000001	0.960610914158706\\
0.0800000000000001	0.962123181602565\\
0.0880000000000001	0.963578642178087\\
0.0960000000000001	0.964940648040913\\
0.104	0.966170003968481\\
0.112	0.967225219023399\\
0.12	0.968062838539944\\
0.128	0.968637869349531\\
0.136	0.968904308870681\\
0.144	0.968815785327519\\
0.152	0.968326312001017\\
0.16	0.967391153192056\\
0.167999999999999	0.965967793674384\\
0.176	0.964016997078201\\
0.183999999999999	0.961503932151503\\
0.192	0.958399339505638\\
0.199999999999999	0.954680705587905\\
0.208	0.950333405562383\\
0.215999999999999	0.945351772830193\\
0.224	0.939740050361281\\
0.231999999999999	0.933513178076296\\
0.24	0.926697371385647\\
0.247999999999999	0.919330448771946\\
0.256	0.911461871023034\\
0.263999999999999	0.903152461336219\\
0.272	0.894473783887065\\
0.279999999999999	0.885507168374593\\
0.288	0.876342379229615\\
0.295999999999999	0.86707594024871\\
0.304	0.857809137982484\\
0.311999999999999	0.848645739813406\\
0.32	0.839689474831421\\
0.327999999999999	0.831041336876278\\
0.336	0.822796778997454\\
0.343999999999999	0.815042876652484\\
0.352	0.807855542837502\\
0.359999999999999	0.80129688170226\\
0.368	0.795412767807541\\
0.375999999999999	0.790230735889809\\
0.384	0.785758260759758\\
0.391999999999999	0.781981498836301\\
0.4	0.778864551969017\\
0.407999999999999	0.776349300895769\\
0.416	0.774355840278779\\
0.423999999999999	0.772783530207252\\
0.432	0.771512660863346\\
0.44	0.77040670829106\\
0.448	0.769315140488282\\
0.456	0.768076714980601\\
0.464	0.766523192242475\\
0.472	0.764483374390907\\
0.48	0.761787366022235\\
0.488	0.75827094435967\\
0.496	0.753779919406946\\
0.504	0.748174361841594\\
0.512	0.741332577097878\\
0.52	0.73315470853485\\
0.528	0.723565860687458\\
0.536	0.712518645167028\\
0.544	0.69999506650396\\
0.552	0.686007682698277\\
0.560000000000001	0.670599994955281\\
0.568	0.653846042452152\\
0.576000000000001	0.635849200364116\\
0.584	0.616740202097813\\
0.592000000000001	0.59667442903948\\
0.6	0.575828532439838\\
0.608000000000001	0.554396471667779\\
0.616	0.53258507036439\\
0.624000000000001	0.510609206480593\\
0.632	0.488686763336604\\
0.640000000000001	0.46703347635149\\
0.648	0.445857813721784\\
0.656000000000001	0.425356028962805\\
0.664	0.405707518872584\\
0.672	0.387070612264087\\
0.68	0.369578902982751\\
0.688	0.353338225637009\\
0.696	0.338424354570765\\
0.704	0.324881486431924\\
0.712	0.31272154483848\\
0.72	0.301924322758353\\
0.728	0.292438454972363\\
0.736	0.284183190058672\\
0.744	0.277050909384301\\
0.752	0.270910320243515\\
0.76	0.265610232119618\\
0.768	0.260983809573346\\
0.776	0.256853182900548\\
0.784	0.253034288783993\\
0.792	0.249341807913627\\
0.8	0.245594065084471\\
0.808	0.241617759606884\\
0.816	0.237252399877908\\
0.824	0.232354325455225\\
0.832	0.226800212641609\\
0.84	0.220489975032435\\
0.848	0.213348988232766\\
0.856	0.205329587482984\\
0.864	0.196411807667894\\
0.872	0.186603356520058\\
0.88	0.175938833152137\\
0.888	0.164478224759189\\
0.896	0.152304733841746\\
0.904	0.139522006075967\\
0.912	0.126250844517877\\
0.92	0.112625508764347\\
0.928	0.0987897076745918\\
0.936	0.0848924010438594\\
0.944	0.0710835290714433\\
0.952	0.057509788533233\\
0.96	0.0443105713082845\\
0.968	0.0316141744677134\\
0.976	0.019534381751332\\
0.984	0.00816750425257284\\
0.992	-0.00241004610480511\\
1	-0.0121435927361495\\
1.008	-0.0210013999641383\\
1.016	-0.0289752258281384\\
1.024	-0.0360802183109565\\
1.032	-0.0423541692117828\\
1.04	-0.0478561571593099\\
1.048	-0.052664627266569\\
1.056	-0.0568749692563224\\
1.064	-0.0605966681707111\\
1.072	-0.0639501117286829\\
1.08	-0.0670631457928401\\
1.088	-0.0700674741179075\\
1.096	-0.0730950005231272\\
1.104	-0.0762742108884003\\
1.112	-0.0797266890248807\\
1.12	-0.0835638546923652\\
1.128	-0.0878840040704616\\
1.136	-0.0927697231318851\\
1.144	-0.0982857329536566\\
1.152	-0.104477213402411\\
1.16	-0.11136863823057\\
1.168	-0.118963140811592\\
1.176	-0.127242415910392\\
1.184	-0.136167149395451\\
1.192	-0.14567795499149\\
1.2	-0.155696785347987\\
1.208	-0.166128774118882\\
1.216	-0.176864456622905\\
1.224	-0.187782309142904\\
1.232	-0.19875154113401\\
1.24	-0.209635070600279\\
1.248	-0.220292610675829\\
1.256	-0.230583794970796\\
1.264	-0.240371270435623\\
1.272	-0.249523689246524\\
1.28	-0.257918535376797\\
1.288	-0.265444726928875\\
1.296	-0.272004941779519\\
1.304	-0.277517621443903\\
1.312	-0.281918616098424\\
1.32	-0.285162442221347\\
1.328	-0.287223133124229\\
1.336	-0.288094671571883\\
1.344	-0.28779100255199\\
1.352	-0.286345632895852\\
1.36	-0.283810832721646\\
1.368	-0.28025646143616\\
1.376	-0.275768448170232\\
1.384	-0.270446962930559\\
1.392	-0.264404320332563\\
1.4	-0.257762662457971\\
1.408	-0.250651471089402\\
1.416	-0.243204962263286\\
1.424	-0.235559417713172\\
1.432	-0.227850508328086\\
1.44	-0.220210664218163\\
1.448	-0.212766544375165\\
1.456	-0.205636656268435\\
1.464	-0.198929172074784\\
1.472	-0.192739983674755\\
1.48	-0.187151033142088\\
1.488	-0.182228949318771\\
1.496	-0.178024014327014\\
1.504	-0.174569476665616\\
1.512	-0.17188122002632\\
1.52	-0.169957789312504\\
1.528	-0.168780767721461\\
1.536	-0.168315491337629\\
1.544	-0.168512080651702\\
1.552	-0.169306761934886\\
1.56	-0.17062344561139\\
1.568	-0.172375523821662\\
1.576	-0.174467845368108\\
1.584	-0.176798823268681\\
1.592	-0.17926262827465\\
1.6	-0.181751420959739\\
1.608	-0.184157575357233\\
1.616	-0.186375848571834\\
1.624	-0.188305453256435\\
1.632	-0.189851993226887\\
1.64	-0.190929226670733\\
1.648	-0.19146062625015\\
1.656	-0.191380710752513\\
1.664	-0.190636128641827\\
1.672	-0.189186479747738\\
1.68	-0.187004867233566\\
1.688	-0.184078177760003\\
1.696	-0.180407093267926\\
1.704	-0.17600584292183\\
1.712	-0.170901708386864\\
1.72	-0.165134299681125\\
1.728	-0.15875462230102\\
1.736	-0.151823959134214\\
1.744	-0.144412592850799\\
1.752	-0.136598396013815\\
1.76	-0.128465317115453\\
1.768	-0.120101791170117\\
1.776	-0.111599103444273\\
1.784	-0.103049734437361\\
1.792	-0.0945457134163727\\
1.8	-0.0861770067105629\\
1.808	-0.078029965649892\\
1.816	-0.0701858575277416\\
1.824	-0.0627195013219515\\
1.832	-0.0556980281413626\\
1.84	-0.0491797844902759\\
1.848	-0.0432133944607691\\
1.856	-0.03783699486273\\
1.864	-0.0330776550701204\\
1.872	-0.0289509909774064\\
1.88	-0.0254609799054806\\
1.888	-0.0225999805536783\\
1.896	-0.0203489591578485\\
1.904	-0.0186779198838449\\
1.912	-0.0175465341790004\\
1.92	-0.0169049603506188\\
1.928	-0.0166948410898473\\
1.936	-0.0168504630739346\\
1.944	-0.0173000592412373\\
1.952	-0.0179672309352115\\
1.96	-0.0187724639593561\\
1.968	-0.0196347097872693\\
1.976	-0.020473000842741\\
1.984	-0.0212080670155808\\
1.992	-0.0217639195099548\\
2	-0.0220693678225952\\
2.008	-0.0220594361862689\\
2.016	-0.0216766472336865\\
2.024	-0.0208721429564043\\
2.032	-0.0196066162388591\\
2.04	-0.0178510302910255\\
2.048	-0.0155871081107115\\
2.056	-0.0128075795612652\\
2.064	-0.00951617962000162\\
2.072	-0.00572739766634101\\
2.08	-0.00146598415634269\\
2.088	0.00323377253090973\\
2.096	0.00832898009164307\\
2.104	0.0137692624086871\\
2.112	0.0194980359381747\\
2.12	0.0254539082540348\\
2.128	0.0315721613314248\\
2.136	0.0377862799556583\\
2.144	0.0440294846417411\\
2.152	0.0502362286918858\\
2.16	0.056343620505428\\
2.168	0.0622927349510727\\
2.176	0.0680297814258282\\
2.184	0.073507101035565\\
2.192	0.0786839709708702\\
2.2	0.0835272004260124\\
2.208	0.0880115090925884\\
2.216	0.0921196861194407\\
2.224	0.0958425342171179\\
2.232	0.0991786100606795\\
2.24	0.10213377807292\\
2.248	0.10472059984626\\
2.256	0.106957585702109\\
2.264	0.108868338052682\\
2.272	0.110480618221141\\
2.28	0.111825369139374\\
2.288	0.112935725882712\\
2.296	0.113846044358652\\
2.304	0.11459097574685\\
2.312	0.115204610627508\\
2.32	0.115719712315729\\
2.328	0.116167053950563\\
2.336	0.116574868602498\\
2.344	0.116968416301472\\
2.352	0.117369666695959\\
2.36	0.117797091262675\\
2.368	0.118265554808017\\
2.376	0.118786292616524\\
2.384	0.119366957152108\\
2.392	0.120011716794965\\
2.4	0.120721388751837\\
2.408	0.1214935889961\\
2.416	0.122322883819283\\
2.424	0.123200930193841\\
2.432	0.12411659550539\\
2.44	0.1250560511106\\
2.448	0.126002838402255\\
2.456	0.126937910363631\\
2.464	0.127839655733523\\
2.472	0.128683916633426\\
2.48	0.129444013612016\\
2.488	0.13009079434032\\
2.496	0.13059272349626\\
2.504	0.130916031594562\\
2.512	0.131024939601782\\
2.52	0.130881974125212\\
2.528	0.130448384839284\\
2.536	0.129684671733246\\
2.544	0.128551224893513\\
2.552	0.127009074084659\\
2.56	0.125020739607884\\
2.568	0.12255117006162\\
2.576	0.119568746983564\\
2.584	0.116046331189013\\
2.592	0.111962321196219\\
2.6	0.107301690678698\\
2.608	0.102056969592393\\
2.616	0.0962291326470286\\
2.624	0.0898283592040783\\
2.632	0.0828746305282513\\
2.64	0.0753981335628637\\
2.648	0.0674394449477393\\
2.656	0.0590494747179418\\
2.664	0.0502891558056291\\
2.672	0.0412288728923391\\
2.68	0.031947632052431\\
2.688	0.0225319807079982\\
2.696	0.0130746953908485\\
2.704	0.00367326238492183\\
2.712	-0.00557181676115004\\
2.72	-0.014558856861723\\
2.728	-0.0231869149876229\\
2.736	-0.0313577641572871\\
2.744	-0.0389778661667459\\
2.752	-0.0459602941778847\\
2.76	-0.0522265564489759\\
2.768	-0.0577082747970978\\
2.776	-0.0623486749467275\\
2.784	-0.0661038507071874\\
2.792	-0.068943769766491\\
2.8	-0.0708529955906574\\
2.808	-0.0718311072542068\\
2.816	-0.0718928067670621\\
2.824	-0.0710677113626943\\
2.832	-0.0693998360419337\\
2.84	-0.0669467791973721\\
2.848	-0.0637786311756412\\
2.856	-0.0599766319820971\\
2.864	-0.055631609846845\\
2.872	-0.0508422369319619\\
2.88	-0.0457131419804697\\
2.888	-0.0403529221396388\\
2.896	-0.0348720975156223\\
2.904	-0.0293810522569578\\
2.912	-0.023988005156351\\
2.92	-0.0187970509929252\\
2.928	-0.0139063111909081\\
2.936	-0.00940622897319665\\
2.944	-0.00537804015791599\\
2.952	-0.00189244622223184\\
2.96	0.000991488624805026\\
2.968	0.00322719971962249\\
2.976	0.00478123212545922\\
2.984	0.00563359243635286\\
2.992	0.00577784095067901\\
3	0.00522092776323424\\
3.008	0.00398278082305792\\
3.016	0.00209565814306201\\
3.024	-0.000396719915368937\\
3.032	-0.0034402390471624\\
3.04	-0.00697163798550227\\
3.048	-0.0109199095031176\\
3.056	-0.0152078288551278\\
3.064	-0.0197535814662029\\
3.072	-0.0244724604304891\\
3.08	-0.0292786035238164\\
3.088	-0.034086738902563\\
3.096	-0.0388139084754675\\
3.104	-0.0433811380802855\\
3.112	-0.0477150240728763\\
3.12	-0.051749206768867\\
3.128	-0.0554257023764713\\
3.136	-0.0586960666591967\\
3.144	-0.061522365597146\\
3.152	-0.0638779308123665\\
3.16	-0.0657478805098526\\
3.168	-0.0671293901974503\\
3.176	-0.0680317014787657\\
3.184	-0.068475861775894\\
3.192	-0.0684941928988447\\
3.2	-0.0681294918895636\\
3.208	-0.0674339734627218\\
3.216	-0.0664679695368275\\
3.224	-0.0652984076727572\\
3.232	-0.0639970965618692\\
3.24	-0.0626388528539006\\
3.248	-0.0612995093903539\\
3.256	-0.0600538501093646\\
3.264	-0.0589735212967937\\
3.272	-0.05812497226133\\
3.28	-0.0575674807175184\\
3.288	-0.0573513189775627\\
3.296	-0.0575161163411608\\
3.304	-0.0580894707099646\\
3.312	-0.0590858583809224\\
3.32	-0.0605058851693752\\
3.328	-0.0623359145331892\\
3.336	-0.0645480993093708\\
3.344	-0.0671008332186505\\
3.352	-0.0699396266601311\\
3.36	-0.0729983988140535\\
3.368	-0.0762011650298824\\
3.376	-0.0794640852969448\\
3.384	-0.0826978266926903\\
3.392	-0.0858101805302729\\
3.4	-0.088708863925802\\
3.408	-0.0913044261243088\\
3.416	-0.0935131725715004\\
3.424	-0.095260014770794\\
3.432	-0.0964811517384105\\
3.44	-0.0971264895966759\\
3.448	-0.0971617096858806\\
3.456	-0.0965699025838478\\
3.464	-0.0953526955395394\\
3.472	-0.0935308139037834\\
3.48	-0.091144032888566\\
3.488	-0.0882504940341615\\
3.496	-0.0849253806188597\\
3.504	-0.0812589673359865\\
3.512	-0.0773540812355762\\
3.52	-0.0733230324809937\\
3.528	-0.0692840941487614\\
3.536	-0.0653576293727971\\
3.544	-0.0616619808410124\\
3.552	-0.0583092513243888\\
3.56	-0.0554011139163122\\
3.568	-0.0530247964691082\\
3.576	-0.05124938592202\\
3.584	-0.0501225945629575\\
3.592	-0.049668121636361\\
3.6	-0.049883730177033\\
3.608	-0.0507401407291748\\
3.616	-0.0521808211393058\\
3.624	-0.0541227254317471\\
3.632	-0.056458005656987\\
3.64	-0.0590566893807267\\
3.648	-0.0617702831521991\\
3.656	-0.0644362299041408\\
3.664	-0.0668831168924005\\
3.672	-0.0689365015937589\\
3.68	-0.0704251970211294\\
3.688	-0.0711878361851221\\
3.696	-0.0710795188227644\\
3.704	-0.0699783327781116\\
3.712	-0.0677915381068499\\
3.72	-0.0644612044615842\\
3.728	-0.0599691017084965\\
3.736	-0.0543406599542444\\
3.744	-0.0476478378394734\\
3.752	-0.0400107665425575\\
3.76	-0.0315980706058281\\
3.768	-0.0226258044509633\\
3.776	-0.0133549841508596\\
3.784	-0.00408773634516724\\
3.792	0.00483787121473833\\
3.8	0.013054211560676\\
3.808	0.0201715479984701\\
3.816	0.025786371311264\\
3.824	0.029490414820613\\
3.832	0.0308801136237413\\
3.84	0.029566257466541\\
3.848	0.0251835774670828\\
3.856	0.0174000056061643\\
3.864	0.00592535266129346\\
3.872	-0.00948083512558151\\
3.88	-0.0290024583506985\\
3.888	-0.0527612747312936\\
3.896	-0.080812691949995\\
3.904	-0.113143058616811\\
3.912	-0.149668526564454\\
3.92	-0.19023551344086\\
3.928	-0.23462274982493\\
3.936	-0.282544851345214\\
3.944	-0.333657314874645\\
3.952	-0.3875628001328\\
3.96	-0.443818525071728\\
3.968	-0.501944576207827\\
3.976	-0.561432914326164\\
3.984	-0.621756842241833\\
3.992	-0.682380694761344\\
4	-0.742769511692151\\
};
\addplot [color=red, draw=none, mark=*, mark size=0.2pt, mark options={dashed, red}, forget plot]
table[row sep=crcr]{%
-4	0.0175404237385774\\
-3.992	0.0144407477507205\\
-3.984	0.0113591430904241\\
-3.976	0.00829710834410857\\
-3.968	0.00525613615887899\\
-3.96	0.00223771213576418\\
-3.952	-0.000756686273961638\\
-3.944	-0.00372559086833357\\
-3.936	-0.00666754378884171\\
-3.928	-0.00958109860812373\\
-3.92	-0.0124648214100329\\
-3.912	-0.015317291860935\\
-3.904	-0.0181371042711227\\
-3.896	-0.0209228686452376\\
-3.888	-0.023673211720578\\
-3.88	-0.0263867779922329\\
-3.872	-0.0290622307239317\\
-3.864	-0.0316982529435688\\
-3.856	-0.0342935484223528\\
-3.848	-0.0368468426365913\\
-3.84	-0.0393568837110556\\
-3.832	-0.0418224433429817\\
-3.824	-0.044242317705756\\
-3.816	-0.0466153283313364\\
-3.808	-0.0489403229705245\\
-3.8	-0.0512161764301835\\
-3.792	-0.0534417913866099\\
-3.784	-0.0556160991741965\\
-3.776	-0.0577380605486004\\
-3.768	-0.0598066664237273\\
-3.76	-0.0618209385817208\\
-3.752	-0.0637799303553783\\
-3.744	-0.0656827272822693\\
-3.736	-0.0675284477299809\\
-3.728	-0.0693162434919272\\
-3.72	-0.0710453003531701\\
-3.712	-0.0727148386258025\\
-3.704	-0.0743241136533772\\
-3.696	-0.075872416284041\\
-3.688	-0.0773590733119622\\
-3.68	-0.0787834478867571\\
-3.672	-0.0801449398905918\\
-3.664	-0.0814429862827706\\
-3.656	-0.0826770614115842\\
-3.648	-0.0838466772932662\\
-3.64	-0.0849513838579665\\
-3.632	-0.0859907691626751\\
-3.624	-0.0869644595710306\\
-3.616	-0.0878721199001422\\
-3.608	-0.0887134535343792\\
-3.6	-0.0894882025062853\\
-3.592	-0.0901961475448338\\
-3.584	-0.0908371080910904\\
-3.576	-0.091410942281656\\
-3.568	-0.0919175469000972\\
-3.56	-0.0923568572966937\\
-3.552	-0.0927288472769301\\
-3.544	-0.0930335289590274\\
-3.536	-0.0932709526010953\\
-3.528	-0.0934412063982575\\
-3.52	-0.0935444162503871\\
-3.512	-0.0935807455009288\\
-3.504	-0.0935503946474361\\
-3.496	-0.09345360102447\\
-3.488	-0.0932906384594854\\
-3.48	-0.0930618169024391\\
-3.472	-0.0927674820297968\\
-3.464	-0.0924080148237607\\
-3.456	-0.0919838311274548\\
-3.448	-0.0914953811768648\\
-3.44	-0.0909431491104509\\
-3.432	-0.0903276524571885\\
-3.424	-0.089649441604021\\
-3.416	-0.0889090992435295\\
-3.408	-0.0881072398028295\\
-3.4	-0.0872445088545954\\
-3.392	-0.0863215825111516\\
-3.384	-0.0853391668026395\\
-3.376	-0.0842979970402031\\
-3.368	-0.0831988371652219\\
-3.36	-0.0820424790855743\\
-3.352	-0.0808297419999211\\
-3.344	-0.0795614717110502\\
-3.336	-0.0782385399293006\\
-3.328	-0.0768618435670256\\
-3.32	-0.0754323040252025\\
-3.312	-0.073950866473111\\
-3.304	-0.0724184991221577\\
-3.296	-0.0708361924947938\\
-3.288	-0.0692049586895709\\
-3.28	-0.0675258306432762\\
-3.272	-0.0657998613911532\\
-3.264	-0.0640281233261391\\
-3.256	-0.0622117074580784\\
-3.248	-0.0603517226738468\\
-3.24	-0.0584492949992681\\
-3.232	-0.0565055668637586\\
-3.224	-0.0545216963684849\\
-3.216	-0.0524988565589886\\
-3.208	-0.0504382347029924\\
-3.2	-0.0483410315742514\\
-3.192	-0.0462084607431823\\
-3.184	-0.0440417478750001\\
-3.176	-0.0418421300361005\\
-3.168	-0.0396108550093199\\
-3.16	-0.0373491806187647\\
-3.152	-0.0350583740647554\\
-3.144	-0.0327397112695214\\
-3.136	-0.0303944762341231\\
-3.128	-0.0280239604071797\\
-3.12	-0.0256294620657633\\
-3.112	-0.0232122857089836\\
-3.104	-0.0207737414645779\\
-3.096	-0.0183151445089003\\
-3.088	-0.0158378145005873\\
-3.08	-0.013343075028168\\
-3.072	-0.0108322530718752\\
-3.064	-0.00830667847979472\\
-3.056	-0.00576768345854362\\
-3.048	-0.00321660207853514\\
-3.04	-0.000654769793945409\\
-3.032	0.00191647702266762\\
-3.024	0.00449580153102325\\
-3.016	0.00708186685922785\\
-3.008	0.00967333652531854\\
-3	0.0122688748444784\\
-2.992	0.0148671473220392\\
-2.984	0.0174668210325315\\
-2.976	0.0200665649850222\\
-2.968	0.0226650504750205\\
-2.96	0.0252609514233217\\
-2.952	0.0278529447021039\\
-2.944	0.0304397104487371\\
-2.936	0.0330199323676741\\
-2.928	0.0355922980209566\\
-2.92	0.0381554991077753\\
-2.912	0.0407082317336522\\
-2.904	0.0432491966697759\\
-2.896	0.045777099603094\\
-2.888	0.0482906513777497\\
-2.88	0.0507885682285072\\
-2.872	0.0532695720068253\\
-2.864	0.0557323904002294\\
-2.856	0.0581757571457273\\
-2.848	0.0605984122379022\\
-2.84	0.0629991021325043\\
-2.832	0.0653765799461872\\
-2.824	0.0677296056532324\\
-2.816	0.0700569462799381\\
-2.808	0.072357376097524\\
-2.8	0.0746296768142551\\
-2.792	0.0768726377676265\\
-2.784	0.0790850561173522\\
-2.776	0.0812657370399541\\
-2.768	0.0834134939257485\\
-2.76	0.0855271485789597\\
-2.752	0.0876055314218065\\
-2.744	0.0896474817032367\\
-2.736	0.0916518477131527\\
-2.728	0.0936174870027875\\
-2.72	0.0955432666120219\\
-2.712	0.0974280633043172\\
-2.704	0.0992707638099706\\
-2.696	0.101070265078368\\
-2.688	0.10282547453989\\
-2.68	0.104535310378073\\
-2.672	0.106198701812684\\
-2.664	0.107814589394219\\
-2.656	0.109381925310435\\
-2.648	0.110899673705376\\
-2.64	0.11236681101144\\
-2.632	0.113782326294872\\
-2.624	0.115145221615163\\
-2.616	0.116454512398691\\
-2.608	0.117709227826962\\
-2.6	0.118908411239762\\
-2.592	0.120051120553469\\
-2.584	0.121136428694762\\
-2.576	0.122163424049891\\
-2.568	0.123131210929642\\
-2.56	0.12403891005012\\
-2.552	0.124885659029344\\
-2.544	0.125670612899701\\
-2.536	0.126392944636188\\
-2.528	0.127051845700345\\
-2.52	0.127646526599757\\
-2.512	0.128176217462914\\
-2.504	0.128640168629203\\
-2.496	0.129037651253749\\
-2.488	0.129367957926758\\
-2.48	0.129630403306983\\
-2.472	0.12982432476888\\
-2.464	0.129949083063003\\
-2.456	0.130004062989049\\
-2.448	0.129988674081028\\
-2.44	0.129902351303935\\
-2.432	0.129744555761218\\
-2.424	0.129514775412376\\
-2.416	0.129212525799881\\
-2.408	0.128837350784666\\
-2.4	0.128388823289304\\
-2.392	0.127866546048\\
-2.384	0.127270152362466\\
-2.376	0.126599306862722\\
-2.368	0.125853706271807\\
-2.36	0.125033080173358\\
-2.352	0.124137191780988\\
-2.344	0.12316583870835\\
-2.336	0.122118853738742\\
-2.328	0.120996105593093\\
-2.32	0.119797499695106\\
-2.312	0.118522978932357\\
-2.304	0.117172524412094\\
-2.296	0.115746156210448\\
-2.288	0.114243934113783\\
-2.28	0.112665958350858\\
-2.272	0.111012370314494\\
-2.264	0.109283353271373\\
-2.256	0.107479133058658\\
-2.248	0.105599978766036\\
-2.24	0.10364620340184\\
-2.232	0.101618164541865\\
-2.224	0.0995162649595205\\
-2.216	0.0973409532359137\\
-2.208	0.0950927243485382\\
-2.2	0.0927721202371532\\
-2.192	0.0903797303455449\\
-2.184	0.0879161921377785\\
-2.176	0.085382191587644\\
-2.168	0.0827784636399471\\
-2.16	0.0801057926423692\\
-2.152	0.0773650127465841\\
-2.144	0.0745570082774236\\
-2.136	0.0716827140687966\\
-2.128	0.0687431157652023\\
-2.12	0.0657392500876455\\
-2.112	0.0626722050628059\\
-2.104	0.0595431202143613\\
-2.096	0.0563531867153819\\
-2.088	0.0531036475007665\\
-2.08	0.0497957973387342\\
-2.072	0.0464309828603957\\
-2.064	0.0430106025465435\\
-2.056	0.0395361066707465\\
-2.048	0.036008997197988\\
-2.04	0.0324308276380636\\
-2.032	0.0288032028530276\\
-2.024	0.0251277788180513\\
-2.016	0.0214062623350966\\
-2.008	0.0176404106988302\\
-2	0.013832031314355\\
-1.992	0.00998298126627351\\
-1.984	0.00609516683877409\\
-1.976	0.00217054298640784\\
-1.968	-0.00178888724466786\\
-1.96	-0.00578107334514888\\
-1.952	-0.009803918020864\\
-1.944	-0.0138552779209022\\
-1.936	-0.0179329644155835\\
-1.928	-0.0220347444241589\\
-1.92	-0.0261583412921036\\
-1.912	-0.0303014357177598\\
-1.904	-0.0344616667280526\\
-1.896	-0.0386366327029046\\
-1.888	-0.0428238924479327\\
-1.88	-0.0470209663149244\\
-1.872	-0.0512253373695373\\
-1.864	-0.0554344526055877\\
-1.856	-0.0596457242052391\\
-1.848	-0.0638565308443231\\
-1.84	-0.0680642190419731\\
-1.832	-0.0722661045536821\\
-1.824	-0.0764594738068229\\
-1.816	-0.0806415853776259\\
-1.808	-0.0848096715085371\\
-1.8	-0.0889609396648119\\
-1.792	-0.0930925741291642\\
-1.784	-0.0972017376332062\\
-1.776	-0.101285573024387\\
-1.768	-0.105341204967051\\
-1.76	-0.109365741676223\\
-1.752	-0.113356276682648\\
-1.744	-0.117309890627563\\
-1.736	-0.121223653085671\\
-1.728	-0.125094624414686\\
-1.72	-0.12891985762982\\
-1.712	-0.13269640030152\\
-1.704	-0.136421296474746\\
-1.696	-0.140091588608003\\
-1.688	-0.143704319530369\\
-1.68	-0.147256534414676\\
-1.672	-0.150745282764982\\
-1.664	-0.154167620416502\\
-1.656	-0.157520611546038\\
-1.648	-0.160801330691037\\
-1.64	-0.164006864775312\\
-1.632	-0.167134315139478\\
-1.624	-0.170180799574142\\
-1.616	-0.173143454353861\\
-1.608	-0.176019436269893\\
-1.6	-0.178805924659748\\
-1.592	-0.181500123431548\\
-1.584	-0.18409926308122\\
-1.576	-0.186600602700517\\
-1.568	-0.189001431973904\\
-1.56	-0.191299073162338\\
-1.552	-0.193490883071985\\
-1.544	-0.195574255005926\\
-1.536	-0.197546620696936\\
-1.528	-0.199405452219433\\
-1.52	-0.201148263878702\\
-1.512	-0.20277261407556\\
-1.504	-0.204276107144609\\
-1.496	-0.205656395164304\\
-1.488	-0.206911179737046\\
-1.48	-0.208038213737591\\
-1.472	-0.209035303028077\\
-1.464	-0.209900308137995\\
-1.456	-0.21063114590754\\
-1.448	-0.211225791092717\\
-1.44	-0.211682277930734\\
-1.432	-0.211998701664165\\
-1.424	-0.212173220022503\\
-1.416	-0.212204054659686\\
-1.408	-0.212089492546325\\
-1.4	-0.211827887315326\\
-1.392	-0.211417660559737\\
-1.384	-0.210857303081657\\
-1.376	-0.210145376091103\\
-1.368	-0.209280512353844\\
-1.36	-0.208261417287199\\
-1.352	-0.207086870002913\\
-1.344	-0.205755724296277\\
-1.336	-0.204266909580706\\
-1.328	-0.202619431767063\\
-1.32	-0.200812374087109\\
-1.312	-0.198844897860465\\
-1.304	-0.196716243204615\\
-1.296	-0.194425729687481\\
-1.288	-0.191972756922207\\
-1.28	-0.189356805103837\\
-1.272	-0.186577435487669\\
-1.264	-0.183634290809069\\
-1.256	-0.180527095644701\\
-1.248	-0.177255656715074\\
-1.24	-0.173819863128483\\
-1.232	-0.170219686566415\\
-1.224	-0.166455181410578\\
-1.216	-0.162526484811801\\
-1.208	-0.158433816701059\\
-1.2	-0.154177479743017\\
-1.192	-0.149757859232469\\
-1.184	-0.14517542293417\\
-1.176	-0.140430720866586\\
-1.168	-0.135524385030157\\
-1.16	-0.130457129080728\\
-1.152	-0.125229747948846\\
-1.144	-0.119843117405676\\
-1.136	-0.114298193576378\\
-1.128	-0.10859601240176\\
-1.12	-0.102737689049166\\
-1.112	-0.09672441727353\\
-1.104	-0.0905574687295996\\
-1.096	-0.0842381922363939\\
-1.088	-0.0777680129949667\\
-1.08	-0.0711484317606152\\
-1.072	-0.0643810239706943\\
-1.064	-0.0574674388292311\\
-1.056	-0.0504093983495908\\
-1.048	-0.0432086963564413\\
-1.04	-0.0358671974483098\\
-1.032	-0.02838683592207\\
-1.024	-0.0207696146606757\\
-1.016	-0.0130176039855265\\
-1.008	-0.0051329404748448\\
-1	0.0028821742505456\\
-0.992	0.0110254747726026\\
-0.984	0.0192946331511998\\
-0.976	0.0276872602275642\\
-0.968	0.0362009069545692\\
-0.96	0.0448330657524392\\
-0.952	0.0535811718884025\\
-0.944	0.0624426048788309\\
-0.936	0.0714146899124319\\
-0.928	0.0804946992930162\\
-0.92	0.0896798539004138\\
-0.912	0.0989673246680853\\
-0.904	0.108354234076018\\
-0.896	0.117837657657467\\
-0.888	0.127414625518168\\
-0.88	0.137082123866602\\
-0.872	0.146837096553978\\
-0.864	0.156676446622553\\
-0.856	0.166597037860992\\
-0.848	0.176595696365439\\
-0.84	0.186669212105036\\
-0.832	0.196814340490632\\
-0.824	0.207027803945457\\
-0.816	0.217306293476577\\
-0.808	0.227646470245951\\
-0.8	0.238044967139966\\
-0.792	0.248498390336361\\
-0.784	0.259003320867464\\
-0.776	0.269556316178724\\
-0.768	0.280153911681547\\
-0.76	0.290792622299476\\
-0.752	0.301468944006817\\
-0.744	0.31217935535882\\
-0.736	0.322920319012594\\
-0.728	0.333688283237951\\
-0.72	0.344479683417438\\
-0.712	0.355290943534835\\
-0.704	0.366118477651456\\
-0.696	0.37695869136962\\
-0.688	0.387807983282714\\
-0.68	0.398662746411296\\
-0.672	0.409519369624741\\
-0.664	0.420374239047969\\
-0.656	0.431223739452836\\
-0.648	0.442064255633818\\
-0.64	0.452892173767633\\
-0.632	0.463703882756534\\
-0.624	0.474495775554993\\
-0.616	0.48526425047957\\
-0.608	0.496005712501797\\
-0.6	0.506716574523914\\
-0.592	0.517393258637384\\
-0.584	0.528032197364098\\
-0.576	0.538629834880245\\
-0.568	0.549182628222849\\
-0.56	0.559687048479026\\
-0.552	0.570139581957978\\
-0.544	0.580536731345889\\
-0.536	0.59087501684379\\
-0.528	0.601150977288592\\
-0.52	0.611361171257424\\
-0.512	0.621502178155537\\
-0.504	0.631570599287939\\
-0.496	0.641563058915072\\
-0.488	0.651476205292765\\
-0.48	0.661306711696764\\
-0.472	0.671051277432151\\
-0.464	0.680706628827979\\
-0.456	0.690269520217444\\
-0.448	0.699736734903959\\
-0.44	0.7091050861135\\
-0.432	0.718371417933555\\
-0.424	0.727532606239109\\
-0.416	0.736585559605992\\
-0.408	0.745527220212022\\
-0.4	0.754354564726302\\
-0.392	0.763064605187079\\
-0.384	0.771654389868539\\
-0.376	0.780121004136936\\
-0.368	0.788461571296428\\
-0.36	0.796673253425004\\
-0.352	0.804753252200856\\
-0.344	0.812698809719569\\
-0.336	0.820507209302475\\
-0.328	0.828175776296489\\
-0.32	0.835701878865776\\
-0.312	0.843082928775547\\
-0.304	0.850316382168251\\
-0.296	0.857399740332481\\
-0.288	0.86433055046481\\
-0.28	0.871106406424812\\
-0.272	0.877724949483472\\
-0.264	0.884183869065179\\
-0.256	0.89048090348347\\
-0.248	0.896613840670672\\
-0.24	0.90258051890154\\
-0.232	0.908378827511017\\
-0.224	0.914006707606145\\
-0.216	0.91946215277219\\
-0.208	0.924743209772974\\
-0.2	0.929847979245406\\
-0.192	0.934774616388153\\
-0.184	0.939521331644381\\
-0.176	0.944086391378445\\
-0.168	0.948468118546407\\
-0.16	0.952664893360196\\
-0.152	0.956675153945211\\
-0.144	0.960497396991161\\
-0.136	0.964130178395837\\
-0.128	0.967572113901563\\
-0.12	0.970821879723988\\
-0.112	0.973878213172869\\
-0.104	0.976739913264459\\
-0.0960000000000001	0.979405841325102\\
-0.0880000000000001	0.981874921585579\\
-0.0800000000000001	0.984146141765755\\
-0.0720000000000001	0.986218553649015\\
-0.0640000000000001	0.988091273645984\\
-0.0560000000000001	0.989763483346971\\
-0.048	0.99123443006257\\
-0.04	0.99250342735182\\
-0.032	0.993569855537304\\
-0.024	0.994433162206552\\
-0.016	0.995092862699061\\
-0.00800000000000001	0.995548540578288\\
0	0.995799848087878\\
0.00800000000000001	0.995846506591428\\
0.016	0.995688306995046\\
0.024	0.995325110151956\\
0.032	0.994756847248385\\
0.04	0.99398352016997\\
0.048	0.993005201847866\\
0.0560000000000001	0.99182203658381\\
0.0640000000000001	0.990434240353301\\
0.0720000000000001	0.988842101086104\\
0.0800000000000001	0.987045978923276\\
0.0880000000000001	0.985046306449884\\
0.0960000000000001	0.982843588902615\\
0.104	0.980438404351472\\
0.112	0.977831403854726\\
0.12	0.97502331158634\\
0.128	0.972014924935055\\
0.136	0.968807114574362\\
0.144	0.965400824502565\\
0.152	0.961797072052171\\
0.16	0.95799694786786\\
0.167999999999999	0.954001615852297\\
0.176	0.949812313079031\\
0.183999999999999	0.945430349671839\\
0.192	0.940857108649756\\
0.199999999999999	0.936094045737195\\
0.208	0.931142689138465\\
0.215999999999999	0.926004639276129\\
0.224	0.920681568492539\\
0.231999999999999	0.915175220714076\\
0.24	0.909487411077495\\
0.247999999999999	0.903620025517915\\
0.256	0.897575020317975\\
0.263999999999999	0.891354421617735\\
0.272	0.884960324884895\\
0.279999999999999	0.878394894345032\\
0.288	0.871660362371459\\
0.295999999999999	0.864759028834486\\
0.304	0.857693260409798\\
0.311999999999999	0.850465489845777\\
0.32	0.843078215189588\\
0.327999999999999	0.835533998971921\\
0.336	0.827835467350313\\
0.343999999999999	0.819985309211033\\
0.352	0.811986275229521\\
0.359999999999999	0.803841176889482\\
0.368	0.795552885460695\\
0.375999999999999	0.787124330935758\\
0.384	0.778558500925894\\
0.391999999999999	0.769858439516163\\
0.4	0.761027246080269\\
0.407999999999999	0.752068074055431\\
0.416	0.74298412967761\\
0.423999999999999	0.733778670677606\\
0.432	0.724455004938472\\
0.44	0.715016489114833\\
0.448	0.705466527214644\\
0.456	0.695808569144088\\
0.464	0.686046109216219\\
0.472	0.676182684624179\\
0.48	0.666221873879659\\
0.488	0.656167295217535\\
0.496	0.646022604967447\\
0.504	0.635791495893311\\
0.512	0.62547769550168\\
0.52	0.615084964319971\\
0.528	0.604617094145569\\
0.536	0.594077906266947\\
0.544	0.583471249657842\\
0.552	0.572800999145741\\
0.560000000000001	0.562071053555772\\
0.568	0.551285333831336\\
0.576000000000001	0.540447781132634\\
0.584	0.529562354914514\\
0.592000000000001	0.518633030984841\\
0.6	0.507663799544873\\
0.608000000000001	0.496658663212914\\
0.616	0.485621635032784\\
0.624000000000001	0.474556736468427\\
0.632	0.463467995386234\\
0.640000000000001	0.452359444026461\\
0.648	0.441235116965361\\
0.656000000000001	0.430099049069451\\
0.664	0.418955273443542\\
0.672	0.407807819374019\\
0.68	0.396660710269002\\
0.688	0.385517961596921\\
0.696	0.374383578825118\\
0.704	0.363261555360068\\
0.712	0.352155870490817\\
0.72	0.341070487337241\\
0.728	0.330009350804737\\
0.736	0.318976385546938\\
0.744	0.307975493938062\\
0.752	0.297010554056497\\
0.76	0.286085417681194\\
0.768	0.275203908302454\\
0.776	0.2643698191487\\
0.784	0.253586911230749\\
0.792	0.242858911405173\\
0.8	0.23218951045823\\
0.808	0.221582361211919\\
0.816	0.211041076653601\\
0.824	0.200569228090685\\
0.832	0.190170343331808\\
0.84	0.179847904895924\\
0.848	0.169605348250693\\
0.856	0.159446060081544\\
0.864	0.149373376592716\\
0.872	0.139390581841606\\
0.88	0.129500906107668\\
0.888	0.119707524297104\\
0.896	0.110013554384542\\
0.904	0.10042205589286\\
0.912	0.0909360284122651\\
0.92	0.0815584101597229\\
0.928	0.0722920765797652\\
0.936	0.0631398389876709\\
0.944	0.0541044432559881\\
0.952	0.0451885685452846\\
0.96	0.0363948260800098\\
0.968	0.0277257579702797\\
0.976	0.0191838360803565\\
0.984	0.0107714609445493\\
0.992	0.00249096073121313\\
1	-0.00565540974452006\\
1.008	-0.0136654699587089\\
1.016	-0.021537114566724\\
1.024	-0.0292683142410528\\
1.032	-0.0368571164583447\\
1.04	-0.0443016462353225\\
1.048	-0.051600106813229\\
1.056	-0.0587507802905112\\
1.064	-0.0657520282035318\\
1.072	-0.0726022920551053\\
1.08	-0.0793000937907404\\
1.088	-0.0858440362224902\\
1.096	-0.092232803400397\\
1.104	-0.0984651609315197\\
1.112	-0.104539956246625\\
1.12	-0.110456118814648\\
1.128	-0.11621266030508\\
1.136	-0.121808674698476\\
1.144	-0.127243338345353\\
1.152	-0.132515909973754\\
1.16	-0.137625730645831\\
1.168	-0.142572223663815\\
1.176	-0.147354894425817\\
1.184	-0.151973330231901\\
1.192	-0.156427200040971\\
1.2	-0.160716254178975\\
1.208	-0.164840323999051\\
1.216	-0.168799321494213\\
1.224	-0.17259323886324\\
1.232	-0.176222148030468\\
1.24	-0.179686200120202\\
1.248	-0.18298562488651\\
1.256	-0.186120730099193\\
1.264	-0.18909190088674\\
1.272	-0.19189959903713\\
1.28	-0.194544362257335\\
1.288	-0.197026803392449\\
1.296	-0.199347609605339\\
1.304	-0.201507541517792\\
1.312	-0.203507432314098\\
1.32	-0.205348186808081\\
1.328	-0.207030780474565\\
1.336	-0.208556258446306\\
1.344	-0.209925734477425\\
1.352	-0.211140389874396\\
1.36	-0.212201472395645\\
1.368	-0.213110295120844\\
1.376	-0.213868235290977\\
1.384	-0.214476733120277\\
1.392	-0.214937290581119\\
1.4	-0.215251470163002\\
1.408	-0.215420893606681\\
1.416	-0.215447240614615\\
1.424	-0.215332247538802\\
1.432	-0.215077706047124\\
1.44	-0.214685461769326\\
1.448	-0.214157412923716\\
1.456	-0.213495508925706\\
1.464	-0.212701748979289\\
1.472	-0.211778180652536\\
1.48	-0.210726898438225\\
1.488	-0.209550042300639\\
1.496	-0.208249796209648\\
1.504	-0.206828386663096\\
1.512	-0.205288081198562\\
1.52	-0.20363118689552\\
1.528	-0.201860048868927\\
1.536	-0.199977048755246\\
1.544	-0.197984603191888\\
1.552	-0.195885162291075\\
1.56	-0.193681208109058\\
1.568	-0.191375253111663\\
1.576	-0.188969838637074\\
1.584	-0.186467533356787\\
1.592	-0.1838709317356\\
1.6	-0.181182652491544\\
1.608	-0.178405337056586\\
1.616	-0.175541648038974\\
1.624	-0.172594267687989\\
1.632	-0.16956589636197\\
1.64	-0.166459251000326\\
1.648	-0.163277063600348\\
1.656	-0.160022079699504\\
1.664	-0.156697056863993\\
1.672	-0.153304763184203\\
1.68	-0.149847975777793\\
1.688	-0.146329479301022\\
1.696	-0.142752064468989\\
1.704	-0.139118526585382\\
1.712	-0.135431664082348\\
1.72	-0.131694277071049\\
1.728	-0.127909165903481\\
1.736	-0.12407912974607\\
1.744	-0.120206965165604\\
1.752	-0.116295464727955\\
1.76	-0.112347415610128\\
1.768	-0.108365598226073\\
1.776	-0.104352784866716\\
1.784	-0.10031173835465\\
1.792	-0.0962452107139105\\
1.8	-0.0921559418552143\\
1.808	-0.0880466582770802\\
1.816	-0.0839200717831865\\
1.824	-0.0797788782163247\\
1.832	-0.0756257562093108\\
1.84	-0.0714633659531674\\
1.848	-0.0672943479829171\\
1.856	-0.0631213219812796\\
1.864	-0.058946885600589\\
1.872	-0.0547736133032002\\
1.88	-0.0506040552206821\\
1.888	-0.0464407360320509\\
1.896	-0.0422861538613071\\
1.904	-0.0381427791945432\\
1.912	-0.0340130538168402\\
1.92	-0.0298993897692106\\
1.928	-0.0258041683258132\\
1.936	-0.0217297389916653\\
1.944	-0.0176784185210619\\
1.952	-0.0136524899569341\\
1.96	-0.0096542016913439\\
1.968	-0.00568576654732222\\
1.976	-0.00174936088225985\\
1.984	0.00215287628696137\\
1.992	0.00601884413688358\\
2	0.00984648086826301\\
2.008	0.0136337645145197\\
2.016	0.0173787137276751\\
2.024	0.0210793885415774\\
2.032	0.0247338911122355\\
2.04	0.0283403664350668\\
2.048	0.0318970030388819\\
2.056	0.0354020336564185\\
2.064	0.038853735871232\\
2.072	0.0422504327407731\\
2.08	0.0455904933954643\\
2.088	0.0488723336135775\\
2.096	0.0520944163717569\\
2.104	0.0552552523709844\\
2.112	0.0583534005378068\\
2.12	0.0613874685006568\\
2.128	0.0643561130410766\\
2.136	0.0672580405196603\\
2.144	0.0700920072765543\\
2.152	0.0728568200063164\\
2.16	0.0755513361069728\\
2.168	0.078174464003101\\
2.176	0.0807251634427479\\
2.184	0.0832024457680394\\
2.192	0.0856053741592979\\
2.2	0.0879330638525153\\
2.208	0.0901846823300088\\
2.216	0.0923594494841256\\
2.224	0.0944566377538263\\
2.232	0.0964755722340196\\
2.24	0.0984156307574984\\
2.248	0.100276243949346\\
2.256	0.102056895253696\\
2.264	0.103757120932718\\
2.272	0.105376510037727\\
2.28	0.106914704352305\\
2.288	0.108371398307364\\
2.296	0.109746338868046\\
2.304	0.111039325392394\\
2.312	0.112250209461764\\
2.32	0.113378894682879\\
2.328	0.114425336461533\\
2.336	0.115389541747909\\
2.344	0.116271568753497\\
2.352	0.117071526639631\\
2.36	0.117789575177665\\
2.368	0.118425924380813\\
2.376	0.11898083410773\\
2.384	0.11945461363789\\
2.392	0.11984762121886\\
2.4	0.12016026358557\\
2.408	0.120392995451713\\
2.416	0.120546318973432\\
2.424	0.120620783185424\\
2.432	0.120616983409703\\
2.44	0.120535560637181\\
2.448	0.120377200882332\\
2.456	0.120142634511173\\
2.464	0.119832635542843\\
2.472	0.119448020925074\\
2.48	0.118989649783884\\
2.488	0.118458422647828\\
2.496	0.117855280647173\\
2.504	0.117181204688401\\
2.512	0.116437214604446\\
2.52	0.115624368281106\\
2.528	0.114743760760106\\
2.536	0.113796523319285\\
2.544	0.112783822530441\\
2.552	0.111706859295353\\
2.56	0.110566867860563\\
2.568	0.109365114811493\\
2.576	0.108102898046519\\
2.584	0.106781545731627\\
2.592	0.105402415236325\\
2.6	0.103966892051499\\
2.608	0.102476388689893\\
2.616	0.100932343569982\\
2.624	0.0993362198839716\\
2.632	0.0976895044506909\\
2.64	0.0959937065542138\\
2.648	0.0942503567689768\\
2.656	0.0924610057722783\\
2.664	0.0906272231449963\\
2.672	0.088750596161399\\
2.68	0.0868327285689765\\
2.688	0.0848752393591581\\
2.696	0.0828797615299099\\
2.704	0.0808479408410983\\
2.712	0.0787814345636364\\
2.72	0.0766819102233578\\
2.728	0.0745510443406254\\
2.736	0.0723905211666698\\
2.744	0.0702020314176797\\
2.752	0.0679872710076714\\
2.76	0.0657479397811644\\
2.768	0.0634857402467057\\
2.776	0.0612023763123117\\
2.784	0.0588995520238469\\
2.792	0.0565789703074442\\
2.8	0.0542423317169973\\
2.808	0.0518913331877902\\
2.816	0.0495276667973585\\
2.824	0.0471530185346194\\
2.832	0.0447690670783496\\
2.84	0.042377482586061\\
2.848	0.0399799254943458\\
2.856	0.0375780453317307\\
2.864	0.0351734795450671\\
2.872	0.0327678523405526\\
2.88	0.0303627735403134\\
2.888	0.0279598374556653\\
2.896	0.025560621777974\\
2.904	0.023166686488143\\
2.912	0.0207795727856928\\
2.92	0.0184008020383937\\
2.928	0.0160318747533723\\
2.936	0.0136742695706373\\
2.944	0.0113294422798988\\
2.952	0.00899882486158043\\
2.96	0.00668382455286931\\
2.968	0.00438582293963208\\
2.976	0.00210617507500288\\
2.984	-0.000153791374545964\\
2.992	-0.00239277695496432\\
3	-0.00460951122141484\\
3.008	-0.00680275350545356\\
3.016	-0.00897129365190485\\
3.024	-0.0111139527248239\\
3.032	-0.0132295836819183\\
3.04	-0.0153170720168743\\
3.048	-0.0173753363690672\\
3.056	-0.0194033291001259\\
3.064	-0.0214000368369209\\
3.072	-0.023364480980518\\
3.08	-0.0252957181807445\\
3.088	-0.0271928407759701\\
3.096	-0.0290549771978372\\
3.104	-0.0308812923406143\\
3.112	-0.0326709878949845\\
3.12	-0.0344233026460321\\
3.128	-0.0361375127352916\\
3.136	-0.0378129318867284\\
3.144	-0.0394489115965992\\
3.152	-0.0410448412871012\\
3.16	-0.0426001484238876\\
3.168	-0.0441142985974188\\
3.176	-0.0455867955682838\\
3.184	-0.047017181276598\\
3.192	-0.0484050358156396\\
3.2	-0.0497499773699346\\
3.208	-0.0510516621180304\\
3.216	-0.0523097841002467\\
3.224	-0.0535240750517203\\
3.232	-0.0546943042011154\\
3.24	-0.0558202780353874\\
3.248	-0.0569018400310366\\
3.256	-0.0579388703523436\\
3.264	-0.0589312855170867\\
3.272	-0.0598790380302687\\
3.28	-0.060782115986469\\
3.288	-0.0616405426414186\\
3.296	-0.0624543759534339\\
3.304	-0.0632237080954279\\
3.312	-0.063948664938168\\
3.32	-0.0646294055055456\\
3.328	-0.0652661214026398\\
3.336	-0.0658590362173603\\
3.344	-0.0664084048964901\\
3.352	-0.0669145130969997\\
3.36	-0.0673776765135252\\
3.368	-0.0677982401828583\\
3.376	-0.068176577766438\\
3.384	-0.0685130908117411\\
3.392	-0.0688082079935786\\
3.4	-0.0690623843362395\\
3.408	-0.0692761004175275\\
3.416	-0.0694498615556656\\
3.424	-0.0695841969801405\\
3.432	-0.0696796589875031\\
3.44	-0.0697368220831907\\
3.448	-0.0697562821104509\\
3.456	-0.0697386553674173\\
3.464	-0.069684577713431\\
3.472	-0.069594703665703\\
3.48	-0.0694697054874154\\
3.488	-0.0693102722683228\\
3.496	-0.0691171089989742\\
3.504	-0.0688909356396845\\
3.512	-0.0686324861852694\\
3.52	-0.0683425077267108\\
3.528	-0.0680217595108097\\
3.536	-0.0676710119988986\\
3.544	-0.0672910459257117\\
3.552	-0.0668826513594514\\
3.56	-0.0664466267641366\\
3.568	-0.0659837780652515\\
3.576	-0.0654949177197315\\
3.584	-0.0649808637913241\\
3.592	-0.0644424390323022\\
3.6	-0.0638804699724993\\
3.608	-0.0632957860167238\\
3.616	-0.0626892185513674\\
3.624	-0.0620616000612437\\
3.632	-0.0614137632575349\\
3.64	-0.0607465402176941\\
3.648	-0.0600607615382347\\
3.656	-0.0593572555011797\\
3.664	-0.0586368472550336\\
3.672	-0.0579003580110284\\
3.68	-0.057148604255445\\
3.688	-0.0563823969786941\\
3.696	-0.0556025409218872\\
3.704	-0.0548098338416039\\
3.712	-0.0540050657934334\\
3.72	-0.053189018434959\\
3.728	-0.0523624643487608\\
3.736	-0.0515261663859659\\
3.744	-0.050680877030894\\
3.752	-0.0498273377872911\\
3.76	-0.0489662785865583\\
3.768	-0.048098417218486\\
3.776	-0.0472244587847692\\
3.784	-0.0463450951757913\\
3.792	-0.0454610045708868\\
3.8	-0.0445728509624188\\
3.808	-0.0436812837039535\\
3.816	-0.0427869370827043\\
3.824	-0.0418904299164398\\
3.832	-0.0409923651750712\\
3.84	-0.0400933296269406\\
3.848	-0.0391938935099776\\
3.856	-0.0382946102277564\\
3.864	-0.0373960160704456\\
3.872	-0.0364986299606795\\
3.88	-0.0356029532243056\\
3.888	-0.0347094693858838\\
3.896	-0.0338186439888895\\
3.904	-0.0329309244404734\\
3.912	-0.0320467398805868\\
3.92	-0.0311665010752753\\
3.928	-0.0302906003339545\\
3.936	-0.0294194114503807\\
3.944	-0.0285532896670495\\
3.952	-0.0276925716626764\\
3.96	-0.0268375755625199\\
3.968	-0.0259886009710639\\
3.976	-0.025145929026773\\
3.984	-0.0243098224784646\\
3.992	-0.0234805257828792\\
4	-0.0226582652230083\\
};
\addplot [color=red, draw=none, mark=+, mark size=4.0pt,mark options={solid, red}, forget plot]
table[row sep=crcr]{%
0.92621998345769	1.09734115408624\\
1.91141023389595	2.93615900616226\\
3.99459447711454	-0.765005655114293\\
1.3605543511736	-3.51383620087082\\
2.83698017468535	-1.16338636270185\\
0.855845326956289	-0.213529452087826\\
0.528690384947085	0.784016795036316\\
-2.94848501633316	3.22076468437345\\
0.838520115631875	0.877795200196669\\
2.7945900628318	-0.0914459732770365\\
-0.592395792059785	-1.02145398239496\\
1.30492728823094	-0.906985667443985\\
-3.93341889974355	-0.124577139787979\\
-0.808446465436577	3.55833197997635\\
1.03572720151196	0.535227773254961\\
1.41332405312607	0.814174713039663\\
1.73736088990111	-2.06282646938863\\
2.94951335291821	-2.83805528037163\\
1.42721146597863	-0.258839020727011\\
};
\addplot [color=black, solid,line width=0.5pt,forget plot]
table[row sep=crcr]{%
-4	-3.89817183251938e-17\\
-3.992	-0.00200379704918757\\
-3.984	-0.00401437329347011\\
-3.976	-0.00603049972187756\\
-3.968	-0.00805093902003546\\
-3.96	-0.0100744462906313\\
-3.952	-0.0120997697811035\\
-3.944	-0.0141256516181438\\
-3.936	-0.0161508285486047\\
-3.928	-0.0181740326863925\\
-3.92	-0.0201939922649247\\
-3.912	-0.0222094323947253\\
-3.904	-0.0242190758257273\\
-3.896	-0.0262216437138471\\
-3.888	-0.0282158563913913\\
-3.88	-0.0302004341408553\\
-3.872	-0.0321740979716639\\
-3.864	-0.0341355703994085\\
-3.856	-0.0360835762271263\\
-3.848	-0.0380168433281675\\
-3.84	-0.0399341034301928\\
-3.832	-0.0418340928998423\\
-3.824	-0.0437155535276137\\
-3.816	-0.0455772333124875\\
-3.808	-0.0474178872458342\\
-3.8	-0.0492362780941389\\
-3.792	-0.051031177180076\\
-3.784	-0.0528013651614672\\
-3.776	-0.0545456328076571\\
-3.768	-0.0562627817728373\\
-3.76	-0.0579516253658523\\
-3.752	-0.0596109893160224\\
-3.744	-0.0612397125345159\\
-3.736	-0.0628366478708065\\
-3.728	-0.0644006628637544\\
-3.72	-0.0659306404868455\\
-3.712	-0.0674254798871332\\
-3.704	-0.0688840971174225\\
-3.696	-0.0703054258612413\\
-3.688	-0.0716884181501471\\
-3.68	-0.0730320450729192\\
-3.672	-0.0743352974761896\\
-3.664	-0.07559718665607\\
-3.656	-0.0768167450403357\\
-3.648	-0.0779930268607308\\
-3.64	-0.0791251088149652\\
-3.632	-0.0802120907179745\\
-3.624	-0.0812530961420241\\
-3.616	-0.0822472730452394\\
-3.608	-0.0831937943881512\\
-3.6	-0.0840918587378508\\
-3.592	-0.0849406908593554\\
-3.584	-0.0857395422937893\\
-3.576	-0.0864876919229948\\
-3.568	-0.0871844465201901\\
-3.56	-0.0878291412863027\\
-3.552	-0.0884211403716083\\
-3.544	-0.0889598373823183\\
-3.536	-0.0894446558717621\\
-3.528	-0.0898750498158197\\
-3.52	-0.0902505040722682\\
-3.512	-0.0905705348237148\\
-3.504	-0.0908346900037939\\
-3.496	-0.0910425497063197\\
-3.488	-0.0911937265770889\\
-3.48	-0.0912878661880414\\
-3.472	-0.0913246473934942\\
-3.464	-0.0913037826681729\\
-3.456	-0.0912250184267755\\
-3.448	-0.0910881353248122\\
-3.44	-0.090892948540476\\
-3.432	-0.0906393080373072\\
-3.424	-0.0903270988074267\\
-3.416	-0.0899562410951232\\
-3.408	-0.0895266906005881\\
-3.4	-0.0890384386636067\\
-3.392	-0.0884915124270193\\
-3.384	-0.087885974979783\\
-3.376	-0.0872219254794713\\
-3.368	-0.0864994992540627\\
-3.36	-0.085718867882879\\
-3.352	-0.0848802392565471\\
-3.344	-0.0839838576158693\\
-3.336	-0.0830300035694965\\
-3.328	-0.0820189940903149\\
-3.32	-0.0809511824904646\\
-3.312	-0.0798269583749222\\
-3.304	-0.0786467475735919\\
-3.296	-0.0774110120518608\\
-3.288	-0.0761202497995859\\
-3.28	-0.0747749946984954\\
-3.272	-0.0733758163679939\\
-3.264	-0.071923319989379\\
-3.256	-0.070418146108485\\
-3.248	-0.0688609704167844\\
-3.24	-0.067252503510989\\
-3.232	-0.0655934906312038\\
-3.224	-0.0638847113777026\\
-3.216	-0.0621269794064028\\
-3.208	-0.0603211421031321\\
-3.2	-0.0584680802367899\\
-3.192	-0.0565687075915214\\
-3.184	-0.0546239705780314\\
-3.176	-0.0526348478241797\\
-3.168	-0.0506023497450112\\
-3.16	-0.0485275180923861\\
-3.152	-0.0464114254843871\\
-3.144	-0.0442551749146943\\
-3.136	-0.0420598992421283\\
-3.128	-0.0398267606605763\\
-3.12	-0.0375569501495252\\
-3.112	-0.03525168690544\\
-3.104	-0.0329122177542358\\
-3.096	-0.0305398165451031\\
-3.088	-0.0281357835259602\\
-3.08	-0.0257014447008132\\
-3.072	-0.0232381511693195\\
-3.064	-0.0207472784488603\\
-3.056	-0.0182302257794368\\
-3.048	-0.0156884154117194\\
-3.04	-0.0131232918785855\\
-3.032	-0.0105363212504949\\
-3.024	-0.00792899037506114\\
-3.016	-0.00530280610118854\\
-3.008	-0.00265929448815043\\
-3	3.89817183251938e-17\\
-2.992	0.00267351531429035\\
-2.984	0.00535967265455257\\
-2.976	0.00805687731659446\\
-2.968	0.0107635195523924\\
-2.96	0.0134779754428716\\
-2.952	0.0161986077828323\\
-2.944	0.0189237669775676\\
-2.936	0.021651791950718\\
-2.928	0.0243810110628927\\
-2.92	0.0271097430405839\\
-2.912	0.029836297914892\\
-2.904	0.0325589779695728\\
-2.896	0.0352760786979103\\
-2.888	0.0379858897679118\\
-2.88	0.040686695995319\\
-2.872	0.0433767783239146\\
-2.864	0.0460544148126098\\
-2.856	0.0487178816287812\\
-2.848	0.0513654540473274\\
-2.84	0.0539954074549086\\
-2.832	0.0566060183588262\\
-2.824	0.0591955653999982\\
-2.816	0.0617623303694788\\
-2.808	0.0643045992279688\\
-2.8	0.06682066312776\\
-2.792	0.0693088194365501\\
-2.784	0.0717673727625689\\
-2.776	0.0741946359804443\\
-2.768	0.0765889312572438\\
-2.76	0.0789485910781176\\
-2.752	0.0812719592709724\\
-2.744	0.0835573920296018\\
-2.736	0.0858032589346977\\
-2.728	0.0880079439721687\\
-2.72	0.0901698465481857\\
-2.712	0.092287382500383\\
-2.704	0.0943589851046351\\
-2.696	0.0963831060768353\\
-2.688	0.0983582165691007\\
-2.68	0.100282808159829\\
-2.672	0.102155393837039\\
-2.664	0.103974508974415\\
-2.656	0.105738712299498\\
-2.648	0.107446586853454\\
-2.64	0.109096740941846\\
-2.632	0.110687809075868\\
-2.624	0.112218452903466\\
-2.616	0.113687362129811\\
-2.608	0.115093255426553\\
-2.6	0.116434881329332\\
-2.592	0.117711019122996\\
-2.584	0.118920479713986\\
-2.576	0.120062106489375\\
-2.568	0.121134776162009\\
-2.56	0.122137399601265\\
-2.552	0.123068922648884\\
-2.544	0.123928326919393\\
-2.536	0.124714630584602\\
-2.528	0.125426889141698\\
-2.52	0.126064196164438\\
-2.512	0.126625684036977\\
-2.504	0.127110524669846\\
-2.496	0.127517930197634\\
-2.488	0.127847153657912\\
-2.48	0.128097489650961\\
-2.472	0.128268274979859\\
-2.464	0.128358889270516\\
-2.456	0.128368755571228\\
-2.448	0.128297340931353\\
-2.44	0.128144156958704\\
-2.432	0.127908760355279\\
-2.424	0.127590753430953\\
-2.416	0.12718978459476\\
-2.408	0.126705548823424\\
-2.4	0.126137788106776\\
-2.392	0.125486291869753\\
-2.384	0.124750897370632\\
-2.376	0.123931490075208\\
-2.368	0.123028004006623\\
-2.36	0.12204042207054\\
-2.352	0.120968776355419\\
-2.344	0.119813148407622\\
-2.336	0.118573669481096\\
-2.328	0.117250520761412\\
-2.32	0.115843933563941\\
-2.312	0.114354189505944\\
-2.304	0.112781620652408\\
-2.296	0.111126609635424\\
-2.288	0.109389589746957\\
-2.28	0.107571045004853\\
-2.272	0.105671510191935\\
-2.264	0.10369157086808\\
-2.256	0.101631863355154\\
-2.248	0.0994930746947134\\
-2.24	0.0972759425783948\\
-2.232	0.0949812552509188\\
-2.224	0.0926098513856624\\
-2.216	0.0901626199327579\\
-2.208	0.0876404999396956\\
-2.2	0.0850444803444218\\
-2.192	0.0823755997409382\\
-2.184	0.079634946117423\\
-2.176	0.0768236565669092\\
-2.168	0.0739429169705698\\
-2.16	0.070993961653676\\
-2.152	0.0679780730143068\\
-2.144	0.0648965811249062\\
-2.136	0.0617508633067951\\
-2.128	0.0585423436777645\\
-2.12	0.0552724926728862\\
-2.112	0.0519428265386977\\
-2.104	0.0485549068009257\\
-2.096	0.0451103397059347\\
-2.088	0.0416107756360945\\
-2.08	0.0380579084992811\\
-2.072	0.0344534750927363\\
-2.064	0.0307992544415251\\
-2.056	0.0270970671118477\\
-2.048	0.0233487744994732\\
-2.04	0.0195562780935785\\
-2.032	0.0157215187162895\\
-2.024	0.0118464757382335\\
-2.016	0.0079331662704289\\
-2.008	0.00398364433284688\\
-2	-3.89817183251938e-17\\
-1.992	-0.00401564147608268\\
-1.984	-0.00806112056511332\\
-1.976	-0.0121342443796482\\
-1.968	-0.0162327876176323\\
-1.96	-0.0203544935259695\\
-1.952	-0.0244970748846933\\
-1.944	-0.0286582150112958\\
-1.936	-0.0328355687847665\\
-1.928	-0.0370267636888744\\
-1.92	-0.0412294008742213\\
-1.912	-0.0454410562385802\\
-1.904	-0.0496592815250206\\
-1.896	-0.0538816054373143\\
-1.888	-0.0581055347721025\\
-1.88	-0.0623285555672973\\
-1.872	-0.0665481342661768\\
-1.864	-0.070761718896628\\
-1.856	-0.0749667402649779\\
-1.848	-0.0791606131638465\\
-1.84	-0.0833407375934458\\
-1.832	-0.0875044999957398\\
-1.824	-0.0916492745008742\\
-1.816	-0.095772424185271\\
-1.808	-0.0998713023407835\\
-1.8	-0.103943253754293\\
-1.792	-0.107985615997125\\
-1.784	-0.11199572072365\\
-1.776	-0.115970894978442\\
-1.768	-0.119908462511341\\
-1.76	-0.123805745099775\\
-1.752	-0.127660063877692\\
-1.744	-0.131468740670428\\
-1.736	-0.135229099334869\\
-1.728	-0.138938467104211\\
-1.72	-0.142594175936666\\
-1.712	-0.146193563867429\\
-1.704	-0.149733976363224\\
-1.696	-0.153212767678743\\
-1.688	-0.156627302214302\\
-1.68	-0.159974955874013\\
-1.672	-0.163253117423785\\
-1.664	-0.166459189848462\\
-1.656	-0.169590591707408\\
-1.648	-0.172644758487831\\
-1.64	-0.175619143955167\\
-1.632	-0.178511221499806\\
-1.624	-0.181318485479492\\
-1.616	-0.184038452556674\\
-1.608	-0.18666866303013\\
-1.6	-0.189206682160164\\
-1.592	-0.191650101486686\\
-1.584	-0.193996540139483\\
-1.576	-0.196243646139993\\
-1.568	-0.198389097693902\\
-1.56	-0.20043060447387\\
-1.552	-0.202365908891722\\
-1.544	-0.204192787359415\\
-1.536	-0.205909051538119\\
-1.528	-0.207512549574746\\
-1.52	-0.209001167325253\\
-1.512	-0.210372829564078\\
-1.504	-0.211625501179052\\
-1.496	-0.212757188351132\\
-1.488	-0.213765939718337\\
-1.48	-0.214649847523232\\
-1.472	-0.21540704874335\\
-1.464	-0.216035726203928\\
-1.456	-0.216534109672346\\
-1.448	-0.216900476933669\\
-1.44	-0.217133154846693\\
-1.432	-0.217230520379915\\
-1.424	-0.217191001626846\\
-1.416	-0.217013078800099\\
-1.408	-0.216695285203696\\
-1.4	-0.216236208183045\\
-1.392	-0.215634490052047\\
-1.384	-0.21488882899681\\
-1.376	-0.213997979955447\\
-1.368	-0.212960755473453\\
-1.36	-0.211776026534172\\
-1.352	-0.210442723363865\\
-1.344	-0.208959836210913\\
-1.336	-0.207326416098683\\
-1.328	-0.205541575551633\\
-1.32	-0.203604489294199\\
-1.312	-0.20151439492206\\
-1.304	-0.199270593545359\\
-1.296	-0.196872450403498\\
-1.288	-0.194319395451117\\
-1.28	-0.191610923914894\\
-1.272	-0.188746596820814\\
-1.264	-0.185726041491561\\
-1.256	-0.182548952013716\\
-1.248	-0.179215089674452\\
-1.24	-0.175724283367423\\
-1.232	-0.172076429967573\\
-1.224	-0.168271494674602\\
-1.216	-0.164309511324828\\
-1.208	-0.160190582671231\\
-1.2	-0.15591488063144\\
-1.192	-0.15148264650347\\
-1.184	-0.14689419114903\\
-1.176	-0.142149895144213\\
-1.168	-0.137250208897428\\
-1.16	-0.132195652734431\\
-1.152	-0.126986816950337\\
-1.144	-0.121624361828496\\
-1.136	-0.116109017626157\\
-1.128	-0.110441584526846\\
-1.12	-0.104622932559392\\
-1.112	-0.0986540014835697\\
-1.104	-0.092535800642344\\
-1.096	-0.0862694087806927\\
-1.088	-0.0798559738310342\\
-1.08	-0.0732967126652822\\
-1.072	-0.0665929108135724\\
-1.064	-0.0597459221497256\\
-1.056	-0.0527571685435218\\
-1.048	-0.0456281394798865\\
-1.04	-0.0383603916450963\\
-1.032	-0.0309555484801359\\
-1.024	-0.0234152997013524\\
-1.016	-0.0157414007885675\\
-1.008	-0.00793567244082994\\
-1	3.89817183251938e-17\\
-0.992	0.0080636671576176\\
-0.984	0.0162533162613665\\
-0.976	0.0245668718178124\\
-0.968	0.0330021963135334\\
-0.96	0.0415570909488544\\
-0.952	0.050229296402228\\
-0.944	0.0590164936249567\\
-0.936	0.0679163046659275\\
-0.928	0.0769262935260234\\
-0.92	0.0860439670418531\\
-0.912	0.0952667757984268\\
-0.904	0.104592115070397\\
-0.896	0.11401732579146\\
-0.888	0.123539695551497\\
-0.88	0.133156459621044\\
-0.872	0.142864802002618\\
-0.864	0.152661856508466\\
-0.856	0.162544707864251\\
-0.848	0.172510392838194\\
-0.84	0.182555901395167\\
-0.832	0.192678177875235\\
-0.824	0.20287412219611\\
-0.816	0.213140591078985\\
-0.808	0.223474399297199\\
-0.8	0.23387232094716\\
-0.792	0.24433109074097\\
-0.784	0.254847405320142\\
-0.776	0.265417924589837\\
-0.768	0.276039273072983\\
-0.76	0.28670804128369\\
-0.752	0.297420787119303\\
-0.744	0.308174037270467\\
-0.736	0.318964288648551\\
-0.728	0.329788009829775\\
-0.72	0.340641642515368\\
-0.712	0.351521603007077\\
-0.704	0.362424283697348\\
-0.696	0.373346054573489\\
-0.688	0.384283264735091\\
-0.68	0.395232243924034\\
-0.672	0.406189304066322\\
-0.664	0.417150740825061\\
-0.656	0.428112835163822\\
-0.648	0.43907185491967\\
-0.64	0.450024056385115\\
-0.632	0.460965685898233\\
-0.624	0.471892981440217\\
-0.616	0.482802174239587\\
-0.608	0.493689490382318\\
-0.6	0.504551152427105\\
-0.592	0.515383381025007\\
-0.584	0.526182396542707\\
-0.576	0.536944420688592\\
-0.568	0.547665678140912\\
-0.56	0.55834239817721\\
-0.552	0.568970816304262\\
-0.544	0.57954717588775\\
-0.536	0.590067729780879\\
-0.528	0.600528741951159\\
-0.52	0.610926489104585\\
-0.512	0.621257262306418\\
-0.504	0.631517368597805\\
-0.496	0.641703132607447\\
-0.488	0.651810898157554\\
-0.48	0.6618370298633\\
-0.472	0.671777914725025\\
-0.464	0.681629963712394\\
-0.456	0.691389613339772\\
-0.448	0.701053327232037\\
-0.44	0.710617597680085\\
-0.432	0.720078947185274\\
-0.424	0.72943392999205\\
-0.416	0.738679133608031\\
-0.408	0.747811180310795\\
-0.4	0.756826728640657\\
-0.392	0.765722474878698\\
-0.384	0.774495154509338\\
-0.376	0.783141543666743\\
-0.368	0.791658460564357\\
-0.36	0.800042766906871\\
-0.352	0.808291369283938\\
-0.344	0.816401220544963\\
-0.336	0.824369321154287\\
-0.328	0.832192720526122\\
-0.32	0.839868518338571\\
-0.312	0.847393865826098\\
-0.304	0.854765967049828\\
-0.296	0.861982080145044\\
-0.288	0.869039518545272\\
-0.28	0.875935652182375\\
-0.272	0.882667908662045\\
-0.264	0.88923377441414\\
-0.256	0.895630795817293\\
-0.248	0.901856580297241\\
-0.24	0.907908797398351\\
-0.232	0.913785179827804\\
-0.224	0.919483524471933\\
-0.216	0.92500169338422\\
-0.208	0.930337614744461\\
-0.2	0.935489283788639\\
-0.192	0.940454763709044\\
-0.184	0.945232186524195\\
-0.176	0.94981975391815\\
-0.168	0.954215738048782\\
-0.16	0.958418482324625\\
-0.152	0.962426402149922\\
-0.144	0.966237985637492\\
-0.136	0.969851794289076\\
-0.128	0.973266463642834\\
-0.12	0.976480703887656\\
-0.112	0.979493300444013\\
-0.104	0.982303114511036\\
-0.0960000000000001	0.984909083579575\\
-0.0880000000000001	0.987310221910968\\
-0.0800000000000001	0.989505620981308\\
-0.0720000000000001	0.991494449890967\\
-0.0640000000000001	0.993275955739187\\
-0.0560000000000001	0.994849463963554\\
-0.048	0.996214378644189\\
-0.04	0.997370182772503\\
-0.032	0.998316438484383\\
-0.024	0.9990527872577\\
-0.016	0.999578950074038\\
-0.00800000000000001	0.999894727544569\\
0	1\\
0.00800000000000001	0.999894727544569\\
0.016	0.999578950074038\\
0.024	0.9990527872577\\
0.032	0.998316438484383\\
0.04	0.997370182772503\\
0.048	0.996214378644189\\
0.0560000000000001	0.994849463963554\\
0.0640000000000001	0.993275955739187\\
0.0720000000000001	0.991494449890967\\
0.0800000000000001	0.989505620981308\\
0.0880000000000001	0.987310221910968\\
0.0960000000000001	0.984909083579575\\
0.104	0.982303114511036\\
0.112	0.979493300444013\\
0.12	0.976480703887656\\
0.128	0.973266463642834\\
0.136	0.969851794289076\\
0.144	0.966237985637492\\
0.152	0.962426402149922\\
0.16	0.958418482324625\\
0.167999999999999	0.954215738048782\\
0.176	0.94981975391815\\
0.183999999999999	0.945232186524195\\
0.192	0.940454763709044\\
0.199999999999999	0.93548928378864\\
0.208	0.930337614744461\\
0.215999999999999	0.92500169338422\\
0.224	0.919483524471933\\
0.231999999999999	0.913785179827804\\
0.24	0.907908797398351\\
0.247999999999999	0.901856580297241\\
0.256	0.895630795817292\\
0.263999999999999	0.889233774414141\\
0.272	0.882667908662044\\
0.279999999999999	0.875935652182375\\
0.288	0.869039518545272\\
0.295999999999999	0.861982080145044\\
0.304	0.854765967049828\\
0.311999999999999	0.847393865826098\\
0.32	0.83986851833857\\
0.327999999999999	0.832192720526123\\
0.336	0.824369321154286\\
0.343999999999999	0.816401220544963\\
0.352	0.808291369283938\\
0.359999999999999	0.800042766906871\\
0.368	0.791658460564357\\
0.375999999999999	0.783141543666743\\
0.384	0.774495154509337\\
0.391999999999999	0.765722474878698\\
0.4	0.756826728640657\\
0.407999999999999	0.747811180310796\\
0.416	0.73867913360803\\
0.423999999999999	0.72943392999205\\
0.432	0.720078947185273\\
0.44	0.710617597680086\\
0.448	0.701053327232036\\
0.456	0.691389613339773\\
0.464	0.681629963712394\\
0.472	0.671777914725026\\
0.48	0.6618370298633\\
0.488	0.651810898157554\\
0.496	0.641703132607447\\
0.504	0.631517368597806\\
0.512	0.621257262306418\\
0.52	0.610926489104585\\
0.528	0.600528741951158\\
0.536	0.590067729780879\\
0.544	0.57954717588775\\
0.552	0.568970816304262\\
0.560000000000001	0.558342398177209\\
0.568	0.547665678140913\\
0.576000000000001	0.536944420688592\\
0.584	0.526182396542707\\
0.592000000000001	0.515383381025007\\
0.6	0.504551152427105\\
0.608000000000001	0.493689490382317\\
0.616	0.482802174239588\\
0.624000000000001	0.471892981440216\\
0.632	0.460965685898234\\
0.640000000000001	0.450024056385114\\
0.648	0.43907185491967\\
0.656000000000001	0.428112835163821\\
0.664	0.417150740825061\\
0.672	0.406189304066322\\
0.68	0.395232243924034\\
0.688	0.384283264735091\\
0.696	0.373346054573489\\
0.704	0.362424283697348\\
0.712	0.351521603007077\\
0.72	0.340641642515368\\
0.728	0.329788009829775\\
0.736	0.318964288648551\\
0.744	0.308174037270467\\
0.752	0.297420787119303\\
0.76	0.28670804128369\\
0.768	0.276039273072983\\
0.776	0.265417924589837\\
0.784	0.254847405320142\\
0.792	0.24433109074097\\
0.8	0.23387232094716\\
0.808	0.223474399297199\\
0.816	0.213140591078985\\
0.824	0.20287412219611\\
0.832	0.192678177875235\\
0.84	0.182555901395167\\
0.848	0.172510392838194\\
0.856	0.162544707864251\\
0.864	0.152661856508466\\
0.872	0.142864802002618\\
0.88	0.133156459621044\\
0.888	0.123539695551497\\
0.896	0.11401732579146\\
0.904	0.104592115070397\\
0.912	0.0952667757984268\\
0.92	0.0860439670418531\\
0.928	0.0769262935260234\\
0.936	0.0679163046659275\\
0.944	0.0590164936249567\\
0.952	0.050229296402228\\
0.96	0.0415570909488544\\
0.968	0.0330021963135334\\
0.976	0.0245668718178124\\
0.984	0.0162533162613665\\
0.992	0.0080636671576176\\
1	3.89817183251938e-17\\
1.008	-0.00793567244082994\\
1.016	-0.0157414007885675\\
1.024	-0.0234152997013524\\
1.032	-0.0309555484801359\\
1.04	-0.0383603916450963\\
1.048	-0.0456281394798865\\
1.056	-0.0527571685435218\\
1.064	-0.0597459221497256\\
1.072	-0.0665929108135724\\
1.08	-0.0732967126652822\\
1.088	-0.0798559738310342\\
1.096	-0.0862694087806927\\
1.104	-0.092535800642344\\
1.112	-0.0986540014835697\\
1.12	-0.104622932559392\\
1.128	-0.110441584526846\\
1.136	-0.116109017626157\\
1.144	-0.121624361828496\\
1.152	-0.126986816950337\\
1.16	-0.132195652734431\\
1.168	-0.137250208897428\\
1.176	-0.142149895144213\\
1.184	-0.14689419114903\\
1.192	-0.15148264650347\\
1.2	-0.155914880631439\\
1.208	-0.160190582671232\\
1.216	-0.164309511324828\\
1.224	-0.168271494674602\\
1.232	-0.172076429967573\\
1.24	-0.175724283367423\\
1.248	-0.179215089674451\\
1.256	-0.182548952013716\\
1.264	-0.185726041491561\\
1.272	-0.188746596820815\\
1.28	-0.191610923914894\\
1.288	-0.194319395451117\\
1.296	-0.196872450403497\\
1.304	-0.199270593545359\\
1.312	-0.20151439492206\\
1.32	-0.203604489294199\\
1.328	-0.205541575551632\\
1.336	-0.207326416098683\\
1.344	-0.208959836210913\\
1.352	-0.210442723363866\\
1.36	-0.211776026534172\\
1.368	-0.212960755473453\\
1.376	-0.213997979955447\\
1.384	-0.214888828996811\\
1.392	-0.215634490052047\\
1.4	-0.216236208183045\\
1.408	-0.216695285203696\\
1.416	-0.217013078800099\\
1.424	-0.217191001626846\\
1.432	-0.217230520379915\\
1.44	-0.217133154846693\\
1.448	-0.216900476933669\\
1.456	-0.216534109672346\\
1.464	-0.216035726203928\\
1.472	-0.21540704874335\\
1.48	-0.214649847523232\\
1.488	-0.213765939718338\\
1.496	-0.212757188351132\\
1.504	-0.211625501179052\\
1.512	-0.210372829564078\\
1.52	-0.209001167325253\\
1.528	-0.207512549574746\\
1.536	-0.205909051538119\\
1.544	-0.204192787359414\\
1.552	-0.202365908891722\\
1.56	-0.20043060447387\\
1.568	-0.198389097693902\\
1.576	-0.196243646139993\\
1.584	-0.193996540139483\\
1.592	-0.191650101486686\\
1.6	-0.189206682160164\\
1.608	-0.18666866303013\\
1.616	-0.184038452556674\\
1.624	-0.181318485479492\\
1.632	-0.178511221499806\\
1.64	-0.175619143955167\\
1.648	-0.172644758487832\\
1.656	-0.169590591707408\\
1.664	-0.166459189848462\\
1.672	-0.163253117423784\\
1.68	-0.159974955874014\\
1.688	-0.156627302214302\\
1.696	-0.153212767678743\\
1.704	-0.149733976363224\\
1.712	-0.146193563867429\\
1.72	-0.142594175936666\\
1.728	-0.138938467104211\\
1.736	-0.135229099334869\\
1.744	-0.131468740670428\\
1.752	-0.127660063877692\\
1.76	-0.123805745099775\\
1.768	-0.119908462511341\\
1.776	-0.115970894978442\\
1.784	-0.11199572072365\\
1.792	-0.107985615997125\\
1.8	-0.103943253754293\\
1.808	-0.0998713023407835\\
1.816	-0.095772424185271\\
1.824	-0.0916492745008742\\
1.832	-0.0875044999957398\\
1.84	-0.0833407375934458\\
1.848	-0.0791606131638465\\
1.856	-0.0749667402649779\\
1.864	-0.070761718896628\\
1.872	-0.0665481342661768\\
1.88	-0.0623285555672973\\
1.888	-0.0581055347721025\\
1.896	-0.0538816054373143\\
1.904	-0.0496592815250206\\
1.912	-0.0454410562385802\\
1.92	-0.0412294008742213\\
1.928	-0.0370267636888744\\
1.936	-0.0328355687847665\\
1.944	-0.0286582150112958\\
1.952	-0.0244970748846933\\
1.96	-0.0203544935259695\\
1.968	-0.0162327876176323\\
1.976	-0.0121342443796482\\
1.984	-0.00806112056511332\\
1.992	-0.00401564147608268\\
2	-3.89817183251938e-17\\
2.008	0.00398364433284688\\
2.016	0.0079331662704289\\
2.024	0.0118464757382335\\
2.032	0.0157215187162895\\
2.04	0.0195562780935785\\
2.048	0.0233487744994732\\
2.056	0.0270970671118477\\
2.064	0.0307992544415251\\
2.072	0.0344534750927363\\
2.08	0.0380579084992811\\
2.088	0.0416107756360945\\
2.096	0.0451103397059347\\
2.104	0.0485549068009257\\
2.112	0.0519428265386977\\
2.12	0.0552724926728862\\
2.128	0.0585423436777645\\
2.136	0.0617508633067951\\
2.144	0.0648965811249062\\
2.152	0.0679780730143068\\
2.16	0.070993961653676\\
2.168	0.0739429169705698\\
2.176	0.0768236565669092\\
2.184	0.079634946117423\\
2.192	0.0823755997409382\\
2.2	0.0850444803444218\\
2.208	0.0876404999396956\\
2.216	0.0901626199327579\\
2.224	0.0926098513856624\\
2.232	0.0949812552509188\\
2.24	0.0972759425783948\\
2.248	0.0994930746947134\\
2.256	0.101631863355154\\
2.264	0.10369157086808\\
2.272	0.105671510191935\\
2.28	0.107571045004853\\
2.288	0.109389589746957\\
2.296	0.111126609635424\\
2.304	0.112781620652408\\
2.312	0.114354189505944\\
2.32	0.115843933563941\\
2.328	0.117250520761412\\
2.336	0.118573669481096\\
2.344	0.119813148407622\\
2.352	0.120968776355419\\
2.36	0.12204042207054\\
2.368	0.123028004006623\\
2.376	0.123931490075208\\
2.384	0.124750897370632\\
2.392	0.125486291869753\\
2.4	0.126137788106776\\
2.408	0.126705548823424\\
2.416	0.12718978459476\\
2.424	0.127590753430953\\
2.432	0.127908760355279\\
2.44	0.128144156958704\\
2.448	0.128297340931353\\
2.456	0.128368755571228\\
2.464	0.128358889270516\\
2.472	0.128268274979859\\
2.48	0.128097489650961\\
2.488	0.127847153657912\\
2.496	0.127517930197634\\
2.504	0.127110524669846\\
2.512	0.126625684036977\\
2.52	0.126064196164438\\
2.528	0.125426889141698\\
2.536	0.124714630584602\\
2.544	0.123928326919393\\
2.552	0.123068922648884\\
2.56	0.122137399601265\\
2.568	0.121134776162009\\
2.576	0.120062106489375\\
2.584	0.118920479713986\\
2.592	0.117711019122995\\
2.6	0.116434881329332\\
2.608	0.115093255426553\\
2.616	0.113687362129811\\
2.624	0.112218452903466\\
2.632	0.110687809075868\\
2.64	0.109096740941846\\
2.648	0.107446586853454\\
2.656	0.105738712299498\\
2.664	0.103974508974415\\
2.672	0.102155393837039\\
2.68	0.100282808159829\\
2.688	0.0983582165691007\\
2.696	0.0963831060768353\\
2.704	0.0943589851046351\\
2.712	0.092287382500383\\
2.72	0.0901698465481857\\
2.728	0.0880079439721687\\
2.736	0.0858032589346977\\
2.744	0.0835573920296018\\
2.752	0.0812719592709724\\
2.76	0.0789485910781176\\
2.768	0.0765889312572438\\
2.776	0.0741946359804443\\
2.784	0.0717673727625689\\
2.792	0.0693088194365501\\
2.8	0.06682066312776\\
2.808	0.0643045992279688\\
2.816	0.0617623303694788\\
2.824	0.0591955653999982\\
2.832	0.0566060183588262\\
2.84	0.0539954074549086\\
2.848	0.0513654540473274\\
2.856	0.0487178816287812\\
2.864	0.0460544148126098\\
2.872	0.0433767783239146\\
2.88	0.040686695995319\\
2.888	0.0379858897679118\\
2.896	0.0352760786979103\\
2.904	0.0325589779695728\\
2.912	0.029836297914892\\
2.92	0.0271097430405839\\
2.928	0.0243810110628927\\
2.936	0.021651791950718\\
2.944	0.0189237669775676\\
2.952	0.0161986077828323\\
2.96	0.0134779754428716\\
2.968	0.0107635195523924\\
2.976	0.00805687731659446\\
2.984	0.00535967265455257\\
2.992	0.00267351531429035\\
3	3.89817183251938e-17\\
3.008	-0.00265929448815043\\
3.016	-0.00530280610118854\\
3.024	-0.00792899037506114\\
3.032	-0.0105363212504949\\
3.04	-0.0131232918785855\\
3.048	-0.0156884154117194\\
3.056	-0.0182302257794368\\
3.064	-0.0207472784488603\\
3.072	-0.0232381511693195\\
3.08	-0.0257014447008132\\
3.088	-0.0281357835259602\\
3.096	-0.0305398165451031\\
3.104	-0.0329122177542358\\
3.112	-0.03525168690544\\
3.12	-0.0375569501495252\\
3.128	-0.0398267606605763\\
3.136	-0.0420598992421283\\
3.144	-0.0442551749146943\\
3.152	-0.0464114254843871\\
3.16	-0.0485275180923861\\
3.168	-0.0506023497450112\\
3.176	-0.0526348478241797\\
3.184	-0.0546239705780314\\
3.192	-0.0565687075915214\\
3.2	-0.0584680802367899\\
3.208	-0.0603211421031321\\
3.216	-0.0621269794064028\\
3.224	-0.0638847113777026\\
3.232	-0.0655934906312038\\
3.24	-0.067252503510989\\
3.248	-0.0688609704167844\\
3.256	-0.070418146108485\\
3.264	-0.071923319989379\\
3.272	-0.0733758163679939\\
3.28	-0.0747749946984954\\
3.288	-0.0761202497995859\\
3.296	-0.0774110120518608\\
3.304	-0.078646747573592\\
3.312	-0.0798269583749223\\
3.32	-0.0809511824904647\\
3.328	-0.082018994090315\\
3.336	-0.0830300035694965\\
3.344	-0.0839838576158693\\
3.352	-0.0848802392565472\\
3.36	-0.085718867882879\\
3.368	-0.0864994992540628\\
3.376	-0.0872219254794714\\
3.384	-0.087885974979783\\
3.392	-0.0884915124270193\\
3.4	-0.0890384386636067\\
3.408	-0.0895266906005882\\
3.416	-0.0899562410951232\\
3.424	-0.0903270988074267\\
3.432	-0.0906393080373072\\
3.44	-0.090892948540476\\
3.448	-0.0910881353248122\\
3.456	-0.0912250184267755\\
3.464	-0.0913037826681729\\
3.472	-0.0913246473934942\\
3.48	-0.0912878661880414\\
3.488	-0.0911937265770889\\
3.496	-0.0910425497063197\\
3.504	-0.0908346900037939\\
3.512	-0.0905705348237147\\
3.52	-0.0902505040722682\\
3.528	-0.0898750498158197\\
3.536	-0.0894446558717622\\
3.544	-0.0889598373823184\\
3.552	-0.0884211403716083\\
3.56	-0.0878291412863027\\
3.568	-0.0871844465201902\\
3.576	-0.0864876919229948\\
3.584	-0.0857395422937893\\
3.592	-0.0849406908593554\\
3.6	-0.0840918587378509\\
3.608	-0.0831937943881513\\
3.616	-0.0822472730452395\\
3.624	-0.0812530961420242\\
3.632	-0.0802120907179746\\
3.64	-0.0791251088149653\\
3.648	-0.0779930268607309\\
3.656	-0.0768167450403357\\
3.664	-0.07559718665607\\
3.672	-0.0743352974761897\\
3.68	-0.0730320450729193\\
3.688	-0.0716884181501472\\
3.696	-0.0703054258612414\\
3.704	-0.0688840971174226\\
3.712	-0.0674254798871332\\
3.72	-0.0659306404868455\\
3.728	-0.0644006628637544\\
3.736	-0.0628366478708065\\
3.744	-0.0612397125345159\\
3.752	-0.0596109893160224\\
3.76	-0.0579516253658523\\
3.768	-0.0562627817728373\\
3.776	-0.0545456328076571\\
3.784	-0.0528013651614672\\
3.792	-0.051031177180076\\
3.8	-0.0492362780941389\\
3.808	-0.0474178872458342\\
3.816	-0.0455772333124875\\
3.824	-0.0437155535276137\\
3.832	-0.0418340928998423\\
3.84	-0.0399341034301928\\
3.848	-0.0380168433281675\\
3.856	-0.0360835762271263\\
3.864	-0.0341355703994085\\
3.872	-0.0321740979716639\\
3.88	-0.0302004341408553\\
3.888	-0.0282158563913913\\
3.896	-0.0262216437138471\\
3.904	-0.0242190758257273\\
3.912	-0.0222094323947253\\
3.92	-0.0201939922649247\\
3.928	-0.0181740326863925\\
3.936	-0.0161508285486047\\
3.944	-0.0141256516181438\\
3.952	-0.0120997697811035\\
3.96	-0.0100744462906313\\
3.968	-0.00805093902003546\\
3.976	-0.00603049972187756\\
3.984	-0.00401437329347011\\
3.992	-0.00200379704918757\\
4	-3.89817183251938e-17\\
};
\end{axis}
\end{tikzpicture}%

==> fitting_Gaussian.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-0.8,
ymax=1.2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=*, mark size=0.3pt, mark options={dashed, blue}, forget plot]
  table[row sep=crcr]{%
-4	0.389091264126806\\
-3.992	0.34481788508622\\
-3.984	0.297889352301758\\
-3.976	0.248670191835504\\
-3.968	0.197569216090163\\
-3.96	0.145034510641749\\
-3.952	0.0915474562298157\\
-3.944	0.037615876855399\\
-3.936	-0.0162335701248314\\
-3.928	-0.0694636231709856\\
-3.92	-0.121535106206262\\
-3.912	-0.17191590337964\\
-3.904	-0.220090031067518\\
-3.896	-0.26556661125556\\
-3.888	-0.307888547345766\\
-3.88	-0.346640705431277\\
-3.872	-0.381457411265924\\
-3.864	-0.412029085411122\\
-3.856	-0.438107856177559\\
-3.848	-0.459512011578852\\
-3.84	-0.476129177095387\\
-3.832	-0.487918134966836\\
-3.824	-0.494909232231212\\
-3.816	-0.497203358036358\\
-3.808	-0.494969504932111\\
-3.8	-0.488440963035849\\
-3.792	-0.477910229219221\\
-3.784	-0.46372274487341\\
-3.776	-0.446269604552073\\
-3.768	-0.425979403044431\\
-3.76	-0.403309409517768\\
-3.752	-0.378736273709944\\
-3.744	-0.352746480257628\\
-3.736	-0.325826772845945\\
-3.728	-0.298454769733807\\
-3.72	-0.27108998637186\\
-3.712	-0.244165469410646\\
-3.704	-0.218080229662052\\
-3.696	-0.193192640014341\\
-3.688	-0.169814938409074\\
-3.68	-0.148208946526666\\
-3.672	-0.128583082523291\\
-3.664	-0.11109071193008\\
-3.656	-0.0958298455864106\\
-3.648	-0.082844158181019\\
-3.64	-0.0721252666218523\\
-3.632	-0.0636161749763909\\
-3.624	-0.0572157630513317\\
-3.616	-0.0527841696355477\\
-3.608	-0.0501488997610954\\
-3.6	-0.0491114686731267\\
-3.592	-0.0494543840119978\\
-3.584	-0.0509482623204808\\
-3.576	-0.0533588765819589\\
-3.568	-0.0564539380023054\\
-3.56	-0.060009427518379\\
-3.552	-0.0638153101384776\\
-3.544	-0.0676804876655432\\
-3.536	-0.0714368719248555\\
-3.528	-0.0749424904706603\\
-3.52	-0.0780835689565634\\
-3.512	-0.0807755678794991\\
-3.504	-0.0829631851894345\\
-3.496	-0.0846193692055982\\
-3.488	-0.0857434173210869\\
-3.48	-0.08635826412034\\
-3.472	-0.086507086846443\\
-3.464	-0.0862493758512609\\
-3.456	-0.0856566321110015\\
-3.448	-0.0848078626129286\\
-3.44	-0.0837850471691396\\
-3.432	-0.0826687469071387\\
-3.424	-0.0815340154923704\\
-3.416	-0.0804467593907372\\
-3.408	-0.0794606737402596\\
-3.4	-0.0786148563877664\\
-3.392	-0.0779321752422226\\
-3.384	-0.0774184342937648\\
-3.376	-0.0770623525360126\\
-3.368	-0.0768363387348084\\
-3.36	-0.0766980146540119\\
-3.352	-0.0765924110687607\\
-3.344	-0.0764547357104657\\
-3.336	-0.0762135910879522\\
-3.328	-0.0757945037015419\\
-3.32	-0.0751236150843391\\
-3.312	-0.0741313797643671\\
-3.304	-0.0727561158236936\\
-3.296	-0.0709472601861775\\
-3.288	-0.068668192846889\\
-3.28	-0.0658985114808633\\
-3.272	-0.0626356595922464\\
-3.264	-0.0588958367469627\\
-3.256	-0.0547141475270081\\
-3.248	-0.0501439755745191\\
-3.24	-0.0452555993501728\\
-3.232	-0.0401340958665068\\
-3.224	-0.034876606561756\\
-3.216	-0.0295890645955713\\
-3.208	-0.0243825042445424\\
-3.2	-0.0193690899305018\\
-3.192	-0.0146580141089725\\
-3.184	-0.0103514193242533\\
-3.176	-0.00654049998551609\\
-3.168	-0.00330193379515165\\
-3.16	-0.000694781500942709\\
-3.152	0.00124202286845077\\
-3.144	0.00249149026388173\\
-3.136	0.00305962734706755\\
-3.128	0.00297567159592183\\
-3.12	0.00229149252526417\\
-3.112	0.00108017140403605\\
-3.104	-0.000566197823895664\\
-3.096	-0.00253941482193276\\
-3.088	-0.00471868836053557\\
-3.08	-0.00697464012866977\\
-3.072	-0.00917365733842179\\
-3.064	-0.0111824409955592\\
-3.056	-0.0128725885917262\\
-3.048	-0.0141250476788997\\
-3.04	-0.014834280371779\\
-3.032	-0.0149119882045238\\
-3.024	-0.0142902615898494\\
-3.016	-0.0129240378766537\\
-3.008	-0.0107927759768223\\
-3	-0.00790128287100655\\
-2.992	-0.00427965704332023\\
-2.984	1.76550323519598e-05\\
-2.976	0.00491366192065357\\
-2.968	0.0103114319074938\\
-2.96	0.0160974130073482\\
-2.952	0.0221453564607267\\
-2.944	0.0283207102568995\\
-2.936	0.0344853322084957\\
-2.928	0.0405023603373219\\
-2.92	0.0462410721881142\\
-2.912	0.0515815644088731\\
-2.904	0.0564190895092052\\
-2.896	0.0606678979376504\\
-2.888	0.0642644501116941\\
-2.88	0.0671698842012538\\
-2.872	0.0693716505801608\\
-2.864	0.0708842520260901\\
-2.856	0.0717490590166889\\
-2.848	0.0720332007646888\\
-2.84	0.0718275639085455\\
-2.832	0.0712439609408205\\
-2.824	0.0704115585008572\\
-2.816	0.0694726806346944\\
-2.808	0.0685781231977448\\
-2.8	0.0678821320576219\\
-2.792	0.0675372091051945\\
-2.784	0.0676889159547867\\
-2.776	0.0684708454389259\\
-2.768	0.0699999256077944\\
-2.76	0.0723722101399745\\
-2.752	0.075659293257347\\
-2.744	0.0799054669648602\\
-2.736	0.0851257144081189\\
-2.728	0.0913046061746362\\
-2.72	0.0983961373616766\\
-2.712	0.106324513158316\\
-2.704	0.114985860528041\\
-2.696	0.124250814306983\\
-2.688	0.133967898592483\\
-2.68	0.143967599548241\\
-2.672	0.154067004471063\\
-2.664	0.1640748647925\\
-2.656	0.173796928134863\\
-2.648	0.183041376958877\\
-2.64	0.191624208917688\\
-2.632	0.199374396787236\\
-2.624	0.206138673639304\\
-2.616	0.211785801450966\\
-2.608	0.216210198160072\\
-2.6	0.219334818700341\\
-2.592	0.221113209093185\\
-2.584	0.221530678466346\\
-2.576	0.220604561071295\\
-2.568	0.218383568122078\\
-2.56	0.214946256699387\\
-2.552	0.210398669207928\\
-2.544	0.204871221140653\\
-2.536	0.198514936462228\\
-2.528	0.19149714814638\\
-2.52	0.183996795767636\\
-2.512	0.17619946217117\\
-2.504	0.168292296879134\\
-2.496	0.160458974930307\\
-2.488	0.152874836344595\\
-2.48	0.145702343536231\\
-2.472	0.139086982097936\\
-2.464	0.133153714886696\\
-2.456	0.128004080813877\\
-2.448	0.123714008813704\\
-2.44	0.120332394845362\\
-2.432	0.117880466206832\\
-2.424	0.116351933673167\\
-2.416	0.115713908754979\\
-2.408	0.115908541424395\\
-2.4	0.116855313624104\\
-2.392	0.118453906341301\\
-2.384	0.120587543467167\\
-2.376	0.123126704445772\\
-2.368	0.125933090097012\\
-2.36	0.12886372209597\\
-2.352	0.131775056411482\\
-2.344	0.134526994426293\\
-2.336	0.136986682244411\\
-2.328	0.139031998502089\\
-2.32	0.140554643412742\\
-2.312	0.141462756303729\\
-2.304	0.141683004998021\\
-2.296	0.141162107492741\\
-2.288	0.139867763908209\\
-2.28	0.137788994067582\\
-2.272	0.134935892782568\\
-2.264	0.13133883049137\\
-2.256	0.127047140900416\\
-2.248	0.12212734938359\\
-2.24	0.116661005835703\\
-2.232	0.110742193289153\\
-2.224	0.104474788806131\\
-2.216	0.0979695559569681\\
-2.208	0.0913411486696375\\
-2.2	0.0847051045424572\\
-2.192	0.0781749020615746\\
-2.184	0.0718591508174508\\
-2.176	0.0658589770572063\\
-2.168	0.060265659057446\\
-2.16	0.055158558161808\\
-2.152	0.0506033822101678\\
-2.144	0.0466508087754163\\
-2.136	0.0433354863787748\\
-2.128	0.0406754228964668\\
-2.12	0.0386717618836734\\
-2.112	0.0373089396650179\\
-2.104	0.0365552088733646\\
-2.096	0.0363635077199735\\
-2.088	0.0366726486730573\\
-2.08	0.0374087954037289\\
-2.072	0.038487192802109\\
-2.064	0.0398141115294512\\
-2.056	0.0412889659071037\\
-2.048	0.0428065618997419\\
-2.04	0.0442594304877745\\
-2.032	0.045540200807742\\
-2.024	0.0465439670551919\\
-2.016	0.0471706032875772\\
-2.008	0.0473269809517041\\
-2	0.0469290452171298\\
-1.992	0.0459037080636692\\
-1.984	0.0441905185908833\\
-1.976	0.041743074234097\\
-1.968	0.0385301405219389\\
-1.96	0.034536451718117\\
-1.952	0.0297631701582843\\
-1.944	0.0242279882999746\\
-1.936	0.0179648643966058\\
-1.928	0.0110233901999184\\
-1.92	0.00346779706899425\\
-1.912	-0.00462438483813077\\
-1.904	-0.0131639911776648\\
-1.896	-0.0220521803657661\\
-1.888	-0.0311826433362777\\
-1.88	-0.04044401910317\\
-1.872	-0.0497224624478221\\
-1.864	-0.0589043044408922\\
-1.856	-0.0678787421924103\\
-1.848	-0.0765404914076178\\
-1.84	-0.084792334179421\\
-1.832	-0.0925474950967073\\
-1.824	-0.0997317812644416\\
-1.816	-0.106285426231104\\
-1.808	-0.112164584058567\\
-1.8	-0.117342427739225\\
-1.792	-0.121809815699306\\
-1.784	-0.125575500998373\\
-1.776	-0.128665869767262\\
-1.768	-0.131124208098301\\
-1.76	-0.133009509657175\\
-1.752	-0.134394849346504\\
-1.744	-0.135365361026174\\
-1.736	-0.136015869195186\\
-1.728	-0.136448235287753\\
-1.72	-0.136768488482425\\
-1.712	-0.137083818353587\\
-1.704	-0.137499512045397\\
-1.696	-0.138115921709763\\
-1.688	-0.13902554858018\\
-1.68	-0.140310328176799\\
-1.672	-0.142039196756001\\
-1.664	-0.144266012304107\\
-1.656	-0.147027894277837\\
-1.648	-0.150344035133493\\
-1.64	-0.154215023748523\\
-1.632	-0.158622706466329\\
-1.624	-0.163530596084146\\
-1.616	-0.168884823087935\\
-1.608	-0.174615607280818\\
-1.6	-0.180639212132281\\
-1.592	-0.186860329172242\\
-1.584	-0.193174826039112\\
-1.576	-0.199472779803844\\
-1.568	-0.205641707337878\\
-1.56	-0.211569897120097\\
-1.552	-0.217149742271749\\
-1.544	-0.222280972976903\\
-1.536	-0.226873687912326\\
-1.528	-0.230851088906009\\
-1.52	-0.234151830702553\\
-1.512	-0.236731908273033\\
-1.504	-0.238566017306131\\
-1.496	-0.239648339005911\\
-1.488	-0.23999271766166\\
-1.48	-0.239632218139075\\
-1.472	-0.238618069900954\\
-1.464	-0.23701802378839\\
-1.456	-0.234914166946169\\
-1.448	-0.232400259321629\\
-1.44	-0.229578671484894\\
-1.432	-0.226557017533893\\
-1.424	-0.223444588042165\\
-1.416	-0.22034869594914\\
-1.408	-0.217371052647024\\
-1.4	-0.214604292068072\\
-1.392	-0.212128757228257\\
-1.384	-0.210009656481305\\
-1.376	-0.208294685856623\\
-1.368	-0.207012199606474\\
-1.36	-0.206169993908338\\
-1.352	-0.205754749100925\\
-1.344	-0.205732154523523\\
-1.336	-0.206047717686311\\
-1.328	-0.2066282368906\\
-1.32	-0.207383894321158\\
-1.312	-0.208210905823117\\
-1.304	-0.208994644788552\\
-1.296	-0.209613141483697\\
-1.288	-0.209940846325875\\
-1.28	-0.209852536534872\\
-1.272	-0.209227240569639\\
-1.264	-0.207952054004864\\
-1.256	-0.205925724036009\\
-1.248	-0.203061887504148\\
-1.24	-0.199291858929645\\
-1.232	-0.194566880121\\
-1.224	-0.188859760943885\\
-1.216	-0.182165861148433\\
-1.208	-0.174503385038226\\
-1.2	-0.165912983443425\\
-1.192	-0.156456680134547\\
-1.184	-0.146216161691047\\
-1.176	-0.135290490164966\\
-1.168	-0.123793315965269\\
-1.16	-0.111849683634196\\
-1.152	-0.0995925351041975\\
-1.144	-0.0871590232517074\\
-1.136	-0.0746867528812108\\
-1.128	-0.0623100665992937\\
-1.12	-0.050156489442159\\
-1.112	-0.0383434388028193\\
-1.104	-0.0269752955002983\\
-1.096	-0.016140918184089\\
-1.088	-0.00591166721144398\\
-1.08	0.00366001372044256\\
-1.072	0.0125414289058217\\
-1.064	0.0207198651142246\\
-1.056	0.0282022386816634\\
-1.048	0.0350141830830746\\
-1.04	0.0411986218338639\\
-1.032	0.0468138865725803\\
-1.024	0.0519314527685547\\
-1.016	0.0566333753352681\\
-1.008	0.061009513272464\\
-1	0.0651546361826404\\
-0.992	0.0691655060903121\\
-0.984	0.0731380255270965\\
-0.976	0.0771645375186241\\
-0.968	0.0813313551987841\\
-0.96	0.0857165886348853\\
-0.952	0.090388324487427\\
-0.944	0.0954032008076868\\
-0.936	0.100805405079527\\
-0.928	0.106626109033654\\
-0.92	0.112883339289685\\
-0.912	0.11958226897985\\
-0.904	0.126715902605529\\
-0.896	0.134266114854027\\
-0.888	0.14220499427799\\
-0.88	0.150496434866831\\
-0.872	0.159097912799503\\
-0.864	0.167962382166774\\
-0.856	0.177040222218882\\
-0.848	0.186281169688482\\
-0.84	0.195636172846509\\
-0.832	0.205059108994919\\
-0.824	0.214508313854616\\
-0.816	0.223947879492589\\
-0.808	0.233348686737202\\
-0.8	0.242689148117147\\
-0.792	0.251955647877173\\
-0.784	0.261142676218758\\
-0.776	0.270252665242207\\
-0.768	0.279295543802177\\
-0.76	0.288288037334453\\
-0.752	0.297252746407468\\
-0.744	0.306217044080938\\
-0.736	0.315211836948792\\
-0.728	0.324270237890263\\
-0.72	0.333426199992807\\
-0.712	0.342713160840696\\
-0.704	0.352162744435764\\
-0.696	0.361803564535744\\
-0.688	0.37166016831273\\
-0.68	0.381752153143363\\
-0.672	0.392093482272552\\
-0.664	0.402692017300698\\
-0.656	0.413549277206591\\
-0.648	0.424660425220655\\
-0.64	0.436014476593709\\
-0.632	0.447594712444745\\
-0.624	0.459379277680759\\
-0.616	0.47134193470127\\
-0.608	0.483452939436966\\
-0.6	0.49568000239445\\
-0.592	0.507989294913103\\
-0.584	0.52034645986367\\
-0.576	0.532717586560109\\
-0.568	0.545070111694602\\
-0.56	0.557373611568452\\
-0.552	0.569600455659\\
-0.544	0.58172629747019\\
-0.536	0.593730385457834\\
-0.528	0.605595684362031\\
-0.52	0.617308805254043\\
-0.512	0.628859750730192\\
-0.504	0.640241489667593\\
-0.496	0.651449383502158\\
-0.488	0.662480492812477\\
-0.48	0.673332798826522\\
-0.472	0.684004379070642\\
-0.464	0.69449257954694\\
-0.456	0.704793227393378\\
-0.448	0.714899927838811\\
-0.44	0.724803487355427\\
-0.432	0.734491501236239\\
-0.424	0.743948138449392\\
-0.416	0.753154149670217\\
-0.408	0.762087116053481\\
-0.4	0.770721946826371\\
-0.392	0.779031623454218\\
-0.384	0.786988177296799\\
-0.376	0.794563876709985\\
-0.368	0.801732588856534\\
-0.36	0.808471271484027\\
-0.352	0.814761541018828\\
-0.344	0.820591255908023\\
-0.336	0.825956048581275\\
-0.328	0.830860736020947\\
-0.32	0.835320537981623\\
-0.312	0.839362033577189\\
-0.304	0.843023791359463\\
-0.296	0.846356615159453\\
-0.288	0.849423357764766\\
-0.28	0.852298266777574\\
-0.272	0.855065841449196\\
-0.264	0.857819195535656\\
-0.256	0.860657938791336\\
-0.248	0.86368560806601\\
-0.24	0.867006697484379\\
-0.232	0.87072335521416\\
-0.224	0.874931831195326\\
-0.216	0.879718775237753\\
-0.208	0.885157497452737\\
-0.2	0.891304312472866\\
-0.192	0.898195094818075\\
-0.184	0.905842174666361\\
-0.176	0.914231700888242\\
-0.168	0.923321591344191\\
-0.16	0.933040179113222\\
-0.152	0.943285647665424\\
-0.144	0.953926328318166\\
-0.136	0.964801910088263\\
-0.128	0.975725585880609\\
-0.12	0.986487130579578\\
-0.112	0.996856876885357\\
-0.104	1.00659052460086\\
-0.0960000000000001	1.01543468951843\\
-0.0880000000000001	1.02313307009339\\
-0.0800000000000001	1.02943308472436\\
-0.0720000000000001	1.03409281063945\\
-0.0640000000000001	1.03688803797952\\
-0.0560000000000001	1.03761924042223\\
-0.048	1.03611825720354\\
-0.04	1.03225448109087\\
-0.032	1.02594035297474\\
-0.024	1.01713597629436\\
-0.016	1.00585268330412\\
-0.00800000000000001	0.99215540981342\\
0	0.976163764877936\\
0.00800000000000001	0.958051716183315\\
0.016	0.938045849570944\\
0.024	0.916422201204679\\
0.032	0.893501702057454\\
0.04	0.869644315437142\\
0.048	0.845241987880287\\
0.0560000000000001	0.820710570652127\\
0.0640000000000001	0.796480902099482\\
0.0720000000000001	0.772989269115481\\
0.0800000000000001	0.750667488042893\\
0.0880000000000001	0.729932860696797\\
0.0960000000000001	0.711178269264411\\
0.104	0.694762674304116\\
0.112	0.681002272820323\\
0.12	0.670162558583323\\
0.128	0.662451504880482\\
0.136	0.658014061342025\\
0.144	0.656928122203319\\
0.152	0.659202084349092\\
0.16	0.664774070883829\\
0.167999999999999	0.673512851047173\\
0.176	0.685220441372724\\
0.183999999999999	0.699636327427989\\
0.192	0.716443201610261\\
0.199999999999999	0.735274071585106\\
0.208	0.755720557220281\\
0.215999999999999	0.777342162331528\\
0.224	0.799676282097073\\
0.231999999999999	0.822248688302987\\
0.24	0.844584223133396\\
0.247999999999999	0.866217428279086\\
0.256	0.886702839745671\\
0.263999999999999	0.905624689716517\\
0.272	0.922605774777137\\
0.279999999999999	0.937315274150931\\
0.288	0.949475331574769\\
0.295999999999999	0.95886624915094\\
0.304	0.965330179927092\\
0.311999999999999	0.968773246966843\\
0.32	0.969166059117528\\
0.327999999999999	0.966542636373056\\
0.336	0.96099779949765\\
0.343999999999999	0.952683118292977\\
0.352	0.941801549503226\\
0.359999999999999	0.928600927908226\\
0.368	0.913366501825128\\
0.375999999999999	0.896412726341861\\
0.384	0.878074543616663\\
0.391999999999999	0.858698389146521\\
0.4	0.83863316586015\\
0.407999999999999	0.818221424236987\\
0.416	0.797790976579424\\
0.423999999999999	0.777647157431674\\
0.432	0.758065920465689\\
0.44	0.739287935611475\\
0.448	0.721513819590311\\
0.456	0.704900599217846\\
0.464	0.689559470860308\\
0.472	0.675554882288566\\
0.48	0.662904925940462\\
0.488	0.651582996327908\\
0.496	0.641520630031069\\
0.504	0.63261141536374\\
0.512	0.624715831234874\\
0.52	0.617666851718129\\
0.528	0.611276134980926\\
0.536	0.605340602967112\\
0.544	0.59964921185168\\
0.552	0.593989712893261\\
0.560000000000001	0.588155208818135\\
0.568	0.581950322019777\\
0.576000000000001	0.575196807220036\\
0.584	0.567738462227813\\
0.592000000000001	0.559445215326669\\
0.6	0.550216295790753\\
0.608000000000001	0.539982424149811\\
0.616	0.52870699012477\\
0.624000000000001	0.516386217639395\\
0.632	0.503048346992926\\
0.640000000000001	0.488751893208737\\
0.648	0.473583065881383\\
0.656000000000001	0.457652458755742\\
0.664	0.441091136138506\\
0.672	0.424046257558223\\
0.68	0.406676391509354\\
0.688	0.389146673458298\\
0.696	0.371623962546578\\
0.704	0.354272145757665\\
0.712	0.337247728037539\\
0.72	0.320695832440131\\
0.728	0.304746716398998\\
0.736	0.289512889402331\\
0.744	0.275086894447058\\
0.752	0.261539791494442\\
0.76	0.248920356595344\\
0.768	0.237254986238041\\
0.776	0.226548273601781\\
0.784	0.216784202516493\\
0.792	0.207927886689365\\
0.8	0.199927766708685\\
0.808	0.192718165898026\\
0.816	0.186222098554997\\
0.824	0.180354220611911\\
0.832	0.175023813296749\\
0.84	0.170137694807752\\
0.848	0.165602963062801\\
0.856	0.161329483844442\\
0.864	0.157232052625925\\
0.872	0.153232174440251\\
0.88	0.149259423688203\\
0.888	0.145252364079498\\
0.896	0.141159027257892\\
0.904	0.13693696638329\\
0.912	0.13255291737707\\
0.92	0.127982115087075\\
0.928	0.123207323783299\\
0.936	0.118217650742285\\
0.944	0.113007217916616\\
0.952	0.107573769639538\\
0.96	0.101917293933421\\
0.968	0.0960387313536145\\
0.976	0.0899388386085204\\
0.984	0.0836172647702085\\
0.992	0.0770718861467609\\
1	0.0702984323336563\\
1.008	0.063290421166438\\
1.016	0.0560394048764945\\
1.024	0.0485355143389945\\
1.032	0.0407682735282134\\
1.04	0.0327276427616492\\
1.048	0.0244052375720183\\
1.056	0.015795660573146\\
1.064	0.00689787687123256\\
1.072	-0.00228344030027738\\
1.08	-0.0117366678076585\\
1.088	-0.0214421663995263\\
1.096	-0.0313714562692898\\
1.104	-0.0414866922723354\\
1.112	-0.051740485753673\\
1.12	-0.0620761068652722\\
1.128	-0.0724280865135687\\
1.136	-0.082723221239172\\
1.144	-0.0928819679997377\\
1.152	-0.102820199629293\\
1.16	-0.112451276309897\\
1.168	-0.121688374311861\\
1.176	-0.130447001086284\\
1.184	-0.138647616009346\\
1.192	-0.146218269073562\\
1.2	-0.153097165887452\\
1.208	-0.159235066661458\\
1.216	-0.164597429481649\\
1.224	-0.169166214046602\\
1.232	-0.172941270985205\\
1.24	-0.175941253598845\\
1.248	-0.178204002990888\\
1.256	-0.179786373589684\\
1.264	-0.180763483497588\\
1.272	-0.181227392324769\\
1.28	-0.181285227578632\\
1.288	-0.181056798662818\\
1.296	-0.180671754495386\\
1.304	-0.180266356120795\\
1.312	-0.17997994896255\\
1.32	-0.179951230107326\\
1.328	-0.180314413882439\\
1.336	-0.181195403735813\\
1.344	-0.182708079903025\\
1.352	-0.184950810507799\\
1.36	-0.188003288654831\\
1.368	-0.191923789899231\\
1.376	-0.196746933477453\\
1.384	-0.202482017197999\\
1.392	-0.209111980336798\\
1.4	-0.216593031727396\\
1.408	-0.224854961999181\\
1.416	-0.233802140133847\\
1.424	-0.243315175729716\\
1.432	-0.253253210127863\\
1.44	-0.263456782377694\\
1.448	-0.273751200385601\\
1.456	-0.283950333924521\\
1.464	-0.293860734853301\\
1.472	-0.303285981197965\\
1.48	-0.312031135898271\\
1.488	-0.319907208159038\\
1.496	-0.326735505514323\\
1.504	-0.332351767878922\\
1.512	-0.336609980908396\\
1.52	-0.339385774719292\\
1.528	-0.340579325170855\\
1.536	-0.340117688146137\\
1.544	-0.337956512215769\\
1.552	-0.33408109129585\\
1.56	-0.328506735972687\\
1.568	-0.32127845959138\\
1.576	-0.312469992524514\\
1.584	-0.302182154785491\\
1.592	-0.290540632895388\\
1.6	-0.277693221243467\\
1.608	-0.26380660074196\\
1.616	-0.249062738060722\\
1.624	-0.233654996889647\\
1.632	-0.217784058343184\\
1.64	-0.201653750681852\\
1.648	-0.185466888949806\\
1.656	-0.169421222951298\\
1.664	-0.153705587321149\\
1.672	-0.138496340458309\\
1.68	-0.123954170018114\\
1.688	-0.110221331781742\\
1.696	-0.0974193763674915\\
1.704	-0.085647404774134\\
1.712	-0.0749808795344804\\
1.72	-0.0654710036979805\\
1.728	-0.0571446653473328\\
1.736	-0.0500049312684892\\
1.744	-0.0440320600966698\\
1.752	-0.0391849930877337\\
1.76	-0.0354032699067774\\
1.768	-0.032609307737468\\
1.776	-0.0307109747934382\\
1.784	-0.029604384104631\\
1.792	-0.0291768303439928\\
1.8	-0.02930979148277\\
1.808	-0.0298819181883692\\
1.816	-0.0307719370211111\\
1.824	-0.0318613985084539\\
1.832	-0.0330372078902255\\
1.84	-0.0341938845069946\\
1.848	-0.0352355051813442\\
1.856	-0.0360772972248554\\
1.864	-0.036646857579693\\
1.872	-0.0368849857496165\\
1.88	-0.0367461292667395\\
1.888	-0.0361984511603867\\
1.896	-0.0352235389443011\\
1.904	-0.0338157837443764\\
1.912	-0.031981466111028\\
1.92	-0.0297375915990779\\
1.928	-0.0271105241997903\\
1.936	-0.0241344690721811\\
1.944	-0.0208498576941484\\
1.952	-0.0173016885409477\\
1.96	-0.0135378747590559\\
1.968	-0.00960764714352813\\
1.976	-0.00556005620141131\\
1.984	-0.0014426113882785\\
1.992	0.002699911032084\\
2	0.00682646738105175\\
2.008	0.0109005368319183\\
2.016	0.0148906940578231\\
2.024	0.0187709635272268\\
2.032	0.0225209620817571\\
2.04	0.0261258431757839\\
2.048	0.029576062065387\\
2.056	0.0328669861407066\\
2.064	0.0359983783674969\\
2.072	0.0389737843587785\\
2.08	0.041799854902162\\
2.088	0.0444856358298624\\
2.096	0.0470418559978094\\
2.104	0.0494802419331466\\
2.112	0.0518128845526794\\
2.12	0.0540516794140893\\
2.128	0.056207857424785\\
2.136	0.0582916180041797\\
2.144	0.0603118715836892\\
2.152	0.0622760932415199\\
2.16	0.0641902844057929\\
2.168	0.0660590350967425\\
2.176	0.0678856752758747\\
2.184	0.0696725006515738\\
2.192	0.0714210558505127\\
2.2	0.0731324562617358\\
2.208	0.0748077291163488\\
2.216	0.0764481544657074\\
2.224	0.0780555876188426\\
2.232	0.0796327462173175\\
2.24	0.0811834473575415\\
2.248	0.0827127828971489\\
2.256	0.084227224160463\\
2.264	0.0857346505476642\\
2.272	0.0872442999018721\\
2.28	0.0887666417598963\\
2.288	0.0903131776719366\\
2.296	0.0918961755106223\\
2.304	0.0935283470044538\\
2.312	0.0952224795553183\\
2.32	0.0969910346879865\\
2.328	0.0988457262141943\\
2.336	0.100797091381116\\
2.344	0.102854067947201\\
2.352	0.105023589341309\\
2.36	0.1073102088861\\
2.368	0.109715762591947\\
2.376	0.11223907834789\\
2.384	0.11487573755348\\
2.392	0.117617893447385\\
2.4	0.120454148689745\\
2.408	0.123369493226276\\
2.416	0.126345302170776\\
2.424	0.129359392436347\\
2.432	0.132386136152614\\
2.44	0.135396628530985\\
2.448	0.13835890776581\\
2.456	0.141238224747287\\
2.464	0.143997360754834\\
2.472	0.146596991822543\\
2.48	0.148996099036393\\
2.488	0.151152424542143\\
2.496	0.153022973418735\\
2.504	0.154564561713667\\
2.512	0.155734410762391\\
2.52	0.156490787357343\\
2.528	0.156793688347383\\
2.536	0.15660556681318\\
2.544	0.155892095083986\\
2.552	0.154622957571388\\
2.56	0.152772663761111\\
2.568	0.150321368819582\\
2.576	0.147255686258684\\
2.584	0.143569474105483\\
2.592	0.139264573205613\\
2.6	0.134351473824363\\
2.608	0.12884988477572\\
2.616	0.122789178081062\\
2.624	0.116208681796842\\
2.632	0.109157794292728\\
2.64	0.101695895018233\\
2.648	0.0938920297366748\\
2.656	0.0858243523578596\\
2.664	0.0775793108407716\\
2.672	0.0692505710882138\\
2.68	0.0609376801883529\\
2.688	0.0527444785836566\\
2.696	0.0447772795403641\\
2.704	0.0371428433615326\\
2.712	0.029946182830663\\
2.72	0.0232882450404597\\
2.728	0.0172635227014616\\
2.736	0.0119576548831497\\
2.744	0.00744508256707654\\
2.752	0.00378682807965969\\
2.76	0.00102846914182131\\
2.768	-0.000801622285429127\\
2.776	-0.00169370912095324\\
2.784	-0.00165772439706358\\
2.792	-0.000723858573696501\\
2.8	0.00105734496012033\\
2.808	0.00361541782935892\\
2.816	0.00686093560376655\\
2.824	0.010687029718409\\
2.832	0.0149714278457732\\
2.84	0.0195789911574265\\
2.848	0.0243646999619469\\
2.856	0.0291770229257463\\
2.864	0.033861590055989\\
2.872	0.0382650764443098\\
2.88	0.0422391929738923\\
2.888	0.0456446722633936\\
2.896	0.0483551334703586\\
2.904	0.0502607085069613\\
2.912	0.0512713149232085\\
2.92	0.0513194672623106\\
2.928	0.0503625290125824\\
2.936	0.0483843211783003\\
2.944	0.045396020625963\\
2.952	0.041436301270219\\
2.96	0.0365706932718541\\
2.968	0.0308901590477143\\
2.976	0.0245089092964984\\
2.984	0.0175615066135801\\
2.992	0.0101993277858745\\
3	0.00258647769600562\\
3.008	-0.00510473285603796\\
3.016	-0.012698616911762\\
3.024	-0.0200211078049126\\
3.032	-0.0269047733553163\\
3.04	-0.033193695487122\\
3.048	-0.0387480644920664\\
3.056	-0.0434483436637428\\
3.064	-0.0471988713627091\\
3.072	-0.0499307834579241\\
3.08	-0.0516041590531396\\
3.088	-0.0522093158520175\\
3.096	-0.0517672076925569\\
3.104	-0.0503289048508103\\
3.112	-0.0479741667392876\\
3.12	-0.0448091456546411\\
3.128	-0.0409632882498229\\
3.136	-0.0365855274934689\\
3.144	-0.0318398810954367\\
3.152	-0.0269005919422771\\
3.16	-0.02194696128576\\
3.168	-0.0171580357358432\\
3.176	-0.0127073141339246\\
3.184	-0.00875763994059342\\
3.192	-0.00545643885163849\\
3.2	-0.00293145013893803\\
3.208	-0.00128708408150979\\
3.216	-0.000601517326522916\\
3.224	-0.00092461381858866\\
3.232	-0.00227673186156319\\
3.24	-0.00464844886290794\\
3.248	-0.00800120534365889\\
3.256	-0.0122688398926226\\
3.264	-0.0173599579213028\\
3.272	-0.0231610503083876\\
3.28	-0.029540254207638\\
3.288	-0.0363516282241194\\
3.296	-0.043439798502626\\
3.304	-0.0506448215145575\\
3.312	-0.0578071038164268\\
3.32	-0.0647722189204448\\
3.328	-0.0713954666321754\\
3.336	-0.0775460305522481\\
3.344	-0.0831106044965758\\
3.352	-0.0879963778290321\\
3.36	-0.0921332923986896\\
3.368	-0.0954755091580707\\
3.376	-0.0980020496843363\\
3.384	-0.0997166058245312\\
3.392	-0.100646538554059\\
3.4	-0.100841113948213\\
3.408	-0.100369049017848\\
3.416	-0.0993154622323302\\
3.424	-0.0977783421415286\\
3.432	-0.0958646620206239\\
3.44	-0.0936862784687656\\
3.448	-0.0913557571097331\\
3.456	-0.0889822688663033\\
3.464	-0.0866676957627989\\
3.472	-0.0845030760766172\\
3.48	-0.0825655052853767\\
3.488	-0.0809155921581394\\
3.496	-0.0795955491418585\\
3.504	-0.0786279736414609\\
3.512	-0.0780153526672501\\
3.52	-0.0777402984751333\\
3.528	-0.0777664980937578\\
3.536	-0.0780403358622827\\
3.544	-0.0784931260584857\\
3.552	-0.0790438731116899\\
3.56	-0.0796024603667417\\
3.568	-0.0800731554049255\\
3.576	-0.0803583109028051\\
3.584	-0.0803621351421341\\
3.592	-0.079994405672454\\
3.6	-0.0791740031895242\\
3.608	-0.0778321502411448\\
3.616	-0.0759152505659143\\
3.624	-0.0733872392563634\\
3.632	-0.0702313709767997\\
3.64	-0.066451392527121\\
3.648	-0.0620720664504343\\
3.656	-0.0571390334318337\\
3.664	-0.0517180222186884\\
3.672	-0.0458934360215286\\
3.68	-0.0397663631934242\\
3.688	-0.0334520768535724\\
3.696	-0.0270771025333475\\
3.704	-0.0207759444830893\\
3.712	-0.0146875697080737\\
3.72	-0.00895175392551995\\
3.728	-0.0037053954104953\\
3.736	0.000921098825414468\\
3.744	0.00480725472094146\\
3.752	0.00784570842028187\\
3.76	0.00994503681466397\\
3.768	0.0110321711999701\\
3.776	0.0110543376202887\\
3.784	0.00998048234437898\\
3.792	0.00780215642168269\\
3.8	0.00453384888853081\\
3.808	0.000212773455064763\\
3.816	-0.00510187203252055\\
3.824	-0.0113301407985451\\
3.832	-0.0183730227187695\\
3.84	-0.0261145260343146\\
3.848	-0.0344240929970463\\
3.856	-0.0431592813797114\\
3.864	-0.0521686400674141\\
3.872	-0.0612947053497287\\
3.88	-0.0703770449685692\\
3.888	-0.079255279304939\\
3.896	-0.0877720131158566\\
3.904	-0.0957756167386041\\
3.912	-0.10312280241136\\
3.92	-0.109680949047016\\
3.928	-0.115330137168633\\
3.936	-0.119964864500371\\
3.944	-0.123495421644034\\
3.952	-0.125848916116152\\
3.96	-0.126969941557907\\
3.968	-0.126820896960559\\
3.976	-0.125381968118172\\
3.984	-0.122650790092358\\
3.992	-0.118641815150713\\
4	-0.113385415361443\\
};
\addplot [color=red, draw=none, mark=*, mark size=0.2pt, mark options={dashed, red}, forget plot]
  table[row sep=crcr]{%
-4	-0.0479240977487714\\
-3.992	-0.0474585415016261\\
-3.984	-0.0470492258865002\\
-3.976	-0.0466953242601088\\
-3.968	-0.0463959702197904\\
-3.96	-0.0461502580288501\\
-3.952	-0.0459572430779193\\
-3.944	-0.0458159423822639\\
-3.936	-0.0457253351148926\\
-3.928	-0.045684363175302\\
-3.92	-0.0456919317936734\\
-3.912	-0.0457469101702919\\
-3.904	-0.0458481321498954\\
-3.896	-0.0459943969306796\\
-3.888	-0.0461844698076009\\
-3.88	-0.046417082949608\\
-3.872	-0.0466909362103889\\
-3.864	-0.0470046979722015\\
-3.856	-0.0473570060222845\\
-3.848	-0.0477464684613577\\
-3.84	-0.0481716646436378\\
-3.832	-0.0486311461478111\\
-3.824	-0.0491234377783257\\
-3.816	-0.0496470385963521\\
-3.808	-0.0502004229797495\\
-3.8	-0.0507820417112905\\
-3.792	-0.0513903230944022\\
-3.784	-0.052023674095669\\
-3.776	-0.0526804815132447\\
-3.768	-0.0533591131703473\\
-3.76	-0.0540579191329795\\
-3.752	-0.0547752329509369\\
-3.744	-0.0555093729212097\\
-3.736	-0.056258643372783\\
-3.728	-0.0570213359718786\\
-3.72	-0.0577957310466197\\
-3.712	-0.0585800989300439\\
-3.704	-0.0593727013204745\\
-3.696	-0.0601717926580815\\
-3.688	-0.0609756215165835\\
-3.68	-0.0617824320089384\\
-3.672	-0.0625904652058497\\
-3.664	-0.0633979605659581\\
-3.656	-0.064203157376494\\
-3.648	-0.0650042962031963\\
-3.64	-0.065799620348267\\
-3.632	-0.0665873773151257\\
-3.624	-0.067365820278711\\
-3.616	-0.0681332095600462\\
-3.608	-0.0688878141037973\\
-3.6	-0.0696279129575502\\
-3.592	-0.0703517967514609\\
-3.584	-0.0710577691770207\\
-3.576	-0.0717441484635781\\
-3.568	-0.0724092688513232\\
-3.56	-0.0730514820593889\\
-3.552	-0.0736691587477414\\
-3.544	-0.0742606899715402\\
-3.536	-0.0748244886266148\\
-3.528	-0.0753589908847342\\
-3.52	-0.075862657617341\\
-3.512	-0.0763339758064152\\
-3.504	-0.0767714599411379\\
-3.496	-0.0771736533990608\\
-3.488	-0.0775391298104338\\
-3.48	-0.0778664944044266\\
-3.472	-0.078154385335908\\
-3.464	-0.0784014749915527\\
-3.456	-0.0786064712739539\\
-3.448	-0.0787681188625152\\
-3.44	-0.0788852004498803\\
-3.432	-0.0789565379526564\\
-3.424	-0.0789809936952405\\
-3.416	-0.0789574715655537\\
-3.408	-0.078884918141512\\
-3.4	-0.0787623237870859\\
-3.392	-0.0785887237168247\\
-3.384	-0.0783631990277377\\
-3.376	-0.0780848776974664\\
-3.368	-0.0777529355476707\\
-3.36	-0.0773665971716444\\
-3.352	-0.0769251368251179\\
-3.344	-0.0764278792793036\\
-3.336	-0.075874200635259\\
-3.328	-0.0752635290986269\\
-3.32	-0.0745953457139045\\
-3.312	-0.073869185057393\\
-3.304	-0.0730846358880174\\
-3.296	-0.0722413417552531\\
-3.288	-0.0713390015633941\\
-3.28	-0.0703773700915257\\
-3.272	-0.0693562584684566\\
-3.264	-0.0682755346020614\\
-3.256	-0.0671351235623987\\
-3.248	-0.0659350079180886\\
-3.24	-0.0646752280254286\\
-3.232	-0.0633558822697921\\
-3.224	-0.0619771272588897\\
-3.216	-0.0605391779675072\\
-3.208	-0.0590423078333799\\
-3.2	-0.05748684880393\\
-3.192	-0.0558731913335839\\
-3.184	-0.0542017843314996\\
-3.176	-0.0524731350595062\\
-3.168	-0.0506878089801659\\
-3.16	-0.0488464295548734\\
-3.152	-0.0469496779919595\\
-3.144	-0.0449982929448326\\
-3.136	-0.0429930701602013\\
-3.128	-0.0409348620765002\\
-3.12	-0.0388245773726705\\
-3.112	-0.0366631804674852\\
-3.104	-0.0344516909696692\\
-3.096	-0.0321911830791094\\
-3.088	-0.0298827849394743\\
-3.08	-0.0275276779426341\\
-3.072	-0.0251270959853084\\
-3.064	-0.0226823246783839\\
-3.056	-0.0201947005094519\\
-3.048	-0.0176656099590955\\
-3.04	-0.0150964885715202\\
-3.032	-0.0124888199802041\\
-3.024	-0.00984413488920477\\
-3.016	-0.00716401001088252\\
-3.008	-0.00445006696080152\\
-3	-0.00170397111059784\\
-2.992	0.00107256960032176\\
-2.984	0.00387780589336684\\
-2.976	0.00670994841871342\\
-2.968	0.00956716906166588\\
-2.96	0.012447602286409\\
-2.952	0.0153493465161431\\
-2.944	0.01827046554851\\
-2.936	0.0212089900052154\\
-2.928	0.0241629188147233\\
-2.92	0.0271302207268311\\
-2.912	0.0301088358579389\\
-2.904	0.0330966772657942\\
-2.896	0.0360916325524284\\
-2.888	0.039091565494018\\
-2.88	0.042094317696362\\
-2.872	0.0450977102746163\\
-2.864	0.048099545555951\\
-2.856	0.0510976088037197\\
-2.848	0.0540896699617512\\
-2.84	0.0570734854173451\\
-2.832	0.0600467997814904\\
-2.824	0.0630073476848872\\
-2.816	0.0659528555882676\\
-2.808	0.0688810436055175\\
-2.8	0.0717896273381124\\
-2.792	0.0746763197193251\\
-2.784	0.0775388328666891\\
-2.776	0.0803748799411715\\
-2.768	0.083182177011505\\
-2.76	0.0859584449221282\\
-2.752	0.0887014111631719\\
-2.744	0.0914088117409367\\
-2.736	0.0940783930472768\\
-2.728	0.0967079137263487\\
-2.72	0.0992951465371332\\
-2.712	0.101837880210192\\
-2.704	0.104333921297086\\
-2.696	0.106781096010901\\
-2.688	0.109177252056337\\
-2.68	0.11152026044782\\
-2.672	0.11380801731411\\
-2.664	0.116038445687874\\
-2.656	0.118209497278743\\
-2.648	0.120319154228322\\
-2.64	0.12236543084571\\
-2.632	0.124346375322054\\
-2.624	0.126260071422694\\
-2.616	0.128104640155474\\
-2.608	0.129878241413814\\
-2.6	0.13157907559318\\
-2.592	0.133205385179564\\
-2.584	0.13475545630866\\
-2.576	0.136227620294424\\
-2.568	0.137620255125739\\
-2.56	0.138931786929921\\
-2.552	0.140160691401856\\
-2.544	0.141305495197566\\
-2.536	0.142364777291047\\
-2.528	0.143337170293244\\
-2.52	0.144221361732071\\
-2.512	0.145016095292419\\
-2.504	0.145720172015108\\
-2.496	0.146332451453825\\
-2.488	0.146851852789068\\
-2.48	0.147277355898187\\
-2.472	0.147608002380666\\
-2.464	0.14784289653779\\
-2.456	0.147981206305913\\
-2.448	0.14802216414257\\
-2.44	0.147965067864726\\
-2.432	0.14780928143849\\
-2.424	0.147554235719666\\
-2.416	0.147199429144574\\
-2.408	0.14674442837057\\
-2.4	0.146188868865817\\
-2.392	0.145532455447817\\
-2.384	0.144774962770324\\
-2.376	0.143916235758273\\
-2.368	0.142956189990416\\
-2.36	0.141894812029387\\
-2.352	0.140732159699\\
-2.344	0.139468362308575\\
-2.336	0.138103620824194\\
-2.328	0.136638207986783\\
-2.32	0.135072468376996\\
-2.312	0.133406818426911\\
-2.304	0.131641746378593\\
-2.296	0.129777812189621\\
-2.288	0.127815647385751\\
-2.28	0.125755954860867\\
-2.272	0.123599508624504\\
-2.264	0.121347153497191\\
-2.256	0.118999804753967\\
-2.248	0.116558447716423\\
-2.24	0.114024137293697\\
-2.232	0.111397997472871\\
-2.224	0.108681220759282\\
-2.216	0.105875067567263\\
-2.208	0.102980865561937\\
-2.2	0.10000000895264\\
-2.192	0.0969339577386746\\
-2.184	0.0937842369080665\\
-2.176	0.0905524355900791\\
-2.168	0.0872402061622554\\
-2.16	0.0838492633127972\\
-2.152	0.0803813830591309\\
-2.144	0.0768384017235394\\
-2.136	0.0732222148667799\\
-2.128	0.0695347761806157\\
-2.12	0.0657780963402697\\
-2.112	0.0619542418177707\\
-2.104	0.0580653336572613\\
-2.096	0.0541135462133104\\
-2.088	0.0501011058533318\\
-2.08	0.0460302896252113\\
-2.072	0.041903423891308\\
-2.064	0.0377228829299606\\
-2.056	0.0334910875057109\\
-2.048	0.0292105034094362\\
-2.04	0.0248836399696126\\
-2.032	0.0205130485359648\\
-2.024	0.0161013209367494\\
-2.016	0.0116510879109484\\
-2.008	0.0071650175166682\\
-2	0.00264581351703175\\
-1.992	-0.00190378625511167\\
-1.984	-0.00648101155233993\\
-1.976	-0.0110830613863586\\
-1.968	-0.0157071057188812\\
-1.96	-0.0203502871683823\\
-1.952	-0.0250097227313449\\
-1.944	-0.0296825055166692\\
-1.936	-0.0343657064918856\\
-1.928	-0.0390563762398123\\
-1.92	-0.043751546724321\\
-1.912	-0.0484482330638416\\
-1.904	-0.0531434353112754\\
-1.896	-0.0578341402389694\\
-1.888	-0.0625173231274111\\
-1.88	-0.0671899495563295\\
-1.872	-0.0718489771968696\\
-1.864	-0.07649135760354\\
-1.856	-0.0811140380046301\\
-1.848	-0.0857139630898155\\
-1.84	-0.0902880767936778\\
-1.832	-0.0948333240738826\\
-1.824	-0.0993466526827665\\
-1.816	-0.103825014931124\\
-1.808	-0.108265369442969\\
-1.8	-0.112664682900094\\
-1.792	-0.117019931775267\\
-1.784	-0.121328104052886\\
-1.776	-0.125586200936016\\
-1.768	-0.12979123853866\\
-1.76	-0.133940249562212\\
-1.752	-0.138030284955029\\
-1.744	-0.142058415554101\\
-1.736	-0.146021733707797\\
-1.728	-0.149917354878742\\
-1.72	-0.153742419225849\\
-1.712	-0.157494093164594\\
-1.704	-0.16116957090466\\
-1.696	-0.164766075964059\\
-1.688	-0.168280862658922\\
-1.68	-0.171711217568152\\
-1.672	-0.175054460972157\\
-1.664	-0.178307948264945\\
-1.656	-0.181469071338848\\
-1.648	-0.184535259941226\\
-1.64	-0.187503983002483\\
-1.632	-0.190372749934801\\
-1.624	-0.193139111901012\\
-1.616	-0.195800663053045\\
-1.608	-0.198355041739462\\
-1.6	-0.200799931681585\\
-1.592	-0.203133063117771\\
-1.584	-0.205352213915431\\
-1.576	-0.207455210650389\\
-1.568	-0.20943992965327\\
-1.56	-0.21130429802256\\
-1.552	-0.213046294604094\\
-1.544	-0.214663950936691\\
-1.536	-0.21615535216374\\
-1.528	-0.217518637910538\\
-1.52	-0.218752003127226\\
-1.512	-0.219853698897212\\
-1.504	-0.220822033210967\\
-1.496	-0.221655371705149\\
-1.488	-0.22235213836701\\
-1.48	-0.222910816204091\\
-1.472	-0.223329947879226\\
-1.464	-0.223608136310898\\
-1.456	-0.22374404523905\\
-1.448	-0.223736399756434\\
-1.44	-0.223583986805648\\
-1.432	-0.223285655642011\\
-1.424	-0.222840318262466\\
-1.416	-0.222246949800708\\
-1.408	-0.221504588888791\\
-1.4	-0.220612337985432\\
-1.392	-0.219569363671328\\
-1.384	-0.218374896911751\\
-1.376	-0.217028233286752\\
-1.368	-0.215528733189304\\
-1.36	-0.213875821991754\\
-1.352	-0.212068990180923\\
-1.344	-0.210107793462283\\
-1.336	-0.207991852833578\\
-1.328	-0.205720854628338\\
-1.32	-0.203294550529696\\
-1.312	-0.200712757554971\\
-1.304	-0.197975358011462\\
-1.296	-0.195082299423934\\
-1.288	-0.192033594434265\\
-1.28	-0.18882932067375\\
-1.272	-0.185469620608555\\
-1.264	-0.181954701358829\\
-1.256	-0.178284834491984\\
-1.248	-0.174460355790661\\
-1.24	-0.170481664995898\\
-1.232	-0.166349225526037\\
-1.224	-0.162063564171887\\
-1.216	-0.157625270768683\\
-1.208	-0.153034997845368\\
-1.2	-0.148293460251733\\
-1.192	-0.143401434763945\\
-1.184	-0.138359759668996\\
-1.176	-0.133169334328608\\
-1.168	-0.127831118723108\\
-1.16	-0.12234613297581\\
-1.152	-0.11671545685841\\
-1.144	-0.110940229277919\\
-1.136	-0.105021647745642\\
-1.128	-0.0989609678286993\\
-1.12	-0.0927595025845893\\
-1.112	-0.0864186219792833\\
-1.104	-0.0799397522893328\\
-1.096	-0.0733243754884593\\
-1.088	-0.0665740286190911\\
-1.08	-0.0596903031493029\\
-1.072	-0.0526748443155979\\
-1.064	-0.045529350451973\\
-1.056	-0.0382555723056823\\
-1.048	-0.030855312340118\\
-1.04	-0.0233304240252027\\
-1.032	-0.0156828111156917\\
-1.024	-0.00791442691775113\\
-1.016	-2.72735441854133e-05\\
-1.008	0.00797659884133672\\
-1	0.0160950927907153\\
-0.992	0.0243260643481857\\
-0.984	0.0326673238371024\\
-0.976	0.0411166366564382\\
-0.968	0.0496717240867059\\
-0.96	0.0583302641050343\\
-0.952	0.0670898922091209\\
-0.944	0.0759482022498227\\
-0.936	0.0849027472721413\\
-0.928	0.0939510403643681\\
-0.92	0.103090555515191\\
-0.912	0.112318728478545\\
-0.904	0.121632957646023\\
-0.896	0.131030604926672\\
-0.888	0.140508996633996\\
-0.88	0.150065424380015\\
-0.872	0.159697145976242\\
-0.864	0.169401386341419\\
-0.856	0.179175338415917\\
-0.848	0.189016164082653\\
-0.84	0.198920995094437\\
-0.832	0.208886934007645\\
-0.824	0.218911055122117\\
-0.816	0.228990405427213\\
-0.808	0.239122005553941\\
-0.8	0.249302850733082\\
-0.792	0.259529911759261\\
-0.784	0.269800135960901\\
-0.776	0.280110448176\\
-0.768	0.290457751733686\\
-0.76	0.300838929441515\\
-0.752	0.311250844578446\\
-0.744	0.321690341893476\\
-0.736	0.332154248609888\\
-0.728	0.342639375435065\\
-0.72	0.353142517575857\\
-0.712	0.363660455759437\\
-0.704	0.374189957259628\\
-0.696	0.384727776928661\\
-0.688	0.395270658234312\\
-0.68	0.405815334302376\\
-0.672	0.416358528964457\\
-0.664	0.42689695781098\\
-0.656	0.437427329249409\\
-0.648	0.447946345567585\\
-0.64	0.458450704002139\\
-0.632	0.468937097811884\\
-0.624	0.479402217356132\\
-0.616	0.489842751177825\\
-0.608	0.500255387091411\\
-0.6	0.510636813275333\\
-0.592	0.520983719369047\\
-0.584	0.531292797574426\\
-0.576	0.541560743761424\\
-0.568	0.551784258577867\\
-0.56	0.561960048563199\\
-0.552	0.572084827266041\\
-0.544	0.582155316365353\\
-0.536	0.592168246795054\\
-0.528	0.602120359871856\\
-0.52	0.612008408426123\\
-0.512	0.621829157935517\\
-0.504	0.631579387661197\\
-0.496	0.641255891786311\\
-0.488	0.650855480556501\\
-0.48	0.660374981422172\\
-0.472	0.669811240182183\\
-0.464	0.679161122128687\\
-0.456	0.68842151319277\\
-0.448	0.697589321090558\\
-0.44	0.706661476469435\\
-0.432	0.715634934054006\\
-0.424	0.724506673791407\\
-0.416	0.733273701995584\\
-0.408	0.74193305249011\\
-0.4	0.750481787749121\\
-0.392	0.758917000035928\\
-0.384	0.767235812538843\\
-0.376	0.775435380503766\\
-0.368	0.783512892363029\\
-0.36	0.791465570860014\\
-0.352	0.799290674169038\\
-0.344	0.806985497009969\\
-0.336	0.81454737175706\\
-0.328	0.821973669541433\\
-0.32	0.829261801346678\\
-0.312	0.836409219096981\\
-0.304	0.843413416737216\\
-0.296	0.850271931304397\\
-0.288	0.856982343989923\\
-0.28	0.863542281191968\\
-0.272	0.869949415557434\\
-0.264	0.876201467012838\\
-0.256	0.882296203783494\\
-0.248	0.888231443400362\\
-0.24	0.894005053693921\\
-0.232	0.899614953774429\\
-0.224	0.905059114997906\\
-0.216	0.910335561917191\\
-0.208	0.915442373217425\\
-0.2	0.92037768263529\\
-0.192	0.925139679861355\\
-0.184	0.929726611424858\\
-0.176	0.934136781560277\\
-0.168	0.93836855305502\\
-0.16	0.942420348077589\\
-0.152	0.946290648985553\\
-0.144	0.949977999112692\\
-0.136	0.953481003534655\\
-0.128	0.956798329812509\\
-0.12	0.959928708713518\\
-0.112	0.962870934908563\\
-0.104	0.965623867645548\\
-0.0960000000000001	0.968186431398204\\
-0.0880000000000001	0.970557616489687\\
-0.0800000000000001	0.972736479690377\\
-0.0720000000000001	0.974722144789294\\
-0.0640000000000001	0.976513803138583\\
-0.0560000000000001	0.978110714170493\\
-0.048	0.979512205886323\\
-0.04	0.980717675316805\\
-0.032	0.981726588953414\\
-0.024	0.982538483150113\\
-0.016	0.983152964495054\\
-0.00800000000000001	0.983569710151769\\
0	0.983788468169423\\
0.00800000000000001	0.983809057761689\\
0.016	0.983631369553857\\
0.024	0.983255365797781\\
0.032	0.982681080554308\\
0.04	0.981908619842849\\
0.048	0.980938161757769\\
0.0560000000000001	0.979769956551296\\
0.0640000000000001	0.978404326682687\\
0.0720000000000001	0.976841666833388\\
0.0800000000000001	0.975082443887973\\
0.0880000000000001	0.973127196880648\\
0.0960000000000001	0.970976536907153\\
0.104	0.968631147001911\\
0.112	0.966091781980288\\
0.12	0.963359268245876\\
0.128	0.960434503562713\\
0.136	0.957318456792407\\
0.144	0.954012167596128\\
0.152	0.950516746101482\\
0.16	0.946833372534305\\
0.167999999999999	0.94296329681542\\
0.176	0.938907838122466\\
0.183999999999999	0.9346683844169\\
0.192	0.930246391936311\\
0.199999999999999	0.925643384652226\\
0.208	0.920860953693592\\
0.215999999999999	0.915900756736179\\
0.224	0.910764517358113\\
0.231999999999999	0.905454024361869\\
0.24	0.899971131062976\\
0.247999999999999	0.894317754545803\\
0.256	0.888495874886759\\
0.263999999999999	0.882507534345298\\
0.272	0.876354836523132\\
0.279999999999999	0.870039945492087\\
0.288	0.863565084891054\\
0.295999999999999	0.856932536992528\\
0.304	0.850144641739218\\
0.311999999999999	0.843203795751283\\
0.32	0.83611245130472\\
0.327999999999999	0.828873115281496\\
0.336	0.821488348092005\\
0.343999999999999	0.813960762570484\\
0.352	0.80629302284399\\
0.359999999999999	0.798487843175651\\
0.368	0.790547986782795\\
0.375999999999999	0.78247626463072\\
0.384	0.774275534202766\\
0.391999999999999	0.765948698247447\\
0.4	0.75749870350337\\
0.407999999999999	0.748928539402726\\
0.416	0.740241236754087\\
0.423999999999999	0.731439866405351\\
0.432	0.722527537887583\\
0.44	0.713507398040624\\
0.448	0.704382629621232\\
0.456	0.695156449894651\\
0.464	0.685832109210403\\
0.472	0.676412889563212\\
0.48	0.666902103139857\\
0.488	0.657303090852905\\
0.496	0.647619220862109\\
0.504	0.637853887084455\\
0.512	0.628010507693642\\
0.52	0.618092523609975\\
0.528	0.608103396981494\\
0.536	0.598046609657294\\
0.544	0.58792566165387\\
0.552	0.577744069615449\\
0.560000000000001	0.567505365269142\\
0.568	0.557213093875869\\
0.576000000000001	0.546870812677882\\
0.584	0.536482089343857\\
0.592000000000001	0.526050500412344\\
0.6	0.515579629734554\\
0.608000000000001	0.505073066917258\\
0.616	0.494534405766762\\
0.624000000000001	0.48396724273472\\
0.632	0.473375175366744\\
0.640000000000001	0.462761800754538\\
0.648	0.452130713992507\\
0.656000000000001	0.441485506639564\\
0.664	0.430829765187027\\
0.672	0.420167069533347\\
0.68	0.409500991466509\\
0.688	0.398835093154846\\
0.696	0.388172925647051\\
0.704	0.377518027382125\\
0.712	0.366873922710017\\
0.72	0.356244120423659\\
0.728	0.34563211230311\\
0.736	0.33504137167251\\
0.744	0.324475351970503\\
0.752	0.313937485334806\\
0.76	0.303431181201555\\
0.768	0.292959824920056\\
0.776	0.282526776383562\\
0.784	0.272135368676646\\
0.792	0.261788906739762\\
0.8	0.251490666051543\\
0.808	0.241243891329374\\
0.816	0.231051795248759\\
0.824	0.22091755718198\\
0.832	0.210844321956546\\
0.84	0.200835198633872\\
0.848	0.190893259308651\\
0.856	0.18102153792935\\
0.864	0.171223029140216\\
0.872	0.16150068714521\\
0.88	0.151857424594222\\
0.888	0.142296111491927\\
0.896	0.132819574129621\\
0.904	0.123430594040349\\
0.912	0.114131906977628\\
0.92	0.104926201918051\\
0.928	0.0958161200880296\\
0.936	0.0868042540149272\\
0.944	0.0778931466028203\\
0.952	0.0690852902330936\\
0.96	0.0603831258900708\\
0.968	0.0517890423118693\\
0.976	0.0433053751666393\\
0.984	0.0349344062543446\\
0.992	0.0266783627342219\\
1	0.0185394163780407\\
1.008	0.0105196828492768\\
1.016	0.00262122100829265\\
1.024	-0.00515396775639065\\
1.032	-0.0128039401706602\\
1.04	-0.0203268116911536\\
1.048	-0.0277207570953399\\
1.056	-0.0349840110452894\\
1.064	-0.042114868625122\\
1.072	-0.0491116858521065\\
1.08	-0.0559728801614143\\
1.088	-0.0626969308645271\\
1.096	-0.0692823795813137\\
1.104	-0.0757278306457957\\
1.112	-0.0820319514856327\\
1.12	-0.088193472975361\\
1.128	-0.0942111897634325\\
1.136	-0.100083960573099\\
1.144	-0.105810708477203\\
1.152	-0.111390421146927\\
1.16	-0.116822151074581\\
1.168	-0.122105015770487\\
1.176	-0.127238197934036\\
1.184	-0.132220945599009\\
1.192	-0.137052572253223\\
1.2	-0.14173245693261\\
1.208	-0.1462600442898\\
1.216	-0.150634844637297\\
1.224	-0.15485643396536\\
1.232	-0.158924453934655\\
1.24	-0.162838611843799\\
1.248	-0.166598680571863\\
1.256	-0.170204498495967\\
1.264	-0.173655969384022\\
1.272	-0.17695306226276\\
1.28	-0.180095811261108\\
1.288	-0.183084315429042\\
1.296	-0.185918738531985\\
1.304	-0.188599308820869\\
1.312	-0.191126318777949\\
1.32	-0.193500124838465\\
1.328	-0.195721147088244\\
1.336	-0.197789868937355\\
1.344	-0.199706836769878\\
1.352	-0.20147265956992\\
1.36	-0.203088008523939\\
1.368	-0.204553616599487\\
1.376	-0.205870278100459\\
1.384	-0.207038848198944\\
1.392	-0.208060242443755\\
1.4	-0.208935436245757\\
1.408	-0.209665464340061\\
1.416	-0.210251420225186\\
1.424	-0.210694455579287\\
1.432	-0.210995779653535\\
1.44	-0.211156658642754\\
1.448	-0.211178415033397\\
1.456	-0.211062426928982\\
1.464	-0.210810127353071\\
1.472	-0.210423003529899\\
1.48	-0.209902596142767\\
1.488	-0.209250498570307\\
1.496	-0.208468356100725\\
1.504	-0.207557865124144\\
1.512	-0.206520772303178\\
1.52	-0.205358873721853\\
1.528	-0.204074014013007\\
1.536	-0.202668085464323\\
1.544	-0.201143027103122\\
1.552	-0.199500823760082\\
1.56	-0.197743505112035\\
1.568	-0.195873144704015\\
1.576	-0.19389185895073\\
1.584	-0.191801806117643\\
1.592	-0.189605185281862\\
1.6	-0.187304235273041\\
1.608	-0.184901233594498\\
1.616	-0.182398495324805\\
1.624	-0.179798372000048\\
1.632	-0.17710325047705\\
1.64	-0.174315551777779\\
1.648	-0.171437729915262\\
1.656	-0.168472270701246\\
1.664	-0.165421690535961\\
1.672	-0.162288535180258\\
1.68	-0.15907537851049\\
1.688	-0.15578482125647\\
1.696	-0.15241948972287\\
1.704	-0.148982034494453\\
1.712	-0.145475129125534\\
1.72	-0.141901468814072\\
1.728	-0.13826376906085\\
1.736	-0.134564764314178\\
1.744	-0.130807206600592\\
1.752	-0.126993864142042\\
1.76	-0.123127519960069\\
1.768	-0.119210970467502\\
1.776	-0.115247024048219\\
1.784	-0.11123849962553\\
1.792	-0.10718822521978\\
1.8	-0.103099036495757\\
1.808	-0.0989737753005474\\
1.816	-0.0948152881924627\\
1.824	-0.0906264249617138\\
1.832	-0.0864100371435146\\
1.84	-0.0821689765243018\\
1.848	-0.0779060936418163\\
1.856	-0.0736242362797644\\
1.864	-0.0693262479578349\\
1.872	-0.0650149664178439\\
1.88	-0.0606932221068048\\
1.888	-0.0563638366577479\\
1.896	-0.0520296213691135\\
1.904	-0.047693375683582\\
1.912	-0.0433578856672041\\
1.92	-0.0390259224897187\\
1.928	-0.0347002409069707\\
1.936	-0.0303835777463349\\
1.944	-0.0260786503960957\\
1.952	-0.0217881552997213\\
1.96	-0.0175147664560066\\
1.968	-0.0132611339260527\\
1.976	-0.00902988234808388\\
1.984	-0.00482360946110061\\
1.992	-0.000644884638382193\\
2	0.00350375256813551\\
2.008	0.00761979387157008\\
2.016	0.0117007636808466\\
2.024	0.0157442205174553\\
2.032	0.0197477584171304\\
2.04	0.0237090083154198\\
2.048	0.0276256394160453\\
2.056	0.0314953605409963\\
2.064	0.0353159214612853\\
2.072	0.0390851142072742\\
2.08	0.0428007743575082\\
2.088	0.0464607823049691\\
2.096	0.0500630644996775\\
2.104	0.0536055946665814\\
2.112	0.0570863949976403\\
2.12	0.0605035373170679\\
2.128	0.0638551442186638\\
2.136	0.067139390174188\\
2.144	0.0703545026117436\\
2.152	0.0734987629631423\\
2.16	0.0765705076792287\\
2.168	0.0795681292121693\\
2.176	0.0824900769637197\\
2.184	0.0853348581984883\\
2.192	0.0881010389212553\\
2.2	0.0907872447174002\\
2.208	0.0933921615555255\\
2.216	0.0959145365513912\\
2.224	0.098353178692269\\
2.232	0.100706959520887\\
2.24	0.102974813778126\\
2.248	0.105155740003686\\
2.256	0.10724880109394\\
2.264	0.109253124816242\\
2.272	0.111167904278982\\
2.28	0.112992398356696\\
2.288	0.114725932069609\\
2.296	0.116367896916971\\
2.304	0.117917751163629\\
2.312	0.119375020079286\\
2.32	0.120739296129937\\
2.328	0.122010239121034\\
2.336	0.123187576291932\\
2.344	0.124271102361235\\
2.352	0.125260679522712\\
2.36	0.126156237391449\\
2.368	0.126957772900008\\
2.376	0.12766535014435\\
2.384	0.128279100179359\\
2.392	0.128799220763838\\
2.4	0.129225976054904\\
2.408	0.12955969625172\\
2.416	0.129800777188599\\
2.424	0.129949679877526\\
2.432	0.130006930000217\\
2.44	0.129973117349838\\
2.448	0.129848895222633\\
2.456	0.129634979759663\\
2.464	0.129332149238997\\
2.472	0.128941243318686\\
2.48	0.128463162230912\\
2.488	0.127898865927781\\
2.496	0.127249373179247\\
2.504	0.126515760623703\\
2.512	0.125699161771865\\
2.52	0.124800765964559\\
2.528	0.12382181728514\\
2.536	0.122763613427258\\
2.544	0.12162750451877\\
2.552	0.120414891902655\\
2.56	0.119127226875784\\
2.568	0.117766009386502\\
2.576	0.116332786691981\\
2.584	0.114829151976402\\
2.592	0.113256742930969\\
2.6	0.11161724029694\\
2.608	0.109912366372765\\
2.616	0.108143883486564\\
2.624	0.106313592435163\\
2.632	0.104423330890973\\
2.64	0.102474971778003\\
2.648	0.100470421618391\\
2.656	0.0984116188508076\\
2.664	0.0963005321221678\\
2.672	0.0941391585541053\\
2.68	0.0919295219856874\\
2.688	0.0896736711938949\\
2.696	0.0873736780934081\\
2.704	0.0850316359172634\\
2.712	0.0826496573800022\\
2.72	0.0802298728249042\\
2.728	0.0777744283569708\\
2.736	0.075285483963327\\
2.744	0.0727652116227023\\
2.752	0.070215793405718\\
2.76	0.0676394195676965\\
2.768	0.0650382866357002\\
2.776	0.0624145954915748\\
2.784	0.0597705494527307\\
2.792	0.0571083523524215\\
2.8	0.0544302066212993\\
2.808	0.0517383113720173\\
2.816	0.0490348604886401\\
2.824	0.0463220407226413\\
2.832	0.0436020297972712\\
2.84	0.0408769945220484\\
2.848	0.0381490889191414\\
2.856	0.0354204523633991\\
2.864	0.0326932077377766\\
2.872	0.0299694596058769\\
2.88	0.0272512924033426\\
2.888	0.0245407686497912\\
2.896	0.0218399271829924\\
2.904	0.0191507814169305\\
2.912	0.0164753176254374\\
2.92	0.0138154932529643\\
2.928	0.011173235254136\\
2.936	0.00855043846364367\\
2.944	0.00594896399798484\\
2.952	0.0033706376906254\\
2.96	0.000817248561983064\\
2.968	-0.0017094526742546\\
2.976	-0.0042077550671189\\
2.984	-0.00667598884525911\\
2.992	-0.00911252679343888\\
3	-0.0115157855873194\\
3.008	-0.013884227085314\\
3.016	-0.0162163595762818\\
3.024	-0.0185107389819016\\
3.032	-0.0207659700126378\\
3.04	-0.0229807072762311\\
3.048	-0.0251536563376586\\
3.056	-0.0272835747296528\\
3.064	-0.0293692729128373\\
3.072	-0.0314096151846093\\
3.08	-0.0334035205360036\\
3.088	-0.0353499634557238\\
3.096	-0.0372479746806859\\
3.104	-0.0390966418924439\\
3.112	-0.0408951103588486\\
3.12	-0.0426425835204954\\
3.128	-0.0443383235214108\\
3.136	-0.0459816516836387\\
3.144	-0.0475719489253106\\
3.152	-0.0491086561219765\\
3.16	-0.050591274410868\\
3.168	-0.0520193654380331\\
3.176	-0.0533925515481445\\
3.184	-0.0547105159169532\\
3.192	-0.0559730026264217\\
3.2	-0.0571798166825648\\
3.208	-0.0583308239761365\\
3.216	-0.0594259511863934\\
3.224	-0.0604651856280946\\
3.232	-0.0614485750421285\\
3.24	-0.062376227330084\\
3.248	-0.0632483102332104\\
3.256	-0.0640650509562262\\
3.264	-0.0648267357365238\\
3.272	-0.0655337093593852\\
3.28	-0.0661863746198145\\
3.288	-0.066785191731719\\
3.296	-0.0673306776852116\\
3.304	-0.0678234055527872\\
3.312	-0.0682640037453039\\
3.32	-0.0686531552186292\\
3.328	-0.0689915966319395\\
3.336	-0.0692801174586718\\
3.344	-0.0695195590511846\\
3.352	-0.0697108136602449\\
3.36	-0.0698548234104522\\
3.368	-0.0699525792328267\\
3.376	-0.0700051197557723\\
3.384	-0.0700135301556868\\
3.392	-0.0699789409685201\\
3.4	-0.0699025268636362\\
3.408	-0.0697855053813577\\
3.416	-0.0696291356355941\\
3.424	-0.0694347169829861\\
3.432	-0.069203587660091\\
3.44	-0.0689371233900441\\
3.448	-0.0686367359602447\\
3.456	-0.0683038717726655\\
3.464	-0.0679400103682616\\
3.472	-0.0675466629271679\\
3.48	-0.067125370746233\\
3.488	-0.0666777036955382\\
3.496	-0.066205258655564\\
3.504	-0.0657096579366014\\
3.512	-0.0651925476821471\\
3.52	-0.0646555962578949\\
3.528	-0.0641004926280262\\
3.536	-0.0635289447205133\\
3.544	-0.0629426777830548\\
3.552	-0.0623434327314043\\
3.56	-0.0617329644917264\\
3.568	-0.0611130403387039\\
3.576	-0.0604854382310313\\
3.584	-0.0598519451460194\\
3.592	-0.0592143554149144\\
3.6	-0.0585744690606514\\
3.608	-0.057934090139604\\
3.616	-0.0572950250890358\\
3.624	-0.0566590810818053\\
3.632	-0.0560280643899218\\
3.64	-0.0554037787585757\\
3.648	-0.0547880237921143\\
3.656	-0.0541825933535506\\
3.664	-0.0535892739790873\\
3.672	-0.0530098433091253\\
3.68	-0.0524460685372224\\
3.688	-0.0518997048784104\\
3.696	-0.0513724940582516\\
3.704	-0.050866162824019\\
3.712	-0.0503824214792945\\
3.72	-0.0499229624432969\\
3.728	-0.0494894588361564\\
3.736	-0.0490835630914267\\
3.744	-0.0487069055969056\\
3.752	-0.0483610933650049\\
3.76	-0.0480477087337012\\
3.768	-0.0477683080991478\\
3.776	-0.0475244206809722\\
3.784	-0.0473175473212051\\
3.792	-0.0471491593177982\\
3.8	-0.0470206972935827\\
3.808	-0.0469335701015462\\
3.816	-0.0468891537671762\\
3.824	-0.0468887904686497\\
3.832	-0.046933787555553\\
3.84	-0.0470254166067995\\
3.848	-0.0471649125283182\\
3.856	-0.0473534726911067\\
3.864	-0.0475922561101352\\
3.872	-0.0478823826645721\\
3.88	-0.0482249323597289\\
3.888	-0.0486209446311189\\
3.896	-0.0490714176909046\\
3.904	-0.0495773079170393\\
3.912	-0.0501395292852899\\
3.92	-0.0507589528443474\\
3.928	-0.0514364062341108\\
3.936	-0.0521726732472482\\
3.944	-0.0529684934340618\\
3.952	-0.0538245617506218\\
3.96	-0.0547415282501221\\
3.968	-0.0557199978173609\\
3.976	-0.0567605299461478\\
3.984	-0.0578636385595015\\
3.992	-0.0590297918723439\\
4	-0.0602594122964302\\
};
\addplot [color=red, draw=none, mark=+, mark size=4.0pt,mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.7171006350392	0.471048485982796\\
-1.97792189101592	-0.0494864109717537\\
-2.57549555533356	0.456210533866246\\
-3.16930811441006	0.20631820709909\\
-3.8366738929584	-0.633079771466624\\
-2.97811895188788	0.897567664903672\\
1.57399221769254	-0.77300330709748\\
-3.98745764791381	0.457067014546259\\
-1.9330533621521	0.414967898309853\\
3.20821660720194	0.381084502045761\\
3.82956372938564	0.00630632431795752\\
1.04576457526803	0.213948464158246\\
0.165216529818818	0.444008559402272\\
-0.850678792619462	0.167099230564317\\
-2.23756722651309	-0.0283581427565335\\
0.556131212299751	0.88056036693271\\
2.24387067102076	-0.196579613621205\\
2.77245003300367	-0.157788333734429\\
};
\addplot [color=black, solid,line width=0.5pt,forget plot]
table[row sep=crcr]{%
-4	-3.89817183251938e-17\\
-3.992	-0.00200379704918757\\
-3.984	-0.00401437329347011\\
-3.976	-0.00603049972187756\\
-3.968	-0.00805093902003546\\
-3.96	-0.0100744462906313\\
-3.952	-0.0120997697811035\\
-3.944	-0.0141256516181438\\
-3.936	-0.0161508285486047\\
-3.928	-0.0181740326863925\\
-3.92	-0.0201939922649247\\
-3.912	-0.0222094323947253\\
-3.904	-0.0242190758257273\\
-3.896	-0.0262216437138471\\
-3.888	-0.0282158563913913\\
-3.88	-0.0302004341408553\\
-3.872	-0.0321740979716639\\
-3.864	-0.0341355703994085\\
-3.856	-0.0360835762271263\\
-3.848	-0.0380168433281675\\
-3.84	-0.0399341034301928\\
-3.832	-0.0418340928998423\\
-3.824	-0.0437155535276137\\
-3.816	-0.0455772333124875\\
-3.808	-0.0474178872458342\\
-3.8	-0.0492362780941389\\
-3.792	-0.051031177180076\\
-3.784	-0.0528013651614672\\
-3.776	-0.0545456328076571\\
-3.768	-0.0562627817728373\\
-3.76	-0.0579516253658523\\
-3.752	-0.0596109893160224\\
-3.744	-0.0612397125345159\\
-3.736	-0.0628366478708065\\
-3.728	-0.0644006628637544\\
-3.72	-0.0659306404868455\\
-3.712	-0.0674254798871332\\
-3.704	-0.0688840971174225\\
-3.696	-0.0703054258612413\\
-3.688	-0.0716884181501471\\
-3.68	-0.0730320450729192\\
-3.672	-0.0743352974761896\\
-3.664	-0.07559718665607\\
-3.656	-0.0768167450403357\\
-3.648	-0.0779930268607308\\
-3.64	-0.0791251088149652\\
-3.632	-0.0802120907179745\\
-3.624	-0.0812530961420241\\
-3.616	-0.0822472730452394\\
-3.608	-0.0831937943881512\\
-3.6	-0.0840918587378508\\
-3.592	-0.0849406908593554\\
-3.584	-0.0857395422937893\\
-3.576	-0.0864876919229948\\
-3.568	-0.0871844465201901\\
-3.56	-0.0878291412863027\\
-3.552	-0.0884211403716083\\
-3.544	-0.0889598373823183\\
-3.536	-0.0894446558717621\\
-3.528	-0.0898750498158197\\
-3.52	-0.0902505040722682\\
-3.512	-0.0905705348237148\\
-3.504	-0.0908346900037939\\
-3.496	-0.0910425497063197\\
-3.488	-0.0911937265770889\\
-3.48	-0.0912878661880414\\
-3.472	-0.0913246473934942\\
-3.464	-0.0913037826681729\\
-3.456	-0.0912250184267755\\
-3.448	-0.0910881353248122\\
-3.44	-0.090892948540476\\
-3.432	-0.0906393080373072\\
-3.424	-0.0903270988074267\\
-3.416	-0.0899562410951232\\
-3.408	-0.0895266906005881\\
-3.4	-0.0890384386636067\\
-3.392	-0.0884915124270193\\
-3.384	-0.087885974979783\\
-3.376	-0.0872219254794713\\
-3.368	-0.0864994992540627\\
-3.36	-0.085718867882879\\
-3.352	-0.0848802392565471\\
-3.344	-0.0839838576158693\\
-3.336	-0.0830300035694965\\
-3.328	-0.0820189940903149\\
-3.32	-0.0809511824904646\\
-3.312	-0.0798269583749222\\
-3.304	-0.0786467475735919\\
-3.296	-0.0774110120518608\\
-3.288	-0.0761202497995859\\
-3.28	-0.0747749946984954\\
-3.272	-0.0733758163679939\\
-3.264	-0.071923319989379\\
-3.256	-0.070418146108485\\
-3.248	-0.0688609704167844\\
-3.24	-0.067252503510989\\
-3.232	-0.0655934906312038\\
-3.224	-0.0638847113777026\\
-3.216	-0.0621269794064028\\
-3.208	-0.0603211421031321\\
-3.2	-0.0584680802367899\\
-3.192	-0.0565687075915214\\
-3.184	-0.0546239705780314\\
-3.176	-0.0526348478241797\\
-3.168	-0.0506023497450112\\
-3.16	-0.0485275180923861\\
-3.152	-0.0464114254843871\\
-3.144	-0.0442551749146943\\
-3.136	-0.0420598992421283\\
-3.128	-0.0398267606605763\\
-3.12	-0.0375569501495252\\
-3.112	-0.03525168690544\\
-3.104	-0.0329122177542358\\
-3.096	-0.0305398165451031\\
-3.088	-0.0281357835259602\\
-3.08	-0.0257014447008132\\
-3.072	-0.0232381511693195\\
-3.064	-0.0207472784488603\\
-3.056	-0.0182302257794368\\
-3.048	-0.0156884154117194\\
-3.04	-0.0131232918785855\\
-3.032	-0.0105363212504949\\
-3.024	-0.00792899037506114\\
-3.016	-0.00530280610118854\\
-3.008	-0.00265929448815043\\
-3	3.89817183251938e-17\\
-2.992	0.00267351531429035\\
-2.984	0.00535967265455257\\
-2.976	0.00805687731659446\\
-2.968	0.0107635195523924\\
-2.96	0.0134779754428716\\
-2.952	0.0161986077828323\\
-2.944	0.0189237669775676\\
-2.936	0.021651791950718\\
-2.928	0.0243810110628927\\
-2.92	0.0271097430405839\\
-2.912	0.029836297914892\\
-2.904	0.0325589779695728\\
-2.896	0.0352760786979103\\
-2.888	0.0379858897679118\\
-2.88	0.040686695995319\\
-2.872	0.0433767783239146\\
-2.864	0.0460544148126098\\
-2.856	0.0487178816287812\\
-2.848	0.0513654540473274\\
-2.84	0.0539954074549086\\
-2.832	0.0566060183588262\\
-2.824	0.0591955653999982\\
-2.816	0.0617623303694788\\
-2.808	0.0643045992279688\\
-2.8	0.06682066312776\\
-2.792	0.0693088194365501\\
-2.784	0.0717673727625689\\
-2.776	0.0741946359804443\\
-2.768	0.0765889312572438\\
-2.76	0.0789485910781176\\
-2.752	0.0812719592709724\\
-2.744	0.0835573920296018\\
-2.736	0.0858032589346977\\
-2.728	0.0880079439721687\\
-2.72	0.0901698465481857\\
-2.712	0.092287382500383\\
-2.704	0.0943589851046351\\
-2.696	0.0963831060768353\\
-2.688	0.0983582165691007\\
-2.68	0.100282808159829\\
-2.672	0.102155393837039\\
-2.664	0.103974508974415\\
-2.656	0.105738712299498\\
-2.648	0.107446586853454\\
-2.64	0.109096740941846\\
-2.632	0.110687809075868\\
-2.624	0.112218452903466\\
-2.616	0.113687362129811\\
-2.608	0.115093255426553\\
-2.6	0.116434881329332\\
-2.592	0.117711019122996\\
-2.584	0.118920479713986\\
-2.576	0.120062106489375\\
-2.568	0.121134776162009\\
-2.56	0.122137399601265\\
-2.552	0.123068922648884\\
-2.544	0.123928326919393\\
-2.536	0.124714630584602\\
-2.528	0.125426889141698\\
-2.52	0.126064196164438\\
-2.512	0.126625684036977\\
-2.504	0.127110524669846\\
-2.496	0.127517930197634\\
-2.488	0.127847153657912\\
-2.48	0.128097489650961\\
-2.472	0.128268274979859\\
-2.464	0.128358889270516\\
-2.456	0.128368755571228\\
-2.448	0.128297340931353\\
-2.44	0.128144156958704\\
-2.432	0.127908760355279\\
-2.424	0.127590753430953\\
-2.416	0.12718978459476\\
-2.408	0.126705548823424\\
-2.4	0.126137788106776\\
-2.392	0.125486291869753\\
-2.384	0.124750897370632\\
-2.376	0.123931490075208\\
-2.368	0.123028004006623\\
-2.36	0.12204042207054\\
-2.352	0.120968776355419\\
-2.344	0.119813148407622\\
-2.336	0.118573669481096\\
-2.328	0.117250520761412\\
-2.32	0.115843933563941\\
-2.312	0.114354189505944\\
-2.304	0.112781620652408\\
-2.296	0.111126609635424\\
-2.288	0.109389589746957\\
-2.28	0.107571045004853\\
-2.272	0.105671510191935\\
-2.264	0.10369157086808\\
-2.256	0.101631863355154\\
-2.248	0.0994930746947134\\
-2.24	0.0972759425783948\\
-2.232	0.0949812552509188\\
-2.224	0.0926098513856624\\
-2.216	0.0901626199327579\\
-2.208	0.0876404999396956\\
-2.2	0.0850444803444218\\
-2.192	0.0823755997409382\\
-2.184	0.079634946117423\\
-2.176	0.0768236565669092\\
-2.168	0.0739429169705698\\
-2.16	0.070993961653676\\
-2.152	0.0679780730143068\\
-2.144	0.0648965811249062\\
-2.136	0.0617508633067951\\
-2.128	0.0585423436777645\\
-2.12	0.0552724926728862\\
-2.112	0.0519428265386977\\
-2.104	0.0485549068009257\\
-2.096	0.0451103397059347\\
-2.088	0.0416107756360945\\
-2.08	0.0380579084992811\\
-2.072	0.0344534750927363\\
-2.064	0.0307992544415251\\
-2.056	0.0270970671118477\\
-2.048	0.0233487744994732\\
-2.04	0.0195562780935785\\
-2.032	0.0157215187162895\\
-2.024	0.0118464757382335\\
-2.016	0.0079331662704289\\
-2.008	0.00398364433284688\\
-2	-3.89817183251938e-17\\
-1.992	-0.00401564147608268\\
-1.984	-0.00806112056511332\\
-1.976	-0.0121342443796482\\
-1.968	-0.0162327876176323\\
-1.96	-0.0203544935259695\\
-1.952	-0.0244970748846933\\
-1.944	-0.0286582150112958\\
-1.936	-0.0328355687847665\\
-1.928	-0.0370267636888744\\
-1.92	-0.0412294008742213\\
-1.912	-0.0454410562385802\\
-1.904	-0.0496592815250206\\
-1.896	-0.0538816054373143\\
-1.888	-0.0581055347721025\\
-1.88	-0.0623285555672973\\
-1.872	-0.0665481342661768\\
-1.864	-0.070761718896628\\
-1.856	-0.0749667402649779\\
-1.848	-0.0791606131638465\\
-1.84	-0.0833407375934458\\
-1.832	-0.0875044999957398\\
-1.824	-0.0916492745008742\\
-1.816	-0.095772424185271\\
-1.808	-0.0998713023407835\\
-1.8	-0.103943253754293\\
-1.792	-0.107985615997125\\
-1.784	-0.11199572072365\\
-1.776	-0.115970894978442\\
-1.768	-0.119908462511341\\
-1.76	-0.123805745099775\\
-1.752	-0.127660063877692\\
-1.744	-0.131468740670428\\
-1.736	-0.135229099334869\\
-1.728	-0.138938467104211\\
-1.72	-0.142594175936666\\
-1.712	-0.146193563867429\\
-1.704	-0.149733976363224\\
-1.696	-0.153212767678743\\
-1.688	-0.156627302214302\\
-1.68	-0.159974955874013\\
-1.672	-0.163253117423785\\
-1.664	-0.166459189848462\\
-1.656	-0.169590591707408\\
-1.648	-0.172644758487831\\
-1.64	-0.175619143955167\\
-1.632	-0.178511221499806\\
-1.624	-0.181318485479492\\
-1.616	-0.184038452556674\\
-1.608	-0.18666866303013\\
-1.6	-0.189206682160164\\
-1.592	-0.191650101486686\\
-1.584	-0.193996540139483\\
-1.576	-0.196243646139993\\
-1.568	-0.198389097693902\\
-1.56	-0.20043060447387\\
-1.552	-0.202365908891722\\
-1.544	-0.204192787359415\\
-1.536	-0.205909051538119\\
-1.528	-0.207512549574746\\
-1.52	-0.209001167325253\\
-1.512	-0.210372829564078\\
-1.504	-0.211625501179052\\
-1.496	-0.212757188351132\\
-1.488	-0.213765939718337\\
-1.48	-0.214649847523232\\
-1.472	-0.21540704874335\\
-1.464	-0.216035726203928\\
-1.456	-0.216534109672346\\
-1.448	-0.216900476933669\\
-1.44	-0.217133154846693\\
-1.432	-0.217230520379915\\
-1.424	-0.217191001626846\\
-1.416	-0.217013078800099\\
-1.408	-0.216695285203696\\
-1.4	-0.216236208183045\\
-1.392	-0.215634490052047\\
-1.384	-0.21488882899681\\
-1.376	-0.213997979955447\\
-1.368	-0.212960755473453\\
-1.36	-0.211776026534172\\
-1.352	-0.210442723363865\\
-1.344	-0.208959836210913\\
-1.336	-0.207326416098683\\
-1.328	-0.205541575551633\\
-1.32	-0.203604489294199\\
-1.312	-0.20151439492206\\
-1.304	-0.199270593545359\\
-1.296	-0.196872450403498\\
-1.288	-0.194319395451117\\
-1.28	-0.191610923914894\\
-1.272	-0.188746596820814\\
-1.264	-0.185726041491561\\
-1.256	-0.182548952013716\\
-1.248	-0.179215089674452\\
-1.24	-0.175724283367423\\
-1.232	-0.172076429967573\\
-1.224	-0.168271494674602\\
-1.216	-0.164309511324828\\
-1.208	-0.160190582671231\\
-1.2	-0.15591488063144\\
-1.192	-0.15148264650347\\
-1.184	-0.14689419114903\\
-1.176	-0.142149895144213\\
-1.168	-0.137250208897428\\
-1.16	-0.132195652734431\\
-1.152	-0.126986816950337\\
-1.144	-0.121624361828496\\
-1.136	-0.116109017626157\\
-1.128	-0.110441584526846\\
-1.12	-0.104622932559392\\
-1.112	-0.0986540014835697\\
-1.104	-0.092535800642344\\
-1.096	-0.0862694087806927\\
-1.088	-0.0798559738310342\\
-1.08	-0.0732967126652822\\
-1.072	-0.0665929108135724\\
-1.064	-0.0597459221497256\\
-1.056	-0.0527571685435218\\
-1.048	-0.0456281394798865\\
-1.04	-0.0383603916450963\\
-1.032	-0.0309555484801359\\
-1.024	-0.0234152997013524\\
-1.016	-0.0157414007885675\\
-1.008	-0.00793567244082994\\
-1	3.89817183251938e-17\\
-0.992	0.0080636671576176\\
-0.984	0.0162533162613665\\
-0.976	0.0245668718178124\\
-0.968	0.0330021963135334\\
-0.96	0.0415570909488544\\
-0.952	0.050229296402228\\
-0.944	0.0590164936249567\\
-0.936	0.0679163046659275\\
-0.928	0.0769262935260234\\
-0.92	0.0860439670418531\\
-0.912	0.0952667757984268\\
-0.904	0.104592115070397\\
-0.896	0.11401732579146\\
-0.888	0.123539695551497\\
-0.88	0.133156459621044\\
-0.872	0.142864802002618\\
-0.864	0.152661856508466\\
-0.856	0.162544707864251\\
-0.848	0.172510392838194\\
-0.84	0.182555901395167\\
-0.832	0.192678177875235\\
-0.824	0.20287412219611\\
-0.816	0.213140591078985\\
-0.808	0.223474399297199\\
-0.8	0.23387232094716\\
-0.792	0.24433109074097\\
-0.784	0.254847405320142\\
-0.776	0.265417924589837\\
-0.768	0.276039273072983\\
-0.76	0.28670804128369\\
-0.752	0.297420787119303\\
-0.744	0.308174037270467\\
-0.736	0.318964288648551\\
-0.728	0.329788009829775\\
-0.72	0.340641642515368\\
-0.712	0.351521603007077\\
-0.704	0.362424283697348\\
-0.696	0.373346054573489\\
-0.688	0.384283264735091\\
-0.68	0.395232243924034\\
-0.672	0.406189304066322\\
-0.664	0.417150740825061\\
-0.656	0.428112835163822\\
-0.648	0.43907185491967\\
-0.64	0.450024056385115\\
-0.632	0.460965685898233\\
-0.624	0.471892981440217\\
-0.616	0.482802174239587\\
-0.608	0.493689490382318\\
-0.6	0.504551152427105\\
-0.592	0.515383381025007\\
-0.584	0.526182396542707\\
-0.576	0.536944420688592\\
-0.568	0.547665678140912\\
-0.56	0.55834239817721\\
-0.552	0.568970816304262\\
-0.544	0.57954717588775\\
-0.536	0.590067729780879\\
-0.528	0.600528741951159\\
-0.52	0.610926489104585\\
-0.512	0.621257262306418\\
-0.504	0.631517368597805\\
-0.496	0.641703132607447\\
-0.488	0.651810898157554\\
-0.48	0.6618370298633\\
-0.472	0.671777914725025\\
-0.464	0.681629963712394\\
-0.456	0.691389613339772\\
-0.448	0.701053327232037\\
-0.44	0.710617597680085\\
-0.432	0.720078947185274\\
-0.424	0.72943392999205\\
-0.416	0.738679133608031\\
-0.408	0.747811180310795\\
-0.4	0.756826728640657\\
-0.392	0.765722474878698\\
-0.384	0.774495154509338\\
-0.376	0.783141543666743\\
-0.368	0.791658460564357\\
-0.36	0.800042766906871\\
-0.352	0.808291369283938\\
-0.344	0.816401220544963\\
-0.336	0.824369321154287\\
-0.328	0.832192720526122\\
-0.32	0.839868518338571\\
-0.312	0.847393865826098\\
-0.304	0.854765967049828\\
-0.296	0.861982080145044\\
-0.288	0.869039518545272\\
-0.28	0.875935652182375\\
-0.272	0.882667908662045\\
-0.264	0.88923377441414\\
-0.256	0.895630795817293\\
-0.248	0.901856580297241\\
-0.24	0.907908797398351\\
-0.232	0.913785179827804\\
-0.224	0.919483524471933\\
-0.216	0.92500169338422\\
-0.208	0.930337614744461\\
-0.2	0.935489283788639\\
-0.192	0.940454763709044\\
-0.184	0.945232186524195\\
-0.176	0.94981975391815\\
-0.168	0.954215738048782\\
-0.16	0.958418482324625\\
-0.152	0.962426402149922\\
-0.144	0.966237985637492\\
-0.136	0.969851794289076\\
-0.128	0.973266463642834\\
-0.12	0.976480703887656\\
-0.112	0.979493300444013\\
-0.104	0.982303114511036\\
-0.0960000000000001	0.984909083579575\\
-0.0880000000000001	0.987310221910968\\
-0.0800000000000001	0.989505620981308\\
-0.0720000000000001	0.991494449890967\\
-0.0640000000000001	0.993275955739187\\
-0.0560000000000001	0.994849463963554\\
-0.048	0.996214378644189\\
-0.04	0.997370182772503\\
-0.032	0.998316438484383\\
-0.024	0.9990527872577\\
-0.016	0.999578950074038\\
-0.00800000000000001	0.999894727544569\\
0	1\\
0.00800000000000001	0.999894727544569\\
0.016	0.999578950074038\\
0.024	0.9990527872577\\
0.032	0.998316438484383\\
0.04	0.997370182772503\\
0.048	0.996214378644189\\
0.0560000000000001	0.994849463963554\\
0.0640000000000001	0.993275955739187\\
0.0720000000000001	0.991494449890967\\
0.0800000000000001	0.989505620981308\\
0.0880000000000001	0.987310221910968\\
0.0960000000000001	0.984909083579575\\
0.104	0.982303114511036\\
0.112	0.979493300444013\\
0.12	0.976480703887656\\
0.128	0.973266463642834\\
0.136	0.969851794289076\\
0.144	0.966237985637492\\
0.152	0.962426402149922\\
0.16	0.958418482324625\\
0.167999999999999	0.954215738048782\\
0.176	0.94981975391815\\
0.183999999999999	0.945232186524195\\
0.192	0.940454763709044\\
0.199999999999999	0.93548928378864\\
0.208	0.930337614744461\\
0.215999999999999	0.92500169338422\\
0.224	0.919483524471933\\
0.231999999999999	0.913785179827804\\
0.24	0.907908797398351\\
0.247999999999999	0.901856580297241\\
0.256	0.895630795817292\\
0.263999999999999	0.889233774414141\\
0.272	0.882667908662044\\
0.279999999999999	0.875935652182375\\
0.288	0.869039518545272\\
0.295999999999999	0.861982080145044\\
0.304	0.854765967049828\\
0.311999999999999	0.847393865826098\\
0.32	0.83986851833857\\
0.327999999999999	0.832192720526123\\
0.336	0.824369321154286\\
0.343999999999999	0.816401220544963\\
0.352	0.808291369283938\\
0.359999999999999	0.800042766906871\\
0.368	0.791658460564357\\
0.375999999999999	0.783141543666743\\
0.384	0.774495154509337\\
0.391999999999999	0.765722474878698\\
0.4	0.756826728640657\\
0.407999999999999	0.747811180310796\\
0.416	0.73867913360803\\
0.423999999999999	0.72943392999205\\
0.432	0.720078947185273\\
0.44	0.710617597680086\\
0.448	0.701053327232036\\
0.456	0.691389613339773\\
0.464	0.681629963712394\\
0.472	0.671777914725026\\
0.48	0.6618370298633\\
0.488	0.651810898157554\\
0.496	0.641703132607447\\
0.504	0.631517368597806\\
0.512	0.621257262306418\\
0.52	0.610926489104585\\
0.528	0.600528741951158\\
0.536	0.590067729780879\\
0.544	0.57954717588775\\
0.552	0.568970816304262\\
0.560000000000001	0.558342398177209\\
0.568	0.547665678140913\\
0.576000000000001	0.536944420688592\\
0.584	0.526182396542707\\
0.592000000000001	0.515383381025007\\
0.6	0.504551152427105\\
0.608000000000001	0.493689490382317\\
0.616	0.482802174239588\\
0.624000000000001	0.471892981440216\\
0.632	0.460965685898234\\
0.640000000000001	0.450024056385114\\
0.648	0.43907185491967\\
0.656000000000001	0.428112835163821\\
0.664	0.417150740825061\\
0.672	0.406189304066322\\
0.68	0.395232243924034\\
0.688	0.384283264735091\\
0.696	0.373346054573489\\
0.704	0.362424283697348\\
0.712	0.351521603007077\\
0.72	0.340641642515368\\
0.728	0.329788009829775\\
0.736	0.318964288648551\\
0.744	0.308174037270467\\
0.752	0.297420787119303\\
0.76	0.28670804128369\\
0.768	0.276039273072983\\
0.776	0.265417924589837\\
0.784	0.254847405320142\\
0.792	0.24433109074097\\
0.8	0.23387232094716\\
0.808	0.223474399297199\\
0.816	0.213140591078985\\
0.824	0.20287412219611\\
0.832	0.192678177875235\\
0.84	0.182555901395167\\
0.848	0.172510392838194\\
0.856	0.162544707864251\\
0.864	0.152661856508466\\
0.872	0.142864802002618\\
0.88	0.133156459621044\\
0.888	0.123539695551497\\
0.896	0.11401732579146\\
0.904	0.104592115070397\\
0.912	0.0952667757984268\\
0.92	0.0860439670418531\\
0.928	0.0769262935260234\\
0.936	0.0679163046659275\\
0.944	0.0590164936249567\\
0.952	0.050229296402228\\
0.96	0.0415570909488544\\
0.968	0.0330021963135334\\
0.976	0.0245668718178124\\
0.984	0.0162533162613665\\
0.992	0.0080636671576176\\
1	3.89817183251938e-17\\
1.008	-0.00793567244082994\\
1.016	-0.0157414007885675\\
1.024	-0.0234152997013524\\
1.032	-0.0309555484801359\\
1.04	-0.0383603916450963\\
1.048	-0.0456281394798865\\
1.056	-0.0527571685435218\\
1.064	-0.0597459221497256\\
1.072	-0.0665929108135724\\
1.08	-0.0732967126652822\\
1.088	-0.0798559738310342\\
1.096	-0.0862694087806927\\
1.104	-0.092535800642344\\
1.112	-0.0986540014835697\\
1.12	-0.104622932559392\\
1.128	-0.110441584526846\\
1.136	-0.116109017626157\\
1.144	-0.121624361828496\\
1.152	-0.126986816950337\\
1.16	-0.132195652734431\\
1.168	-0.137250208897428\\
1.176	-0.142149895144213\\
1.184	-0.14689419114903\\
1.192	-0.15148264650347\\
1.2	-0.155914880631439\\
1.208	-0.160190582671232\\
1.216	-0.164309511324828\\
1.224	-0.168271494674602\\
1.232	-0.172076429967573\\
1.24	-0.175724283367423\\
1.248	-0.179215089674451\\
1.256	-0.182548952013716\\
1.264	-0.185726041491561\\
1.272	-0.188746596820815\\
1.28	-0.191610923914894\\
1.288	-0.194319395451117\\
1.296	-0.196872450403497\\
1.304	-0.199270593545359\\
1.312	-0.20151439492206\\
1.32	-0.203604489294199\\
1.328	-0.205541575551632\\
1.336	-0.207326416098683\\
1.344	-0.208959836210913\\
1.352	-0.210442723363866\\
1.36	-0.211776026534172\\
1.368	-0.212960755473453\\
1.376	-0.213997979955447\\
1.384	-0.214888828996811\\
1.392	-0.215634490052047\\
1.4	-0.216236208183045\\
1.408	-0.216695285203696\\
1.416	-0.217013078800099\\
1.424	-0.217191001626846\\
1.432	-0.217230520379915\\
1.44	-0.217133154846693\\
1.448	-0.216900476933669\\
1.456	-0.216534109672346\\
1.464	-0.216035726203928\\
1.472	-0.21540704874335\\
1.48	-0.214649847523232\\
1.488	-0.213765939718338\\
1.496	-0.212757188351132\\
1.504	-0.211625501179052\\
1.512	-0.210372829564078\\
1.52	-0.209001167325253\\
1.528	-0.207512549574746\\
1.536	-0.205909051538119\\
1.544	-0.204192787359414\\
1.552	-0.202365908891722\\
1.56	-0.20043060447387\\
1.568	-0.198389097693902\\
1.576	-0.196243646139993\\
1.584	-0.193996540139483\\
1.592	-0.191650101486686\\
1.6	-0.189206682160164\\
1.608	-0.18666866303013\\
1.616	-0.184038452556674\\
1.624	-0.181318485479492\\
1.632	-0.178511221499806\\
1.64	-0.175619143955167\\
1.648	-0.172644758487832\\
1.656	-0.169590591707408\\
1.664	-0.166459189848462\\
1.672	-0.163253117423784\\
1.68	-0.159974955874014\\
1.688	-0.156627302214302\\
1.696	-0.153212767678743\\
1.704	-0.149733976363224\\
1.712	-0.146193563867429\\
1.72	-0.142594175936666\\
1.728	-0.138938467104211\\
1.736	-0.135229099334869\\
1.744	-0.131468740670428\\
1.752	-0.127660063877692\\
1.76	-0.123805745099775\\
1.768	-0.119908462511341\\
1.776	-0.115970894978442\\
1.784	-0.11199572072365\\
1.792	-0.107985615997125\\
1.8	-0.103943253754293\\
1.808	-0.0998713023407835\\
1.816	-0.095772424185271\\
1.824	-0.0916492745008742\\
1.832	-0.0875044999957398\\
1.84	-0.0833407375934458\\
1.848	-0.0791606131638465\\
1.856	-0.0749667402649779\\
1.864	-0.070761718896628\\
1.872	-0.0665481342661768\\
1.88	-0.0623285555672973\\
1.888	-0.0581055347721025\\
1.896	-0.0538816054373143\\
1.904	-0.0496592815250206\\
1.912	-0.0454410562385802\\
1.92	-0.0412294008742213\\
1.928	-0.0370267636888744\\
1.936	-0.0328355687847665\\
1.944	-0.0286582150112958\\
1.952	-0.0244970748846933\\
1.96	-0.0203544935259695\\
1.968	-0.0162327876176323\\
1.976	-0.0121342443796482\\
1.984	-0.00806112056511332\\
1.992	-0.00401564147608268\\
2	-3.89817183251938e-17\\
2.008	0.00398364433284688\\
2.016	0.0079331662704289\\
2.024	0.0118464757382335\\
2.032	0.0157215187162895\\
2.04	0.0195562780935785\\
2.048	0.0233487744994732\\
2.056	0.0270970671118477\\
2.064	0.0307992544415251\\
2.072	0.0344534750927363\\
2.08	0.0380579084992811\\
2.088	0.0416107756360945\\
2.096	0.0451103397059347\\
2.104	0.0485549068009257\\
2.112	0.0519428265386977\\
2.12	0.0552724926728862\\
2.128	0.0585423436777645\\
2.136	0.0617508633067951\\
2.144	0.0648965811249062\\
2.152	0.0679780730143068\\
2.16	0.070993961653676\\
2.168	0.0739429169705698\\
2.176	0.0768236565669092\\
2.184	0.079634946117423\\
2.192	0.0823755997409382\\
2.2	0.0850444803444218\\
2.208	0.0876404999396956\\
2.216	0.0901626199327579\\
2.224	0.0926098513856624\\
2.232	0.0949812552509188\\
2.24	0.0972759425783948\\
2.248	0.0994930746947134\\
2.256	0.101631863355154\\
2.264	0.10369157086808\\
2.272	0.105671510191935\\
2.28	0.107571045004853\\
2.288	0.109389589746957\\
2.296	0.111126609635424\\
2.304	0.112781620652408\\
2.312	0.114354189505944\\
2.32	0.115843933563941\\
2.328	0.117250520761412\\
2.336	0.118573669481096\\
2.344	0.119813148407622\\
2.352	0.120968776355419\\
2.36	0.12204042207054\\
2.368	0.123028004006623\\
2.376	0.123931490075208\\
2.384	0.124750897370632\\
2.392	0.125486291869753\\
2.4	0.126137788106776\\
2.408	0.126705548823424\\
2.416	0.12718978459476\\
2.424	0.127590753430953\\
2.432	0.127908760355279\\
2.44	0.128144156958704\\
2.448	0.128297340931353\\
2.456	0.128368755571228\\
2.464	0.128358889270516\\
2.472	0.128268274979859\\
2.48	0.128097489650961\\
2.488	0.127847153657912\\
2.496	0.127517930197634\\
2.504	0.127110524669846\\
2.512	0.126625684036977\\
2.52	0.126064196164438\\
2.528	0.125426889141698\\
2.536	0.124714630584602\\
2.544	0.123928326919393\\
2.552	0.123068922648884\\
2.56	0.122137399601265\\
2.568	0.121134776162009\\
2.576	0.120062106489375\\
2.584	0.118920479713986\\
2.592	0.117711019122995\\
2.6	0.116434881329332\\
2.608	0.115093255426553\\
2.616	0.113687362129811\\
2.624	0.112218452903466\\
2.632	0.110687809075868\\
2.64	0.109096740941846\\
2.648	0.107446586853454\\
2.656	0.105738712299498\\
2.664	0.103974508974415\\
2.672	0.102155393837039\\
2.68	0.100282808159829\\
2.688	0.0983582165691007\\
2.696	0.0963831060768353\\
2.704	0.0943589851046351\\
2.712	0.092287382500383\\
2.72	0.0901698465481857\\
2.728	0.0880079439721687\\
2.736	0.0858032589346977\\
2.744	0.0835573920296018\\
2.752	0.0812719592709724\\
2.76	0.0789485910781176\\
2.768	0.0765889312572438\\
2.776	0.0741946359804443\\
2.784	0.0717673727625689\\
2.792	0.0693088194365501\\
2.8	0.06682066312776\\
2.808	0.0643045992279688\\
2.816	0.0617623303694788\\
2.824	0.0591955653999982\\
2.832	0.0566060183588262\\
2.84	0.0539954074549086\\
2.848	0.0513654540473274\\
2.856	0.0487178816287812\\
2.864	0.0460544148126098\\
2.872	0.0433767783239146\\
2.88	0.040686695995319\\
2.888	0.0379858897679118\\
2.896	0.0352760786979103\\
2.904	0.0325589779695728\\
2.912	0.029836297914892\\
2.92	0.0271097430405839\\
2.928	0.0243810110628927\\
2.936	0.021651791950718\\
2.944	0.0189237669775676\\
2.952	0.0161986077828323\\
2.96	0.0134779754428716\\
2.968	0.0107635195523924\\
2.976	0.00805687731659446\\
2.984	0.00535967265455257\\
2.992	0.00267351531429035\\
3	3.89817183251938e-17\\
3.008	-0.00265929448815043\\
3.016	-0.00530280610118854\\
3.024	-0.00792899037506114\\
3.032	-0.0105363212504949\\
3.04	-0.0131232918785855\\
3.048	-0.0156884154117194\\
3.056	-0.0182302257794368\\
3.064	-0.0207472784488603\\
3.072	-0.0232381511693195\\
3.08	-0.0257014447008132\\
3.088	-0.0281357835259602\\
3.096	-0.0305398165451031\\
3.104	-0.0329122177542358\\
3.112	-0.03525168690544\\
3.12	-0.0375569501495252\\
3.128	-0.0398267606605763\\
3.136	-0.0420598992421283\\
3.144	-0.0442551749146943\\
3.152	-0.0464114254843871\\
3.16	-0.0485275180923861\\
3.168	-0.0506023497450112\\
3.176	-0.0526348478241797\\
3.184	-0.0546239705780314\\
3.192	-0.0565687075915214\\
3.2	-0.0584680802367899\\
3.208	-0.0603211421031321\\
3.216	-0.0621269794064028\\
3.224	-0.0638847113777026\\
3.232	-0.0655934906312038\\
3.24	-0.067252503510989\\
3.248	-0.0688609704167844\\
3.256	-0.070418146108485\\
3.264	-0.071923319989379\\
3.272	-0.0733758163679939\\
3.28	-0.0747749946984954\\
3.288	-0.0761202497995859\\
3.296	-0.0774110120518608\\
3.304	-0.078646747573592\\
3.312	-0.0798269583749223\\
3.32	-0.0809511824904647\\
3.328	-0.082018994090315\\
3.336	-0.0830300035694965\\
3.344	-0.0839838576158693\\
3.352	-0.0848802392565472\\
3.36	-0.085718867882879\\
3.368	-0.0864994992540628\\
3.376	-0.0872219254794714\\
3.384	-0.087885974979783\\
3.392	-0.0884915124270193\\
3.4	-0.0890384386636067\\
3.408	-0.0895266906005882\\
3.416	-0.0899562410951232\\
3.424	-0.0903270988074267\\
3.432	-0.0906393080373072\\
3.44	-0.090892948540476\\
3.448	-0.0910881353248122\\
3.456	-0.0912250184267755\\
3.464	-0.0913037826681729\\
3.472	-0.0913246473934942\\
3.48	-0.0912878661880414\\
3.488	-0.0911937265770889\\
3.496	-0.0910425497063197\\
3.504	-0.0908346900037939\\
3.512	-0.0905705348237147\\
3.52	-0.0902505040722682\\
3.528	-0.0898750498158197\\
3.536	-0.0894446558717622\\
3.544	-0.0889598373823184\\
3.552	-0.0884211403716083\\
3.56	-0.0878291412863027\\
3.568	-0.0871844465201902\\
3.576	-0.0864876919229948\\
3.584	-0.0857395422937893\\
3.592	-0.0849406908593554\\
3.6	-0.0840918587378509\\
3.608	-0.0831937943881513\\
3.616	-0.0822472730452395\\
3.624	-0.0812530961420242\\
3.632	-0.0802120907179746\\
3.64	-0.0791251088149653\\
3.648	-0.0779930268607309\\
3.656	-0.0768167450403357\\
3.664	-0.07559718665607\\
3.672	-0.0743352974761897\\
3.68	-0.0730320450729193\\
3.688	-0.0716884181501472\\
3.696	-0.0703054258612414\\
3.704	-0.0688840971174226\\
3.712	-0.0674254798871332\\
3.72	-0.0659306404868455\\
3.728	-0.0644006628637544\\
3.736	-0.0628366478708065\\
3.744	-0.0612397125345159\\
3.752	-0.0596109893160224\\
3.76	-0.0579516253658523\\
3.768	-0.0562627817728373\\
3.776	-0.0545456328076571\\
3.784	-0.0528013651614672\\
3.792	-0.051031177180076\\
3.8	-0.0492362780941389\\
3.808	-0.0474178872458342\\
3.816	-0.0455772333124875\\
3.824	-0.0437155535276137\\
3.832	-0.0418340928998423\\
3.84	-0.0399341034301928\\
3.848	-0.0380168433281675\\
3.856	-0.0360835762271263\\
3.864	-0.0341355703994085\\
3.872	-0.0321740979716639\\
3.88	-0.0302004341408553\\
3.888	-0.0282158563913913\\
3.896	-0.0262216437138471\\
3.904	-0.0242190758257273\\
3.912	-0.0222094323947253\\
3.92	-0.0201939922649247\\
3.928	-0.0181740326863925\\
3.936	-0.0161508285486047\\
3.944	-0.0141256516181438\\
3.952	-0.0120997697811035\\
3.96	-0.0100744462906313\\
3.968	-0.00805093902003546\\
3.976	-0.00603049972187756\\
3.984	-0.00401437329347011\\
3.992	-0.00200379704918757\\
4	-3.89817183251938e-17\\
};
\end{axis}
\end{tikzpicture}%

==> outlier_Cauchy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=black, solid,line width=1.4pt,forget plot]
table[row sep=crcr]{%
-4	-3.89817183251938e-17\\
-3.992	-0.00200379704918757\\
-3.984	-0.00401437329347011\\
-3.976	-0.00603049972187756\\
-3.968	-0.00805093902003546\\
-3.96	-0.0100744462906313\\
-3.952	-0.0120997697811035\\
-3.944	-0.0141256516181438\\
-3.936	-0.0161508285486047\\
-3.928	-0.0181740326863925\\
-3.92	-0.0201939922649247\\
-3.912	-0.0222094323947253\\
-3.904	-0.0242190758257273\\
-3.896	-0.0262216437138471\\
-3.888	-0.0282158563913913\\
-3.88	-0.0302004341408553\\
-3.872	-0.0321740979716639\\
-3.864	-0.0341355703994085\\
-3.856	-0.0360835762271263\\
-3.848	-0.0380168433281675\\
-3.84	-0.0399341034301928\\
-3.832	-0.0418340928998423\\
-3.824	-0.0437155535276137\\
-3.816	-0.0455772333124875\\
-3.808	-0.0474178872458342\\
-3.8	-0.0492362780941389\\
-3.792	-0.051031177180076\\
-3.784	-0.0528013651614672\\
-3.776	-0.0545456328076571\\
-3.768	-0.0562627817728373\\
-3.76	-0.0579516253658523\\
-3.752	-0.0596109893160224\\
-3.744	-0.0612397125345159\\
-3.736	-0.0628366478708065\\
-3.728	-0.0644006628637544\\
-3.72	-0.0659306404868455\\
-3.712	-0.0674254798871332\\
-3.704	-0.0688840971174225\\
-3.696	-0.0703054258612413\\
-3.688	-0.0716884181501471\\
-3.68	-0.0730320450729192\\
-3.672	-0.0743352974761896\\
-3.664	-0.07559718665607\\
-3.656	-0.0768167450403357\\
-3.648	-0.0779930268607308\\
-3.64	-0.0791251088149652\\
-3.632	-0.0802120907179745\\
-3.624	-0.0812530961420241\\
-3.616	-0.0822472730452394\\
-3.608	-0.0831937943881512\\
-3.6	-0.0840918587378508\\
-3.592	-0.0849406908593554\\
-3.584	-0.0857395422937893\\
-3.576	-0.0864876919229948\\
-3.568	-0.0871844465201901\\
-3.56	-0.0878291412863027\\
-3.552	-0.0884211403716083\\
-3.544	-0.0889598373823183\\
-3.536	-0.0894446558717621\\
-3.528	-0.0898750498158197\\
-3.52	-0.0902505040722682\\
-3.512	-0.0905705348237148\\
-3.504	-0.0908346900037939\\
-3.496	-0.0910425497063197\\
-3.488	-0.0911937265770889\\
-3.48	-0.0912878661880414\\
-3.472	-0.0913246473934942\\
-3.464	-0.0913037826681729\\
-3.456	-0.0912250184267755\\
-3.448	-0.0910881353248122\\
-3.44	-0.090892948540476\\
-3.432	-0.0906393080373072\\
-3.424	-0.0903270988074267\\
-3.416	-0.0899562410951232\\
-3.408	-0.0895266906005881\\
-3.4	-0.0890384386636067\\
-3.392	-0.0884915124270193\\
-3.384	-0.087885974979783\\
-3.376	-0.0872219254794713\\
-3.368	-0.0864994992540627\\
-3.36	-0.085718867882879\\
-3.352	-0.0848802392565471\\
-3.344	-0.0839838576158693\\
-3.336	-0.0830300035694965\\
-3.328	-0.0820189940903149\\
-3.32	-0.0809511824904646\\
-3.312	-0.0798269583749222\\
-3.304	-0.0786467475735919\\
-3.296	-0.0774110120518608\\
-3.288	-0.0761202497995859\\
-3.28	-0.0747749946984954\\
-3.272	-0.0733758163679939\\
-3.264	-0.071923319989379\\
-3.256	-0.070418146108485\\
-3.248	-0.0688609704167844\\
-3.24	-0.067252503510989\\
-3.232	-0.0655934906312038\\
-3.224	-0.0638847113777026\\
-3.216	-0.0621269794064028\\
-3.208	-0.0603211421031321\\
-3.2	-0.0584680802367899\\
-3.192	-0.0565687075915214\\
-3.184	-0.0546239705780314\\
-3.176	-0.0526348478241797\\
-3.168	-0.0506023497450112\\
-3.16	-0.0485275180923861\\
-3.152	-0.0464114254843871\\
-3.144	-0.0442551749146943\\
-3.136	-0.0420598992421283\\
-3.128	-0.0398267606605763\\
-3.12	-0.0375569501495252\\
-3.112	-0.03525168690544\\
-3.104	-0.0329122177542358\\
-3.096	-0.0305398165451031\\
-3.088	-0.0281357835259602\\
-3.08	-0.0257014447008132\\
-3.072	-0.0232381511693195\\
-3.064	-0.0207472784488603\\
-3.056	-0.0182302257794368\\
-3.048	-0.0156884154117194\\
-3.04	-0.0131232918785855\\
-3.032	-0.0105363212504949\\
-3.024	-0.00792899037506114\\
-3.016	-0.00530280610118854\\
-3.008	-0.00265929448815043\\
-3	3.89817183251938e-17\\
-2.992	0.00267351531429035\\
-2.984	0.00535967265455257\\
-2.976	0.00805687731659446\\
-2.968	0.0107635195523924\\
-2.96	0.0134779754428716\\
-2.952	0.0161986077828323\\
-2.944	0.0189237669775676\\
-2.936	0.021651791950718\\
-2.928	0.0243810110628927\\
-2.92	0.0271097430405839\\
-2.912	0.029836297914892\\
-2.904	0.0325589779695728\\
-2.896	0.0352760786979103\\
-2.888	0.0379858897679118\\
-2.88	0.040686695995319\\
-2.872	0.0433767783239146\\
-2.864	0.0460544148126098\\
-2.856	0.0487178816287812\\
-2.848	0.0513654540473274\\
-2.84	0.0539954074549086\\
-2.832	0.0566060183588262\\
-2.824	0.0591955653999982\\
-2.816	0.0617623303694788\\
-2.808	0.0643045992279688\\
-2.8	0.06682066312776\\
-2.792	0.0693088194365501\\
-2.784	0.0717673727625689\\
-2.776	0.0741946359804443\\
-2.768	0.0765889312572438\\
-2.76	0.0789485910781176\\
-2.752	0.0812719592709724\\
-2.744	0.0835573920296018\\
-2.736	0.0858032589346977\\
-2.728	0.0880079439721687\\
-2.72	0.0901698465481857\\
-2.712	0.092287382500383\\
-2.704	0.0943589851046351\\
-2.696	0.0963831060768353\\
-2.688	0.0983582165691007\\
-2.68	0.100282808159829\\
-2.672	0.102155393837039\\
-2.664	0.103974508974415\\
-2.656	0.105738712299498\\
-2.648	0.107446586853454\\
-2.64	0.109096740941846\\
-2.632	0.110687809075868\\
-2.624	0.112218452903466\\
-2.616	0.113687362129811\\
-2.608	0.115093255426553\\
-2.6	0.116434881329332\\
-2.592	0.117711019122996\\
-2.584	0.118920479713986\\
-2.576	0.120062106489375\\
-2.568	0.121134776162009\\
-2.56	0.122137399601265\\
-2.552	0.123068922648884\\
-2.544	0.123928326919393\\
-2.536	0.124714630584602\\
-2.528	0.125426889141698\\
-2.52	0.126064196164438\\
-2.512	0.126625684036977\\
-2.504	0.127110524669846\\
-2.496	0.127517930197634\\
-2.488	0.127847153657912\\
-2.48	0.128097489650961\\
-2.472	0.128268274979859\\
-2.464	0.128358889270516\\
-2.456	0.128368755571228\\
-2.448	0.128297340931353\\
-2.44	0.128144156958704\\
-2.432	0.127908760355279\\
-2.424	0.127590753430953\\
-2.416	0.12718978459476\\
-2.408	0.126705548823424\\
-2.4	0.126137788106776\\
-2.392	0.125486291869753\\
-2.384	0.124750897370632\\
-2.376	0.123931490075208\\
-2.368	0.123028004006623\\
-2.36	0.12204042207054\\
-2.352	0.120968776355419\\
-2.344	0.119813148407622\\
-2.336	0.118573669481096\\
-2.328	0.117250520761412\\
-2.32	0.115843933563941\\
-2.312	0.114354189505944\\
-2.304	0.112781620652408\\
-2.296	0.111126609635424\\
-2.288	0.109389589746957\\
-2.28	0.107571045004853\\
-2.272	0.105671510191935\\
-2.264	0.10369157086808\\
-2.256	0.101631863355154\\
-2.248	0.0994930746947134\\
-2.24	0.0972759425783948\\
-2.232	0.0949812552509188\\
-2.224	0.0926098513856624\\
-2.216	0.0901626199327579\\
-2.208	0.0876404999396956\\
-2.2	0.0850444803444218\\
-2.192	0.0823755997409382\\
-2.184	0.079634946117423\\
-2.176	0.0768236565669092\\
-2.168	0.0739429169705698\\
-2.16	0.070993961653676\\
-2.152	0.0679780730143068\\
-2.144	0.0648965811249062\\
-2.136	0.0617508633067951\\
-2.128	0.0585423436777645\\
-2.12	0.0552724926728862\\
-2.112	0.0519428265386977\\
-2.104	0.0485549068009257\\
-2.096	0.0451103397059347\\
-2.088	0.0416107756360945\\
-2.08	0.0380579084992811\\
-2.072	0.0344534750927363\\
-2.064	0.0307992544415251\\
-2.056	0.0270970671118477\\
-2.048	0.0233487744994732\\
-2.04	0.0195562780935785\\
-2.032	0.0157215187162895\\
-2.024	0.0118464757382335\\
-2.016	0.0079331662704289\\
-2.008	0.00398364433284688\\
-2	-3.89817183251938e-17\\
-1.992	-0.00401564147608268\\
-1.984	-0.00806112056511332\\
-1.976	-0.0121342443796482\\
-1.968	-0.0162327876176323\\
-1.96	-0.0203544935259695\\
-1.952	-0.0244970748846933\\
-1.944	-0.0286582150112958\\
-1.936	-0.0328355687847665\\
-1.928	-0.0370267636888744\\
-1.92	-0.0412294008742213\\
-1.912	-0.0454410562385802\\
-1.904	-0.0496592815250206\\
-1.896	-0.0538816054373143\\
-1.888	-0.0581055347721025\\
-1.88	-0.0623285555672973\\
-1.872	-0.0665481342661768\\
-1.864	-0.070761718896628\\
-1.856	-0.0749667402649779\\
-1.848	-0.0791606131638465\\
-1.84	-0.0833407375934458\\
-1.832	-0.0875044999957398\\
-1.824	-0.0916492745008742\\
-1.816	-0.095772424185271\\
-1.808	-0.0998713023407835\\
-1.8	-0.103943253754293\\
-1.792	-0.107985615997125\\
-1.784	-0.11199572072365\\
-1.776	-0.115970894978442\\
-1.768	-0.119908462511341\\
-1.76	-0.123805745099775\\
-1.752	-0.127660063877692\\
-1.744	-0.131468740670428\\
-1.736	-0.135229099334869\\
-1.728	-0.138938467104211\\
-1.72	-0.142594175936666\\
-1.712	-0.146193563867429\\
-1.704	-0.149733976363224\\
-1.696	-0.153212767678743\\
-1.688	-0.156627302214302\\
-1.68	-0.159974955874013\\
-1.672	-0.163253117423785\\
-1.664	-0.166459189848462\\
-1.656	-0.169590591707408\\
-1.648	-0.172644758487831\\
-1.64	-0.175619143955167\\
-1.632	-0.178511221499806\\
-1.624	-0.181318485479492\\
-1.616	-0.184038452556674\\
-1.608	-0.18666866303013\\
-1.6	-0.189206682160164\\
-1.592	-0.191650101486686\\
-1.584	-0.193996540139483\\
-1.576	-0.196243646139993\\
-1.568	-0.198389097693902\\
-1.56	-0.20043060447387\\
-1.552	-0.202365908891722\\
-1.544	-0.204192787359415\\
-1.536	-0.205909051538119\\
-1.528	-0.207512549574746\\
-1.52	-0.209001167325253\\
-1.512	-0.210372829564078\\
-1.504	-0.211625501179052\\
-1.496	-0.212757188351132\\
-1.488	-0.213765939718337\\
-1.48	-0.214649847523232\\
-1.472	-0.21540704874335\\
-1.464	-0.216035726203928\\
-1.456	-0.216534109672346\\
-1.448	-0.216900476933669\\
-1.44	-0.217133154846693\\
-1.432	-0.217230520379915\\
-1.424	-0.217191001626846\\
-1.416	-0.217013078800099\\
-1.408	-0.216695285203696\\
-1.4	-0.216236208183045\\
-1.392	-0.215634490052047\\
-1.384	-0.21488882899681\\
-1.376	-0.213997979955447\\
-1.368	-0.212960755473453\\
-1.36	-0.211776026534172\\
-1.352	-0.210442723363865\\
-1.344	-0.208959836210913\\
-1.336	-0.207326416098683\\
-1.328	-0.205541575551633\\
-1.32	-0.203604489294199\\
-1.312	-0.20151439492206\\
-1.304	-0.199270593545359\\
-1.296	-0.196872450403498\\
-1.288	-0.194319395451117\\
-1.28	-0.191610923914894\\
-1.272	-0.188746596820814\\
-1.264	-0.185726041491561\\
-1.256	-0.182548952013716\\
-1.248	-0.179215089674452\\
-1.24	-0.175724283367423\\
-1.232	-0.172076429967573\\
-1.224	-0.168271494674602\\
-1.216	-0.164309511324828\\
-1.208	-0.160190582671231\\
-1.2	-0.15591488063144\\
-1.192	-0.15148264650347\\
-1.184	-0.14689419114903\\
-1.176	-0.142149895144213\\
-1.168	-0.137250208897428\\
-1.16	-0.132195652734431\\
-1.152	-0.126986816950337\\
-1.144	-0.121624361828496\\
-1.136	-0.116109017626157\\
-1.128	-0.110441584526846\\
-1.12	-0.104622932559392\\
-1.112	-0.0986540014835697\\
-1.104	-0.092535800642344\\
-1.096	-0.0862694087806927\\
-1.088	-0.0798559738310342\\
-1.08	-0.0732967126652822\\
-1.072	-0.0665929108135724\\
-1.064	-0.0597459221497256\\
-1.056	-0.0527571685435218\\
-1.048	-0.0456281394798865\\
-1.04	-0.0383603916450963\\
-1.032	-0.0309555484801359\\
-1.024	-0.0234152997013524\\
-1.016	-0.0157414007885675\\
-1.008	-0.00793567244082994\\
-1	3.89817183251938e-17\\
-0.992	0.0080636671576176\\
-0.984	0.0162533162613665\\
-0.976	0.0245668718178124\\
-0.968	0.0330021963135334\\
-0.96	0.0415570909488544\\
-0.952	0.050229296402228\\
-0.944	0.0590164936249567\\
-0.936	0.0679163046659275\\
-0.928	0.0769262935260234\\
-0.92	0.0860439670418531\\
-0.912	0.0952667757984268\\
-0.904	0.104592115070397\\
-0.896	0.11401732579146\\
-0.888	0.123539695551497\\
-0.88	0.133156459621044\\
-0.872	0.142864802002618\\
-0.864	0.152661856508466\\
-0.856	0.162544707864251\\
-0.848	0.172510392838194\\
-0.84	0.182555901395167\\
-0.832	0.192678177875235\\
-0.824	0.20287412219611\\
-0.816	0.213140591078985\\
-0.808	0.223474399297199\\
-0.8	0.23387232094716\\
-0.792	0.24433109074097\\
-0.784	0.254847405320142\\
-0.776	0.265417924589837\\
-0.768	0.276039273072983\\
-0.76	0.28670804128369\\
-0.752	0.297420787119303\\
-0.744	0.308174037270467\\
-0.736	0.318964288648551\\
-0.728	0.329788009829775\\
-0.72	0.340641642515368\\
-0.712	0.351521603007077\\
-0.704	0.362424283697348\\
-0.696	0.373346054573489\\
-0.688	0.384283264735091\\
-0.68	0.395232243924034\\
-0.672	0.406189304066322\\
-0.664	0.417150740825061\\
-0.656	0.428112835163822\\
-0.648	0.43907185491967\\
-0.64	0.450024056385115\\
-0.632	0.460965685898233\\
-0.624	0.471892981440217\\
-0.616	0.482802174239587\\
-0.608	0.493689490382318\\
-0.6	0.504551152427105\\
-0.592	0.515383381025007\\
-0.584	0.526182396542707\\
-0.576	0.536944420688592\\
-0.568	0.547665678140912\\
-0.56	0.55834239817721\\
-0.552	0.568970816304262\\
-0.544	0.57954717588775\\
-0.536	0.590067729780879\\
-0.528	0.600528741951159\\
-0.52	0.610926489104585\\
-0.512	0.621257262306418\\
-0.504	0.631517368597805\\
-0.496	0.641703132607447\\
-0.488	0.651810898157554\\
-0.48	0.6618370298633\\
-0.472	0.671777914725025\\
-0.464	0.681629963712394\\
-0.456	0.691389613339772\\
-0.448	0.701053327232037\\
-0.44	0.710617597680085\\
-0.432	0.720078947185274\\
-0.424	0.72943392999205\\
-0.416	0.738679133608031\\
-0.408	0.747811180310795\\
-0.4	0.756826728640657\\
-0.392	0.765722474878698\\
-0.384	0.774495154509338\\
-0.376	0.783141543666743\\
-0.368	0.791658460564357\\
-0.36	0.800042766906871\\
-0.352	0.808291369283938\\
-0.344	0.816401220544963\\
-0.336	0.824369321154287\\
-0.328	0.832192720526122\\
-0.32	0.839868518338571\\
-0.312	0.847393865826098\\
-0.304	0.854765967049828\\
-0.296	0.861982080145044\\
-0.288	0.869039518545272\\
-0.28	0.875935652182375\\
-0.272	0.882667908662045\\
-0.264	0.88923377441414\\
-0.256	0.895630795817293\\
-0.248	0.901856580297241\\
-0.24	0.907908797398351\\
-0.232	0.913785179827804\\
-0.224	0.919483524471933\\
-0.216	0.92500169338422\\
-0.208	0.930337614744461\\
-0.2	0.935489283788639\\
-0.192	0.940454763709044\\
-0.184	0.945232186524195\\
-0.176	0.94981975391815\\
-0.168	0.954215738048782\\
-0.16	0.958418482324625\\
-0.152	0.962426402149922\\
-0.144	0.966237985637492\\
-0.136	0.969851794289076\\
-0.128	0.973266463642834\\
-0.12	0.976480703887656\\
-0.112	0.979493300444013\\
-0.104	0.982303114511036\\
-0.0960000000000001	0.984909083579575\\
-0.0880000000000001	0.987310221910968\\
-0.0800000000000001	0.989505620981308\\
-0.0720000000000001	0.991494449890967\\
-0.0640000000000001	0.993275955739187\\
-0.0560000000000001	0.994849463963554\\
-0.048	0.996214378644189\\
-0.04	0.997370182772503\\
-0.032	0.998316438484383\\
-0.024	0.9990527872577\\
-0.016	0.999578950074038\\
-0.00800000000000001	0.999894727544569\\
0	1\\
0.00800000000000001	0.999894727544569\\
0.016	0.999578950074038\\
0.024	0.9990527872577\\
0.032	0.998316438484383\\
0.04	0.997370182772503\\
0.048	0.996214378644189\\
0.0560000000000001	0.994849463963554\\
0.0640000000000001	0.993275955739187\\
0.0720000000000001	0.991494449890967\\
0.0800000000000001	0.989505620981308\\
0.0880000000000001	0.987310221910968\\
0.0960000000000001	0.984909083579575\\
0.104	0.982303114511036\\
0.112	0.979493300444013\\
0.12	0.976480703887656\\
0.128	0.973266463642834\\
0.136	0.969851794289076\\
0.144	0.966237985637492\\
0.152	0.962426402149922\\
0.16	0.958418482324625\\
0.167999999999999	0.954215738048782\\
0.176	0.94981975391815\\
0.183999999999999	0.945232186524195\\
0.192	0.940454763709044\\
0.199999999999999	0.93548928378864\\
0.208	0.930337614744461\\
0.215999999999999	0.92500169338422\\
0.224	0.919483524471933\\
0.231999999999999	0.913785179827804\\
0.24	0.907908797398351\\
0.247999999999999	0.901856580297241\\
0.256	0.895630795817292\\
0.263999999999999	0.889233774414141\\
0.272	0.882667908662044\\
0.279999999999999	0.875935652182375\\
0.288	0.869039518545272\\
0.295999999999999	0.861982080145044\\
0.304	0.854765967049828\\
0.311999999999999	0.847393865826098\\
0.32	0.83986851833857\\
0.327999999999999	0.832192720526123\\
0.336	0.824369321154286\\
0.343999999999999	0.816401220544963\\
0.352	0.808291369283938\\
0.359999999999999	0.800042766906871\\
0.368	0.791658460564357\\
0.375999999999999	0.783141543666743\\
0.384	0.774495154509337\\
0.391999999999999	0.765722474878698\\
0.4	0.756826728640657\\
0.407999999999999	0.747811180310796\\
0.416	0.73867913360803\\
0.423999999999999	0.72943392999205\\
0.432	0.720078947185273\\
0.44	0.710617597680086\\
0.448	0.701053327232036\\
0.456	0.691389613339773\\
0.464	0.681629963712394\\
0.472	0.671777914725026\\
0.48	0.6618370298633\\
0.488	0.651810898157554\\
0.496	0.641703132607447\\
0.504	0.631517368597806\\
0.512	0.621257262306418\\
0.52	0.610926489104585\\
0.528	0.600528741951158\\
0.536	0.590067729780879\\
0.544	0.57954717588775\\
0.552	0.568970816304262\\
0.560000000000001	0.558342398177209\\
0.568	0.547665678140913\\
0.576000000000001	0.536944420688592\\
0.584	0.526182396542707\\
0.592000000000001	0.515383381025007\\
0.6	0.504551152427105\\
0.608000000000001	0.493689490382317\\
0.616	0.482802174239588\\
0.624000000000001	0.471892981440216\\
0.632	0.460965685898234\\
0.640000000000001	0.450024056385114\\
0.648	0.43907185491967\\
0.656000000000001	0.428112835163821\\
0.664	0.417150740825061\\
0.672	0.406189304066322\\
0.68	0.395232243924034\\
0.688	0.384283264735091\\
0.696	0.373346054573489\\
0.704	0.362424283697348\\
0.712	0.351521603007077\\
0.72	0.340641642515368\\
0.728	0.329788009829775\\
0.736	0.318964288648551\\
0.744	0.308174037270467\\
0.752	0.297420787119303\\
0.76	0.28670804128369\\
0.768	0.276039273072983\\
0.776	0.265417924589837\\
0.784	0.254847405320142\\
0.792	0.24433109074097\\
0.8	0.23387232094716\\
0.808	0.223474399297199\\
0.816	0.213140591078985\\
0.824	0.20287412219611\\
0.832	0.192678177875235\\
0.84	0.182555901395167\\
0.848	0.172510392838194\\
0.856	0.162544707864251\\
0.864	0.152661856508466\\
0.872	0.142864802002618\\
0.88	0.133156459621044\\
0.888	0.123539695551497\\
0.896	0.11401732579146\\
0.904	0.104592115070397\\
0.912	0.0952667757984268\\
0.92	0.0860439670418531\\
0.928	0.0769262935260234\\
0.936	0.0679163046659275\\
0.944	0.0590164936249567\\
0.952	0.050229296402228\\
0.96	0.0415570909488544\\
0.968	0.0330021963135334\\
0.976	0.0245668718178124\\
0.984	0.0162533162613665\\
0.992	0.0080636671576176\\
1	3.89817183251938e-17\\
1.008	-0.00793567244082994\\
1.016	-0.0157414007885675\\
1.024	-0.0234152997013524\\
1.032	-0.0309555484801359\\
1.04	-0.0383603916450963\\
1.048	-0.0456281394798865\\
1.056	-0.0527571685435218\\
1.064	-0.0597459221497256\\
1.072	-0.0665929108135724\\
1.08	-0.0732967126652822\\
1.088	-0.0798559738310342\\
1.096	-0.0862694087806927\\
1.104	-0.092535800642344\\
1.112	-0.0986540014835697\\
1.12	-0.104622932559392\\
1.128	-0.110441584526846\\
1.136	-0.116109017626157\\
1.144	-0.121624361828496\\
1.152	-0.126986816950337\\
1.16	-0.132195652734431\\
1.168	-0.137250208897428\\
1.176	-0.142149895144213\\
1.184	-0.14689419114903\\
1.192	-0.15148264650347\\
1.2	-0.155914880631439\\
1.208	-0.160190582671232\\
1.216	-0.164309511324828\\
1.224	-0.168271494674602\\
1.232	-0.172076429967573\\
1.24	-0.175724283367423\\
1.248	-0.179215089674451\\
1.256	-0.182548952013716\\
1.264	-0.185726041491561\\
1.272	-0.188746596820815\\
1.28	-0.191610923914894\\
1.288	-0.194319395451117\\
1.296	-0.196872450403497\\
1.304	-0.199270593545359\\
1.312	-0.20151439492206\\
1.32	-0.203604489294199\\
1.328	-0.205541575551632\\
1.336	-0.207326416098683\\
1.344	-0.208959836210913\\
1.352	-0.210442723363866\\
1.36	-0.211776026534172\\
1.368	-0.212960755473453\\
1.376	-0.213997979955447\\
1.384	-0.214888828996811\\
1.392	-0.215634490052047\\
1.4	-0.216236208183045\\
1.408	-0.216695285203696\\
1.416	-0.217013078800099\\
1.424	-0.217191001626846\\
1.432	-0.217230520379915\\
1.44	-0.217133154846693\\
1.448	-0.216900476933669\\
1.456	-0.216534109672346\\
1.464	-0.216035726203928\\
1.472	-0.21540704874335\\
1.48	-0.214649847523232\\
1.488	-0.213765939718338\\
1.496	-0.212757188351132\\
1.504	-0.211625501179052\\
1.512	-0.210372829564078\\
1.52	-0.209001167325253\\
1.528	-0.207512549574746\\
1.536	-0.205909051538119\\
1.544	-0.204192787359414\\
1.552	-0.202365908891722\\
1.56	-0.20043060447387\\
1.568	-0.198389097693902\\
1.576	-0.196243646139993\\
1.584	-0.193996540139483\\
1.592	-0.191650101486686\\
1.6	-0.189206682160164\\
1.608	-0.18666866303013\\
1.616	-0.184038452556674\\
1.624	-0.181318485479492\\
1.632	-0.178511221499806\\
1.64	-0.175619143955167\\
1.648	-0.172644758487832\\
1.656	-0.169590591707408\\
1.664	-0.166459189848462\\
1.672	-0.163253117423784\\
1.68	-0.159974955874014\\
1.688	-0.156627302214302\\
1.696	-0.153212767678743\\
1.704	-0.149733976363224\\
1.712	-0.146193563867429\\
1.72	-0.142594175936666\\
1.728	-0.138938467104211\\
1.736	-0.135229099334869\\
1.744	-0.131468740670428\\
1.752	-0.127660063877692\\
1.76	-0.123805745099775\\
1.768	-0.119908462511341\\
1.776	-0.115970894978442\\
1.784	-0.11199572072365\\
1.792	-0.107985615997125\\
1.8	-0.103943253754293\\
1.808	-0.0998713023407835\\
1.816	-0.095772424185271\\
1.824	-0.0916492745008742\\
1.832	-0.0875044999957398\\
1.84	-0.0833407375934458\\
1.848	-0.0791606131638465\\
1.856	-0.0749667402649779\\
1.864	-0.070761718896628\\
1.872	-0.0665481342661768\\
1.88	-0.0623285555672973\\
1.888	-0.0581055347721025\\
1.896	-0.0538816054373143\\
1.904	-0.0496592815250206\\
1.912	-0.0454410562385802\\
1.92	-0.0412294008742213\\
1.928	-0.0370267636888744\\
1.936	-0.0328355687847665\\
1.944	-0.0286582150112958\\
1.952	-0.0244970748846933\\
1.96	-0.0203544935259695\\
1.968	-0.0162327876176323\\
1.976	-0.0121342443796482\\
1.984	-0.00806112056511332\\
1.992	-0.00401564147608268\\
2	-3.89817183251938e-17\\
2.008	0.00398364433284688\\
2.016	0.0079331662704289\\
2.024	0.0118464757382335\\
2.032	0.0157215187162895\\
2.04	0.0195562780935785\\
2.048	0.0233487744994732\\
2.056	0.0270970671118477\\
2.064	0.0307992544415251\\
2.072	0.0344534750927363\\
2.08	0.0380579084992811\\
2.088	0.0416107756360945\\
2.096	0.0451103397059347\\
2.104	0.0485549068009257\\
2.112	0.0519428265386977\\
2.12	0.0552724926728862\\
2.128	0.0585423436777645\\
2.136	0.0617508633067951\\
2.144	0.0648965811249062\\
2.152	0.0679780730143068\\
2.16	0.070993961653676\\
2.168	0.0739429169705698\\
2.176	0.0768236565669092\\
2.184	0.079634946117423\\
2.192	0.0823755997409382\\
2.2	0.0850444803444218\\
2.208	0.0876404999396956\\
2.216	0.0901626199327579\\
2.224	0.0926098513856624\\
2.232	0.0949812552509188\\
2.24	0.0972759425783948\\
2.248	0.0994930746947134\\
2.256	0.101631863355154\\
2.264	0.10369157086808\\
2.272	0.105671510191935\\
2.28	0.107571045004853\\
2.288	0.109389589746957\\
2.296	0.111126609635424\\
2.304	0.112781620652408\\
2.312	0.114354189505944\\
2.32	0.115843933563941\\
2.328	0.117250520761412\\
2.336	0.118573669481096\\
2.344	0.119813148407622\\
2.352	0.120968776355419\\
2.36	0.12204042207054\\
2.368	0.123028004006623\\
2.376	0.123931490075208\\
2.384	0.124750897370632\\
2.392	0.125486291869753\\
2.4	0.126137788106776\\
2.408	0.126705548823424\\
2.416	0.12718978459476\\
2.424	0.127590753430953\\
2.432	0.127908760355279\\
2.44	0.128144156958704\\
2.448	0.128297340931353\\
2.456	0.128368755571228\\
2.464	0.128358889270516\\
2.472	0.128268274979859\\
2.48	0.128097489650961\\
2.488	0.127847153657912\\
2.496	0.127517930197634\\
2.504	0.127110524669846\\
2.512	0.126625684036977\\
2.52	0.126064196164438\\
2.528	0.125426889141698\\
2.536	0.124714630584602\\
2.544	0.123928326919393\\
2.552	0.123068922648884\\
2.56	0.122137399601265\\
2.568	0.121134776162009\\
2.576	0.120062106489375\\
2.584	0.118920479713986\\
2.592	0.117711019122995\\
2.6	0.116434881329332\\
2.608	0.115093255426553\\
2.616	0.113687362129811\\
2.624	0.112218452903466\\
2.632	0.110687809075868\\
2.64	0.109096740941846\\
2.648	0.107446586853454\\
2.656	0.105738712299498\\
2.664	0.103974508974415\\
2.672	0.102155393837039\\
2.68	0.100282808159829\\
2.688	0.0983582165691007\\
2.696	0.0963831060768353\\
2.704	0.0943589851046351\\
2.712	0.092287382500383\\
2.72	0.0901698465481857\\
2.728	0.0880079439721687\\
2.736	0.0858032589346977\\
2.744	0.0835573920296018\\
2.752	0.0812719592709724\\
2.76	0.0789485910781176\\
2.768	0.0765889312572438\\
2.776	0.0741946359804443\\
2.784	0.0717673727625689\\
2.792	0.0693088194365501\\
2.8	0.06682066312776\\
2.808	0.0643045992279688\\
2.816	0.0617623303694788\\
2.824	0.0591955653999982\\
2.832	0.0566060183588262\\
2.84	0.0539954074549086\\
2.848	0.0513654540473274\\
2.856	0.0487178816287812\\
2.864	0.0460544148126098\\
2.872	0.0433767783239146\\
2.88	0.040686695995319\\
2.888	0.0379858897679118\\
2.896	0.0352760786979103\\
2.904	0.0325589779695728\\
2.912	0.029836297914892\\
2.92	0.0271097430405839\\
2.928	0.0243810110628927\\
2.936	0.021651791950718\\
2.944	0.0189237669775676\\
2.952	0.0161986077828323\\
2.96	0.0134779754428716\\
2.968	0.0107635195523924\\
2.976	0.00805687731659446\\
2.984	0.00535967265455257\\
2.992	0.00267351531429035\\
3	3.89817183251938e-17\\
3.008	-0.00265929448815043\\
3.016	-0.00530280610118854\\
3.024	-0.00792899037506114\\
3.032	-0.0105363212504949\\
3.04	-0.0131232918785855\\
3.048	-0.0156884154117194\\
3.056	-0.0182302257794368\\
3.064	-0.0207472784488603\\
3.072	-0.0232381511693195\\
3.08	-0.0257014447008132\\
3.088	-0.0281357835259602\\
3.096	-0.0305398165451031\\
3.104	-0.0329122177542358\\
3.112	-0.03525168690544\\
3.12	-0.0375569501495252\\
3.128	-0.0398267606605763\\
3.136	-0.0420598992421283\\
3.144	-0.0442551749146943\\
3.152	-0.0464114254843871\\
3.16	-0.0485275180923861\\
3.168	-0.0506023497450112\\
3.176	-0.0526348478241797\\
3.184	-0.0546239705780314\\
3.192	-0.0565687075915214\\
3.2	-0.0584680802367899\\
3.208	-0.0603211421031321\\
3.216	-0.0621269794064028\\
3.224	-0.0638847113777026\\
3.232	-0.0655934906312038\\
3.24	-0.067252503510989\\
3.248	-0.0688609704167844\\
3.256	-0.070418146108485\\
3.264	-0.071923319989379\\
3.272	-0.0733758163679939\\
3.28	-0.0747749946984954\\
3.288	-0.0761202497995859\\
3.296	-0.0774110120518608\\
3.304	-0.078646747573592\\
3.312	-0.0798269583749223\\
3.32	-0.0809511824904647\\
3.328	-0.082018994090315\\
3.336	-0.0830300035694965\\
3.344	-0.0839838576158693\\
3.352	-0.0848802392565472\\
3.36	-0.085718867882879\\
3.368	-0.0864994992540628\\
3.376	-0.0872219254794714\\
3.384	-0.087885974979783\\
3.392	-0.0884915124270193\\
3.4	-0.0890384386636067\\
3.408	-0.0895266906005882\\
3.416	-0.0899562410951232\\
3.424	-0.0903270988074267\\
3.432	-0.0906393080373072\\
3.44	-0.090892948540476\\
3.448	-0.0910881353248122\\
3.456	-0.0912250184267755\\
3.464	-0.0913037826681729\\
3.472	-0.0913246473934942\\
3.48	-0.0912878661880414\\
3.488	-0.0911937265770889\\
3.496	-0.0910425497063197\\
3.504	-0.0908346900037939\\
3.512	-0.0905705348237147\\
3.52	-0.0902505040722682\\
3.528	-0.0898750498158197\\
3.536	-0.0894446558717622\\
3.544	-0.0889598373823184\\
3.552	-0.0884211403716083\\
3.56	-0.0878291412863027\\
3.568	-0.0871844465201902\\
3.576	-0.0864876919229948\\
3.584	-0.0857395422937893\\
3.592	-0.0849406908593554\\
3.6	-0.0840918587378509\\
3.608	-0.0831937943881513\\
3.616	-0.0822472730452395\\
3.624	-0.0812530961420242\\
3.632	-0.0802120907179746\\
3.64	-0.0791251088149653\\
3.648	-0.0779930268607309\\
3.656	-0.0768167450403357\\
3.664	-0.07559718665607\\
3.672	-0.0743352974761897\\
3.68	-0.0730320450729193\\
3.688	-0.0716884181501472\\
3.696	-0.0703054258612414\\
3.704	-0.0688840971174226\\
3.712	-0.0674254798871332\\
3.72	-0.0659306404868455\\
3.728	-0.0644006628637544\\
3.736	-0.0628366478708065\\
3.744	-0.0612397125345159\\
3.752	-0.0596109893160224\\
3.76	-0.0579516253658523\\
3.768	-0.0562627817728373\\
3.776	-0.0545456328076571\\
3.784	-0.0528013651614672\\
3.792	-0.051031177180076\\
3.8	-0.0492362780941389\\
3.808	-0.0474178872458342\\
3.816	-0.0455772333124875\\
3.824	-0.0437155535276137\\
3.832	-0.0418340928998423\\
3.84	-0.0399341034301928\\
3.848	-0.0380168433281675\\
3.856	-0.0360835762271263\\
3.864	-0.0341355703994085\\
3.872	-0.0321740979716639\\
3.88	-0.0302004341408553\\
3.888	-0.0282158563913913\\
3.896	-0.0262216437138471\\
3.904	-0.0242190758257273\\
3.912	-0.0222094323947253\\
3.92	-0.0201939922649247\\
3.928	-0.0181740326863925\\
3.936	-0.0161508285486047\\
3.944	-0.0141256516181438\\
3.952	-0.0120997697811035\\
3.96	-0.0100744462906313\\
3.968	-0.00805093902003546\\
3.976	-0.00603049972187756\\
3.984	-0.00401437329347011\\
3.992	-0.00200379704918757\\
4	-3.89817183251938e-17\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark size=1.3pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.75561526685749	-0.0989134797821198\\
2.62579007382774	0.135505020427632\\
3.65377082287044	-0.0850349741032432\\
-1.02073802660254	-0.0290100527467034\\
-3.54401310884581	-0.150088591939821\\
3.77167962853409	-0.00228445226857099\\
-1.38048322749347	-0.248532255447744\\
-1.78160448269062	-0.079817186927289\\
0.573459418757567	0.600275496134404\\
-1.86754894157292	-0.0149996230461156\\
-3.8950610160339	0.000642626533014834\\
-0.290496481717796	0.895960722825461\\
-2.37436823098658	0.155786443234745\\
-2.00685819145611	0.02408515305908\\
-1.26562380290852	-0.197483655841789\\
0.660744516486648	0.381321662459967\\
1.13308859110488	-0.0657275084272908\\
3.81995069972237	0.054167634050323\\
-2.92819891075054	0.0785824587155908\\
1.76090701565189	-0.0581656003395068\\
3.56421206126186	-0.0783429357983851\\
-0.287886371970124	0.93285620995304\\
1.49374629812955	-0.186032123141203\\
1.39403266338354	-0.223999432020599\\
-2.49302651290457	0.0831185410350219\\
3.70339761288064	-0.0622877031318292\\
3.00367968483068	0.0150385901390941\\
2.84446294924452	0.0281562612148125\\
-1.11121204733439	-0.175905731430711\\
3.8591204508483	-0.00169600309009388\\
-3.76258259255559	-0.0438534096700707\\
2.27436691814771	0.162566782553454\\
1.28479330860302	-0.281319992358701\\
1.52113769087993	-0.152937032870418\\
-2.23882938094383	0.107970425294426\\
1.14937686414894	-0.0961102662478353\\
-2.42304424868107	0.12265588644389\\
3.89531241724981	-0.0968917673403085\\
-3.48420328250351	0.0226709104977436\\
0.995430963577438	-0.0737804213839657\\
2.20820484599481	0.119345418969435\\
1.29884663470967	-0.126192806978102\\
-2.28461043456784	0.100374967488882\\
2.55242621831243	0.0819361006338633\\
2.62745117704731	0.0699484740257286\\
-0.428067365860598	0.679897997949273\\
-2.52821801906834	0.132265311122609\\
-3.76024648163479	-0.065862636620774\\
1.53738316406374	-0.171092522843595\\
-1.20116158071959	-0.117629100384001\\
-3.92268715422726	-0.00696686648126121\\
-0.603001097497996	0.475795312572907\\
1.12579593673618	-0.0702099659287296\\
1.25230872503124	-0.230121405061067\\
-0.447258400007737	0.792524254209601\\
2.92807106996331	0.0883108049971288\\
-3.90952712665756	0.0473364287914881\\
-3.42241773354933	-0.143508304443519\\
-0.574847763671935	0.584670059130807\\
2.53363596579695	0.154815698035864\\
-1.18032285067268	-0.127998508831513\\
2.31384874429267	0.0971214355380172\\
0.192410154357743	0.956009742765044\\
1.83746429059536	-0.121803772547109\\
2.26233203628209	0.116568901193931\\
-0.985466206905183	0.0766465523960544\\
-2.73053945541873	0.081234546831936\\
3.82337277746916	-0.0105013352360301\\
3.42627092424141	-0.156634897667341\\
1.3354237253477	-0.247224682787952\\
-3.53344808124632	-0.132431146253262\\
-2.66190150690354	0.111741249670261\\
-2.57862652772042	0.135745346214879\\
-2.97605139714482	-0.021547904383016\\
-2.49583181296281	0.02571068204437\\
-3.44528046597041	-0.106268980365368\\
-0.828791564716395	0.171181410711959\\
-1.4998281884472	-0.300781427736953\\
0.387636767880822	0.744130617189712\\
3.01115777297465	-0.0182229505445211\\
-2.30070019434239	0.0133880281364527\\
-3.86816631251395	0.0282939913837623\\
3.72878557803518	-0.0102506024709421\\
-2.30078996266275	0.141432411056189\\
2.62309752713102	0.128274222887814\\
-1.59986150898033	-0.125613907386175\\
-0.872381432388155	0.224576078625689\\
1.88526585227124	-0.0308837180949553\\
-2.336820877314	0.140448379331629\\
-3.18766951150618	-0.0483753906454045\\
-2.99241657508184	0.0255752577440638\\
2.45462259950797	0.15804658530719\\
-1.15797006951551	-0.113158773075563\\
1.99704165290903	-0.0386221186705451\\
-3.72093955786942	-0.0969461533083402\\
-1.83114911142325	-0.0322569746771966\\
-0.123115690482368	0.944119656996255\\
0.675186014117294	0.384817949005285\\
3.85133926936022	0.0537747787619867\\
1.45910013721283	-0.257615243483696\\
3.09600613596663	-0.0325759501466423\\
2.57512719117809	0.0640399548843571\\
0.16270213022954	0.918521127087665\\
-1.46529723213301	-0.305847771526802\\
-3.25058045948417	-0.0750926291123966\\
-0.505782550436343	0.614121976493595\\
3.31267481637778	-0.0537539576990862\\
-3.87436113873234	-0.0736771993338632\\
3.61234132554957	-0.0724278609189537\\
0.620658511584931	0.521465253389735\\
3.60392285119925	-0.018298208031188\\
3.13136010576569	0.00343666933862075\\
-3.230702396124	0.0195706956464656\\
-2.4151716560196	0.182370688899252\\
0.209977278583673	0.987464627356844\\
1.08812115578359	-0.120193882025928\\
0.052265254804988	0.99361866744568\\
-1.57786249256593	-0.139657249738709\\
0.865087444365531	0.122709601586827\\
3.52467745147863	-0.0461473523691978\\
-0.74607299861781	0.361471886072502\\
-3.24888776952815	-0.00493821489821933\\
3.94325754043798	-0.125006928579635\\
2.32948214110429	0.0950906856588474\\
-0.393654460270728	0.757546088088346\\
-0.150513770128839	0.951304697716373\\
-1.68493455540619	-0.190075509432364\\
3.91293329741477	-0.106508304448973\\
-3.33007035000719	-0.0640410504227771\\
-0.492372570788661	0.612231280061304\\
-3.3057972450302	-0.0192428491566683\\
-0.534297222520363	0.476566841481028\\
3.02855201020304	-0.0752195688779542\\
-3.12636451755015	-0.00968052980550027\\
-3.55974459255102	-0.120961123255049\\
3.3726329949557	-0.0901217707395312\\
3.84274622045585	-0.0630013038730537\\
-0.53292418854913	0.561928194664883\\
3.14316305478251	-0.0836755774997529\\
3.14146172960357	-0.0706798599902672\\
-1.45271055281754	-0.164261451722192\\
0.293738795581152	0.893472274270483\\
0.867937332423375	0.214194504865972\\
3.4227460396582	-0.102948337211883\\
-1.90731146461671	-0.0116129459821148\\
-0.183785813014854	0.945492486931939\\
-0.888159340661093	0.21156652620715\\
0.705961509005149	0.347137108698929\\
1.09508184953364	-0.0968266925949903\\
-2.95935488816321	-0.0186024709859351\\
-1.87760535901301	-0.0945797943710311\\
3.08673106836468	0.0540099205633378\\
-1.31093399473975	-0.253445362395195\\
-0.867649591000588	0.085603497887536\\
-0.175523432053404	0.940076602757747\\
1.97767747844461	-0.0377605188060417\\
-1.17461978140037	-0.113891300315145\\
2.16533400405447	0.0751023057880538\\
0.768606143430158	0.266228627742191\\
-2.03654736934069	-0.00143327037672947\\
3.74836349103058	-0.0716763671969645\\
-1.25480624905546	-0.201772149818512\\
-1.52862787504151	-0.229113493420676\\
-3.64869582264158	-0.0680581651505925\\
-3.63069113699286	-0.0970632762985981\\
2.9740605610302	0.0451149934648751\\
1.03584923457161	-0.0442346936445466\\
1.51808544505298	-0.157840718496888\\
2.46207500550061	0.129669724429103\\
-3.90538255120878	-0.0285754438247987\\
2.23546183399645	0.0617626564980487\\
3.40704397829577	-0.0142873577459381\\
-1.81185678290755	-0.0876824751641889\\
-3.87695032724969	-0.0180193853717827\\
0.0958499145209091	0.945304639578802\\
-3.5290775036109	-0.0924040675599422\\
-1.20560318846516	-0.148519599999239\\
3.14310870279703	-0.118709664778549\\
2.22796790964341	0.0636732523706547\\
-2.54334262318134	0.10299055558664\\
-1.95946780869712	0.00352577791088793\\
};
\addplot [color=red, draw=none, mark=+, mark size=4.3pt,mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.92621998345769	1.09734115408624\\
1.91141023389595	2.93615900616226\\
3.99459447711454	-0.765005655114293\\
1.3605543511736	-3.51383620087082\\
2.83698017468535	-1.16338636270185\\
0.855845326956289	-0.213529452087826\\
0.528690384947085	0.784016795036316\\
-2.94848501633316	3.22076468437345\\
0.838520115631875	0.877795200196669\\
2.7945900628318	-0.0914459732770365\\
-0.592395792059785	-1.02145398239496\\
1.30492728823094	-0.906985667443985\\
-3.93341889974355	-0.124577139787979\\
-0.808446465436577	3.55833197997635\\
1.03572720151196	0.535227773254961\\
1.41332405312607	0.814174713039663\\
1.73736088990111	-2.06282646938863\\
2.94951335291821	-2.83805528037163\\
1.42721146597863	-0.258839020727011\\
};
\end{axis}
\end{tikzpicture}%

==> outlier_Gaussian.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-0.8,
ymax=1.2,
axis background/.style={fill=white}
]
\addplot [color=black, solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
-4	-3.89817183251938e-17\\
-3.992	-0.00200379704918757\\
-3.984	-0.00401437329347011\\
-3.976	-0.00603049972187756\\
-3.968	-0.00805093902003546\\
-3.96	-0.0100744462906313\\
-3.952	-0.0120997697811035\\
-3.944	-0.0141256516181438\\
-3.936	-0.0161508285486047\\
-3.928	-0.0181740326863925\\
-3.92	-0.0201939922649247\\
-3.912	-0.0222094323947253\\
-3.904	-0.0242190758257273\\
-3.896	-0.0262216437138471\\
-3.888	-0.0282158563913913\\
-3.88	-0.0302004341408553\\
-3.872	-0.0321740979716639\\
-3.864	-0.0341355703994085\\
-3.856	-0.0360835762271263\\
-3.848	-0.0380168433281675\\
-3.84	-0.0399341034301928\\
-3.832	-0.0418340928998423\\
-3.824	-0.0437155535276137\\
-3.816	-0.0455772333124875\\
-3.808	-0.0474178872458342\\
-3.8	-0.0492362780941389\\
-3.792	-0.051031177180076\\
-3.784	-0.0528013651614672\\
-3.776	-0.0545456328076571\\
-3.768	-0.0562627817728373\\
-3.76	-0.0579516253658523\\
-3.752	-0.0596109893160224\\
-3.744	-0.0612397125345159\\
-3.736	-0.0628366478708065\\
-3.728	-0.0644006628637544\\
-3.72	-0.0659306404868455\\
-3.712	-0.0674254798871332\\
-3.704	-0.0688840971174225\\
-3.696	-0.0703054258612413\\
-3.688	-0.0716884181501471\\
-3.68	-0.0730320450729192\\
-3.672	-0.0743352974761896\\
-3.664	-0.07559718665607\\
-3.656	-0.0768167450403357\\
-3.648	-0.0779930268607308\\
-3.64	-0.0791251088149652\\
-3.632	-0.0802120907179745\\
-3.624	-0.0812530961420241\\
-3.616	-0.0822472730452394\\
-3.608	-0.0831937943881512\\
-3.6	-0.0840918587378508\\
-3.592	-0.0849406908593554\\
-3.584	-0.0857395422937893\\
-3.576	-0.0864876919229948\\
-3.568	-0.0871844465201901\\
-3.56	-0.0878291412863027\\
-3.552	-0.0884211403716083\\
-3.544	-0.0889598373823183\\
-3.536	-0.0894446558717621\\
-3.528	-0.0898750498158197\\
-3.52	-0.0902505040722682\\
-3.512	-0.0905705348237148\\
-3.504	-0.0908346900037939\\
-3.496	-0.0910425497063197\\
-3.488	-0.0911937265770889\\
-3.48	-0.0912878661880414\\
-3.472	-0.0913246473934942\\
-3.464	-0.0913037826681729\\
-3.456	-0.0912250184267755\\
-3.448	-0.0910881353248122\\
-3.44	-0.090892948540476\\
-3.432	-0.0906393080373072\\
-3.424	-0.0903270988074267\\
-3.416	-0.0899562410951232\\
-3.408	-0.0895266906005881\\
-3.4	-0.0890384386636067\\
-3.392	-0.0884915124270193\\
-3.384	-0.087885974979783\\
-3.376	-0.0872219254794713\\
-3.368	-0.0864994992540627\\
-3.36	-0.085718867882879\\
-3.352	-0.0848802392565471\\
-3.344	-0.0839838576158693\\
-3.336	-0.0830300035694965\\
-3.328	-0.0820189940903149\\
-3.32	-0.0809511824904646\\
-3.312	-0.0798269583749222\\
-3.304	-0.0786467475735919\\
-3.296	-0.0774110120518608\\
-3.288	-0.0761202497995859\\
-3.28	-0.0747749946984954\\
-3.272	-0.0733758163679939\\
-3.264	-0.071923319989379\\
-3.256	-0.070418146108485\\
-3.248	-0.0688609704167844\\
-3.24	-0.067252503510989\\
-3.232	-0.0655934906312038\\
-3.224	-0.0638847113777026\\
-3.216	-0.0621269794064028\\
-3.208	-0.0603211421031321\\
-3.2	-0.0584680802367899\\
-3.192	-0.0565687075915214\\
-3.184	-0.0546239705780314\\
-3.176	-0.0526348478241797\\
-3.168	-0.0506023497450112\\
-3.16	-0.0485275180923861\\
-3.152	-0.0464114254843871\\
-3.144	-0.0442551749146943\\
-3.136	-0.0420598992421283\\
-3.128	-0.0398267606605763\\
-3.12	-0.0375569501495252\\
-3.112	-0.03525168690544\\
-3.104	-0.0329122177542358\\
-3.096	-0.0305398165451031\\
-3.088	-0.0281357835259602\\
-3.08	-0.0257014447008132\\
-3.072	-0.0232381511693195\\
-3.064	-0.0207472784488603\\
-3.056	-0.0182302257794368\\
-3.048	-0.0156884154117194\\
-3.04	-0.0131232918785855\\
-3.032	-0.0105363212504949\\
-3.024	-0.00792899037506114\\
-3.016	-0.00530280610118854\\
-3.008	-0.00265929448815043\\
-3	3.89817183251938e-17\\
-2.992	0.00267351531429035\\
-2.984	0.00535967265455257\\
-2.976	0.00805687731659446\\
-2.968	0.0107635195523924\\
-2.96	0.0134779754428716\\
-2.952	0.0161986077828323\\
-2.944	0.0189237669775676\\
-2.936	0.021651791950718\\
-2.928	0.0243810110628927\\
-2.92	0.0271097430405839\\
-2.912	0.029836297914892\\
-2.904	0.0325589779695728\\
-2.896	0.0352760786979103\\
-2.888	0.0379858897679118\\
-2.88	0.040686695995319\\
-2.872	0.0433767783239146\\
-2.864	0.0460544148126098\\
-2.856	0.0487178816287812\\
-2.848	0.0513654540473274\\
-2.84	0.0539954074549086\\
-2.832	0.0566060183588262\\
-2.824	0.0591955653999982\\
-2.816	0.0617623303694788\\
-2.808	0.0643045992279688\\
-2.8	0.06682066312776\\
-2.792	0.0693088194365501\\
-2.784	0.0717673727625689\\
-2.776	0.0741946359804443\\
-2.768	0.0765889312572438\\
-2.76	0.0789485910781176\\
-2.752	0.0812719592709724\\
-2.744	0.0835573920296018\\
-2.736	0.0858032589346977\\
-2.728	0.0880079439721687\\
-2.72	0.0901698465481857\\
-2.712	0.092287382500383\\
-2.704	0.0943589851046351\\
-2.696	0.0963831060768353\\
-2.688	0.0983582165691007\\
-2.68	0.100282808159829\\
-2.672	0.102155393837039\\
-2.664	0.103974508974415\\
-2.656	0.105738712299498\\
-2.648	0.107446586853454\\
-2.64	0.109096740941846\\
-2.632	0.110687809075868\\
-2.624	0.112218452903466\\
-2.616	0.113687362129811\\
-2.608	0.115093255426553\\
-2.6	0.116434881329332\\
-2.592	0.117711019122996\\
-2.584	0.118920479713986\\
-2.576	0.120062106489375\\
-2.568	0.121134776162009\\
-2.56	0.122137399601265\\
-2.552	0.123068922648884\\
-2.544	0.123928326919393\\
-2.536	0.124714630584602\\
-2.528	0.125426889141698\\
-2.52	0.126064196164438\\
-2.512	0.126625684036977\\
-2.504	0.127110524669846\\
-2.496	0.127517930197634\\
-2.488	0.127847153657912\\
-2.48	0.128097489650961\\
-2.472	0.128268274979859\\
-2.464	0.128358889270516\\
-2.456	0.128368755571228\\
-2.448	0.128297340931353\\
-2.44	0.128144156958704\\
-2.432	0.127908760355279\\
-2.424	0.127590753430953\\
-2.416	0.12718978459476\\
-2.408	0.126705548823424\\
-2.4	0.126137788106776\\
-2.392	0.125486291869753\\
-2.384	0.124750897370632\\
-2.376	0.123931490075208\\
-2.368	0.123028004006623\\
-2.36	0.12204042207054\\
-2.352	0.120968776355419\\
-2.344	0.119813148407622\\
-2.336	0.118573669481096\\
-2.328	0.117250520761412\\
-2.32	0.115843933563941\\
-2.312	0.114354189505944\\
-2.304	0.112781620652408\\
-2.296	0.111126609635424\\
-2.288	0.109389589746957\\
-2.28	0.107571045004853\\
-2.272	0.105671510191935\\
-2.264	0.10369157086808\\
-2.256	0.101631863355154\\
-2.248	0.0994930746947134\\
-2.24	0.0972759425783948\\
-2.232	0.0949812552509188\\
-2.224	0.0926098513856624\\
-2.216	0.0901626199327579\\
-2.208	0.0876404999396956\\
-2.2	0.0850444803444218\\
-2.192	0.0823755997409382\\
-2.184	0.079634946117423\\
-2.176	0.0768236565669092\\
-2.168	0.0739429169705698\\
-2.16	0.070993961653676\\
-2.152	0.0679780730143068\\
-2.144	0.0648965811249062\\
-2.136	0.0617508633067951\\
-2.128	0.0585423436777645\\
-2.12	0.0552724926728862\\
-2.112	0.0519428265386977\\
-2.104	0.0485549068009257\\
-2.096	0.0451103397059347\\
-2.088	0.0416107756360945\\
-2.08	0.0380579084992811\\
-2.072	0.0344534750927363\\
-2.064	0.0307992544415251\\
-2.056	0.0270970671118477\\
-2.048	0.0233487744994732\\
-2.04	0.0195562780935785\\
-2.032	0.0157215187162895\\
-2.024	0.0118464757382335\\
-2.016	0.0079331662704289\\
-2.008	0.00398364433284688\\
-2	-3.89817183251938e-17\\
-1.992	-0.00401564147608268\\
-1.984	-0.00806112056511332\\
-1.976	-0.0121342443796482\\
-1.968	-0.0162327876176323\\
-1.96	-0.0203544935259695\\
-1.952	-0.0244970748846933\\
-1.944	-0.0286582150112958\\
-1.936	-0.0328355687847665\\
-1.928	-0.0370267636888744\\
-1.92	-0.0412294008742213\\
-1.912	-0.0454410562385802\\
-1.904	-0.0496592815250206\\
-1.896	-0.0538816054373143\\
-1.888	-0.0581055347721025\\
-1.88	-0.0623285555672973\\
-1.872	-0.0665481342661768\\
-1.864	-0.070761718896628\\
-1.856	-0.0749667402649779\\
-1.848	-0.0791606131638465\\
-1.84	-0.0833407375934458\\
-1.832	-0.0875044999957398\\
-1.824	-0.0916492745008742\\
-1.816	-0.095772424185271\\
-1.808	-0.0998713023407835\\
-1.8	-0.103943253754293\\
-1.792	-0.107985615997125\\
-1.784	-0.11199572072365\\
-1.776	-0.115970894978442\\
-1.768	-0.119908462511341\\
-1.76	-0.123805745099775\\
-1.752	-0.127660063877692\\
-1.744	-0.131468740670428\\
-1.736	-0.135229099334869\\
-1.728	-0.138938467104211\\
-1.72	-0.142594175936666\\
-1.712	-0.146193563867429\\
-1.704	-0.149733976363224\\
-1.696	-0.153212767678743\\
-1.688	-0.156627302214302\\
-1.68	-0.159974955874013\\
-1.672	-0.163253117423785\\
-1.664	-0.166459189848462\\
-1.656	-0.169590591707408\\
-1.648	-0.172644758487831\\
-1.64	-0.175619143955167\\
-1.632	-0.178511221499806\\
-1.624	-0.181318485479492\\
-1.616	-0.184038452556674\\
-1.608	-0.18666866303013\\
-1.6	-0.189206682160164\\
-1.592	-0.191650101486686\\
-1.584	-0.193996540139483\\
-1.576	-0.196243646139993\\
-1.568	-0.198389097693902\\
-1.56	-0.20043060447387\\
-1.552	-0.202365908891722\\
-1.544	-0.204192787359415\\
-1.536	-0.205909051538119\\
-1.528	-0.207512549574746\\
-1.52	-0.209001167325253\\
-1.512	-0.210372829564078\\
-1.504	-0.211625501179052\\
-1.496	-0.212757188351132\\
-1.488	-0.213765939718337\\
-1.48	-0.214649847523232\\
-1.472	-0.21540704874335\\
-1.464	-0.216035726203928\\
-1.456	-0.216534109672346\\
-1.448	-0.216900476933669\\
-1.44	-0.217133154846693\\
-1.432	-0.217230520379915\\
-1.424	-0.217191001626846\\
-1.416	-0.217013078800099\\
-1.408	-0.216695285203696\\
-1.4	-0.216236208183045\\
-1.392	-0.215634490052047\\
-1.384	-0.21488882899681\\
-1.376	-0.213997979955447\\
-1.368	-0.212960755473453\\
-1.36	-0.211776026534172\\
-1.352	-0.210442723363865\\
-1.344	-0.208959836210913\\
-1.336	-0.207326416098683\\
-1.328	-0.205541575551633\\
-1.32	-0.203604489294199\\
-1.312	-0.20151439492206\\
-1.304	-0.199270593545359\\
-1.296	-0.196872450403498\\
-1.288	-0.194319395451117\\
-1.28	-0.191610923914894\\
-1.272	-0.188746596820814\\
-1.264	-0.185726041491561\\
-1.256	-0.182548952013716\\
-1.248	-0.179215089674452\\
-1.24	-0.175724283367423\\
-1.232	-0.172076429967573\\
-1.224	-0.168271494674602\\
-1.216	-0.164309511324828\\
-1.208	-0.160190582671231\\
-1.2	-0.15591488063144\\
-1.192	-0.15148264650347\\
-1.184	-0.14689419114903\\
-1.176	-0.142149895144213\\
-1.168	-0.137250208897428\\
-1.16	-0.132195652734431\\
-1.152	-0.126986816950337\\
-1.144	-0.121624361828496\\
-1.136	-0.116109017626157\\
-1.128	-0.110441584526846\\
-1.12	-0.104622932559392\\
-1.112	-0.0986540014835697\\
-1.104	-0.092535800642344\\
-1.096	-0.0862694087806927\\
-1.088	-0.0798559738310342\\
-1.08	-0.0732967126652822\\
-1.072	-0.0665929108135724\\
-1.064	-0.0597459221497256\\
-1.056	-0.0527571685435218\\
-1.048	-0.0456281394798865\\
-1.04	-0.0383603916450963\\
-1.032	-0.0309555484801359\\
-1.024	-0.0234152997013524\\
-1.016	-0.0157414007885675\\
-1.008	-0.00793567244082994\\
-1	3.89817183251938e-17\\
-0.992	0.0080636671576176\\
-0.984	0.0162533162613665\\
-0.976	0.0245668718178124\\
-0.968	0.0330021963135334\\
-0.96	0.0415570909488544\\
-0.952	0.050229296402228\\
-0.944	0.0590164936249567\\
-0.936	0.0679163046659275\\
-0.928	0.0769262935260234\\
-0.92	0.0860439670418531\\
-0.912	0.0952667757984268\\
-0.904	0.104592115070397\\
-0.896	0.11401732579146\\
-0.888	0.123539695551497\\
-0.88	0.133156459621044\\
-0.872	0.142864802002618\\
-0.864	0.152661856508466\\
-0.856	0.162544707864251\\
-0.848	0.172510392838194\\
-0.84	0.182555901395167\\
-0.832	0.192678177875235\\
-0.824	0.20287412219611\\
-0.816	0.213140591078985\\
-0.808	0.223474399297199\\
-0.8	0.23387232094716\\
-0.792	0.24433109074097\\
-0.784	0.254847405320142\\
-0.776	0.265417924589837\\
-0.768	0.276039273072983\\
-0.76	0.28670804128369\\
-0.752	0.297420787119303\\
-0.744	0.308174037270467\\
-0.736	0.318964288648551\\
-0.728	0.329788009829775\\
-0.72	0.340641642515368\\
-0.712	0.351521603007077\\
-0.704	0.362424283697348\\
-0.696	0.373346054573489\\
-0.688	0.384283264735091\\
-0.68	0.395232243924034\\
-0.672	0.406189304066322\\
-0.664	0.417150740825061\\
-0.656	0.428112835163822\\
-0.648	0.43907185491967\\
-0.64	0.450024056385115\\
-0.632	0.460965685898233\\
-0.624	0.471892981440217\\
-0.616	0.482802174239587\\
-0.608	0.493689490382318\\
-0.6	0.504551152427105\\
-0.592	0.515383381025007\\
-0.584	0.526182396542707\\
-0.576	0.536944420688592\\
-0.568	0.547665678140912\\
-0.56	0.55834239817721\\
-0.552	0.568970816304262\\
-0.544	0.57954717588775\\
-0.536	0.590067729780879\\
-0.528	0.600528741951159\\
-0.52	0.610926489104585\\
-0.512	0.621257262306418\\
-0.504	0.631517368597805\\
-0.496	0.641703132607447\\
-0.488	0.651810898157554\\
-0.48	0.6618370298633\\
-0.472	0.671777914725025\\
-0.464	0.681629963712394\\
-0.456	0.691389613339772\\
-0.448	0.701053327232037\\
-0.44	0.710617597680085\\
-0.432	0.720078947185274\\
-0.424	0.72943392999205\\
-0.416	0.738679133608031\\
-0.408	0.747811180310795\\
-0.4	0.756826728640657\\
-0.392	0.765722474878698\\
-0.384	0.774495154509338\\
-0.376	0.783141543666743\\
-0.368	0.791658460564357\\
-0.36	0.800042766906871\\
-0.352	0.808291369283938\\
-0.344	0.816401220544963\\
-0.336	0.824369321154287\\
-0.328	0.832192720526122\\
-0.32	0.839868518338571\\
-0.312	0.847393865826098\\
-0.304	0.854765967049828\\
-0.296	0.861982080145044\\
-0.288	0.869039518545272\\
-0.28	0.875935652182375\\
-0.272	0.882667908662045\\
-0.264	0.88923377441414\\
-0.256	0.895630795817293\\
-0.248	0.901856580297241\\
-0.24	0.907908797398351\\
-0.232	0.913785179827804\\
-0.224	0.919483524471933\\
-0.216	0.92500169338422\\
-0.208	0.930337614744461\\
-0.2	0.935489283788639\\
-0.192	0.940454763709044\\
-0.184	0.945232186524195\\
-0.176	0.94981975391815\\
-0.168	0.954215738048782\\
-0.16	0.958418482324625\\
-0.152	0.962426402149922\\
-0.144	0.966237985637492\\
-0.136	0.969851794289076\\
-0.128	0.973266463642834\\
-0.12	0.976480703887656\\
-0.112	0.979493300444013\\
-0.104	0.982303114511036\\
-0.0960000000000001	0.984909083579575\\
-0.0880000000000001	0.987310221910968\\
-0.0800000000000001	0.989505620981308\\
-0.0720000000000001	0.991494449890967\\
-0.0640000000000001	0.993275955739187\\
-0.0560000000000001	0.994849463963554\\
-0.048	0.996214378644189\\
-0.04	0.997370182772503\\
-0.032	0.998316438484383\\
-0.024	0.9990527872577\\
-0.016	0.999578950074038\\
-0.00800000000000001	0.999894727544569\\
0	1\\
0.00800000000000001	0.999894727544569\\
0.016	0.999578950074038\\
0.024	0.9990527872577\\
0.032	0.998316438484383\\
0.04	0.997370182772503\\
0.048	0.996214378644189\\
0.0560000000000001	0.994849463963554\\
0.0640000000000001	0.993275955739187\\
0.0720000000000001	0.991494449890967\\
0.0800000000000001	0.989505620981308\\
0.0880000000000001	0.987310221910968\\
0.0960000000000001	0.984909083579575\\
0.104	0.982303114511036\\
0.112	0.979493300444013\\
0.12	0.976480703887656\\
0.128	0.973266463642834\\
0.136	0.969851794289076\\
0.144	0.966237985637492\\
0.152	0.962426402149922\\
0.16	0.958418482324625\\
0.167999999999999	0.954215738048782\\
0.176	0.94981975391815\\
0.183999999999999	0.945232186524195\\
0.192	0.940454763709044\\
0.199999999999999	0.93548928378864\\
0.208	0.930337614744461\\
0.215999999999999	0.92500169338422\\
0.224	0.919483524471933\\
0.231999999999999	0.913785179827804\\
0.24	0.907908797398351\\
0.247999999999999	0.901856580297241\\
0.256	0.895630795817292\\
0.263999999999999	0.889233774414141\\
0.272	0.882667908662044\\
0.279999999999999	0.875935652182375\\
0.288	0.869039518545272\\
0.295999999999999	0.861982080145044\\
0.304	0.854765967049828\\
0.311999999999999	0.847393865826098\\
0.32	0.83986851833857\\
0.327999999999999	0.832192720526123\\
0.336	0.824369321154286\\
0.343999999999999	0.816401220544963\\
0.352	0.808291369283938\\
0.359999999999999	0.800042766906871\\
0.368	0.791658460564357\\
0.375999999999999	0.783141543666743\\
0.384	0.774495154509337\\
0.391999999999999	0.765722474878698\\
0.4	0.756826728640657\\
0.407999999999999	0.747811180310796\\
0.416	0.73867913360803\\
0.423999999999999	0.72943392999205\\
0.432	0.720078947185273\\
0.44	0.710617597680086\\
0.448	0.701053327232036\\
0.456	0.691389613339773\\
0.464	0.681629963712394\\
0.472	0.671777914725026\\
0.48	0.6618370298633\\
0.488	0.651810898157554\\
0.496	0.641703132607447\\
0.504	0.631517368597806\\
0.512	0.621257262306418\\
0.52	0.610926489104585\\
0.528	0.600528741951158\\
0.536	0.590067729780879\\
0.544	0.57954717588775\\
0.552	0.568970816304262\\
0.560000000000001	0.558342398177209\\
0.568	0.547665678140913\\
0.576000000000001	0.536944420688592\\
0.584	0.526182396542707\\
0.592000000000001	0.515383381025007\\
0.6	0.504551152427105\\
0.608000000000001	0.493689490382317\\
0.616	0.482802174239588\\
0.624000000000001	0.471892981440216\\
0.632	0.460965685898234\\
0.640000000000001	0.450024056385114\\
0.648	0.43907185491967\\
0.656000000000001	0.428112835163821\\
0.664	0.417150740825061\\
0.672	0.406189304066322\\
0.68	0.395232243924034\\
0.688	0.384283264735091\\
0.696	0.373346054573489\\
0.704	0.362424283697348\\
0.712	0.351521603007077\\
0.72	0.340641642515368\\
0.728	0.329788009829775\\
0.736	0.318964288648551\\
0.744	0.308174037270467\\
0.752	0.297420787119303\\
0.76	0.28670804128369\\
0.768	0.276039273072983\\
0.776	0.265417924589837\\
0.784	0.254847405320142\\
0.792	0.24433109074097\\
0.8	0.23387232094716\\
0.808	0.223474399297199\\
0.816	0.213140591078985\\
0.824	0.20287412219611\\
0.832	0.192678177875235\\
0.84	0.182555901395167\\
0.848	0.172510392838194\\
0.856	0.162544707864251\\
0.864	0.152661856508466\\
0.872	0.142864802002618\\
0.88	0.133156459621044\\
0.888	0.123539695551497\\
0.896	0.11401732579146\\
0.904	0.104592115070397\\
0.912	0.0952667757984268\\
0.92	0.0860439670418531\\
0.928	0.0769262935260234\\
0.936	0.0679163046659275\\
0.944	0.0590164936249567\\
0.952	0.050229296402228\\
0.96	0.0415570909488544\\
0.968	0.0330021963135334\\
0.976	0.0245668718178124\\
0.984	0.0162533162613665\\
0.992	0.0080636671576176\\
1	3.89817183251938e-17\\
1.008	-0.00793567244082994\\
1.016	-0.0157414007885675\\
1.024	-0.0234152997013524\\
1.032	-0.0309555484801359\\
1.04	-0.0383603916450963\\
1.048	-0.0456281394798865\\
1.056	-0.0527571685435218\\
1.064	-0.0597459221497256\\
1.072	-0.0665929108135724\\
1.08	-0.0732967126652822\\
1.088	-0.0798559738310342\\
1.096	-0.0862694087806927\\
1.104	-0.092535800642344\\
1.112	-0.0986540014835697\\
1.12	-0.104622932559392\\
1.128	-0.110441584526846\\
1.136	-0.116109017626157\\
1.144	-0.121624361828496\\
1.152	-0.126986816950337\\
1.16	-0.132195652734431\\
1.168	-0.137250208897428\\
1.176	-0.142149895144213\\
1.184	-0.14689419114903\\
1.192	-0.15148264650347\\
1.2	-0.155914880631439\\
1.208	-0.160190582671232\\
1.216	-0.164309511324828\\
1.224	-0.168271494674602\\
1.232	-0.172076429967573\\
1.24	-0.175724283367423\\
1.248	-0.179215089674451\\
1.256	-0.182548952013716\\
1.264	-0.185726041491561\\
1.272	-0.188746596820815\\
1.28	-0.191610923914894\\
1.288	-0.194319395451117\\
1.296	-0.196872450403497\\
1.304	-0.199270593545359\\
1.312	-0.20151439492206\\
1.32	-0.203604489294199\\
1.328	-0.205541575551632\\
1.336	-0.207326416098683\\
1.344	-0.208959836210913\\
1.352	-0.210442723363866\\
1.36	-0.211776026534172\\
1.368	-0.212960755473453\\
1.376	-0.213997979955447\\
1.384	-0.214888828996811\\
1.392	-0.215634490052047\\
1.4	-0.216236208183045\\
1.408	-0.216695285203696\\
1.416	-0.217013078800099\\
1.424	-0.217191001626846\\
1.432	-0.217230520379915\\
1.44	-0.217133154846693\\
1.448	-0.216900476933669\\
1.456	-0.216534109672346\\
1.464	-0.216035726203928\\
1.472	-0.21540704874335\\
1.48	-0.214649847523232\\
1.488	-0.213765939718338\\
1.496	-0.212757188351132\\
1.504	-0.211625501179052\\
1.512	-0.210372829564078\\
1.52	-0.209001167325253\\
1.528	-0.207512549574746\\
1.536	-0.205909051538119\\
1.544	-0.204192787359414\\
1.552	-0.202365908891722\\
1.56	-0.20043060447387\\
1.568	-0.198389097693902\\
1.576	-0.196243646139993\\
1.584	-0.193996540139483\\
1.592	-0.191650101486686\\
1.6	-0.189206682160164\\
1.608	-0.18666866303013\\
1.616	-0.184038452556674\\
1.624	-0.181318485479492\\
1.632	-0.178511221499806\\
1.64	-0.175619143955167\\
1.648	-0.172644758487832\\
1.656	-0.169590591707408\\
1.664	-0.166459189848462\\
1.672	-0.163253117423784\\
1.68	-0.159974955874014\\
1.688	-0.156627302214302\\
1.696	-0.153212767678743\\
1.704	-0.149733976363224\\
1.712	-0.146193563867429\\
1.72	-0.142594175936666\\
1.728	-0.138938467104211\\
1.736	-0.135229099334869\\
1.744	-0.131468740670428\\
1.752	-0.127660063877692\\
1.76	-0.123805745099775\\
1.768	-0.119908462511341\\
1.776	-0.115970894978442\\
1.784	-0.11199572072365\\
1.792	-0.107985615997125\\
1.8	-0.103943253754293\\
1.808	-0.0998713023407835\\
1.816	-0.095772424185271\\
1.824	-0.0916492745008742\\
1.832	-0.0875044999957398\\
1.84	-0.0833407375934458\\
1.848	-0.0791606131638465\\
1.856	-0.0749667402649779\\
1.864	-0.070761718896628\\
1.872	-0.0665481342661768\\
1.88	-0.0623285555672973\\
1.888	-0.0581055347721025\\
1.896	-0.0538816054373143\\
1.904	-0.0496592815250206\\
1.912	-0.0454410562385802\\
1.92	-0.0412294008742213\\
1.928	-0.0370267636888744\\
1.936	-0.0328355687847665\\
1.944	-0.0286582150112958\\
1.952	-0.0244970748846933\\
1.96	-0.0203544935259695\\
1.968	-0.0162327876176323\\
1.976	-0.0121342443796482\\
1.984	-0.00806112056511332\\
1.992	-0.00401564147608268\\
2	-3.89817183251938e-17\\
2.008	0.00398364433284688\\
2.016	0.0079331662704289\\
2.024	0.0118464757382335\\
2.032	0.0157215187162895\\
2.04	0.0195562780935785\\
2.048	0.0233487744994732\\
2.056	0.0270970671118477\\
2.064	0.0307992544415251\\
2.072	0.0344534750927363\\
2.08	0.0380579084992811\\
2.088	0.0416107756360945\\
2.096	0.0451103397059347\\
2.104	0.0485549068009257\\
2.112	0.0519428265386977\\
2.12	0.0552724926728862\\
2.128	0.0585423436777645\\
2.136	0.0617508633067951\\
2.144	0.0648965811249062\\
2.152	0.0679780730143068\\
2.16	0.070993961653676\\
2.168	0.0739429169705698\\
2.176	0.0768236565669092\\
2.184	0.079634946117423\\
2.192	0.0823755997409382\\
2.2	0.0850444803444218\\
2.208	0.0876404999396956\\
2.216	0.0901626199327579\\
2.224	0.0926098513856624\\
2.232	0.0949812552509188\\
2.24	0.0972759425783948\\
2.248	0.0994930746947134\\
2.256	0.101631863355154\\
2.264	0.10369157086808\\
2.272	0.105671510191935\\
2.28	0.107571045004853\\
2.288	0.109389589746957\\
2.296	0.111126609635424\\
2.304	0.112781620652408\\
2.312	0.114354189505944\\
2.32	0.115843933563941\\
2.328	0.117250520761412\\
2.336	0.118573669481096\\
2.344	0.119813148407622\\
2.352	0.120968776355419\\
2.36	0.12204042207054\\
2.368	0.123028004006623\\
2.376	0.123931490075208\\
2.384	0.124750897370632\\
2.392	0.125486291869753\\
2.4	0.126137788106776\\
2.408	0.126705548823424\\
2.416	0.12718978459476\\
2.424	0.127590753430953\\
2.432	0.127908760355279\\
2.44	0.128144156958704\\
2.448	0.128297340931353\\
2.456	0.128368755571228\\
2.464	0.128358889270516\\
2.472	0.128268274979859\\
2.48	0.128097489650961\\
2.488	0.127847153657912\\
2.496	0.127517930197634\\
2.504	0.127110524669846\\
2.512	0.126625684036977\\
2.52	0.126064196164438\\
2.528	0.125426889141698\\
2.536	0.124714630584602\\
2.544	0.123928326919393\\
2.552	0.123068922648884\\
2.56	0.122137399601265\\
2.568	0.121134776162009\\
2.576	0.120062106489375\\
2.584	0.118920479713986\\
2.592	0.117711019122995\\
2.6	0.116434881329332\\
2.608	0.115093255426553\\
2.616	0.113687362129811\\
2.624	0.112218452903466\\
2.632	0.110687809075868\\
2.64	0.109096740941846\\
2.648	0.107446586853454\\
2.656	0.105738712299498\\
2.664	0.103974508974415\\
2.672	0.102155393837039\\
2.68	0.100282808159829\\
2.688	0.0983582165691007\\
2.696	0.0963831060768353\\
2.704	0.0943589851046351\\
2.712	0.092287382500383\\
2.72	0.0901698465481857\\
2.728	0.0880079439721687\\
2.736	0.0858032589346977\\
2.744	0.0835573920296018\\
2.752	0.0812719592709724\\
2.76	0.0789485910781176\\
2.768	0.0765889312572438\\
2.776	0.0741946359804443\\
2.784	0.0717673727625689\\
2.792	0.0693088194365501\\
2.8	0.06682066312776\\
2.808	0.0643045992279688\\
2.816	0.0617623303694788\\
2.824	0.0591955653999982\\
2.832	0.0566060183588262\\
2.84	0.0539954074549086\\
2.848	0.0513654540473274\\
2.856	0.0487178816287812\\
2.864	0.0460544148126098\\
2.872	0.0433767783239146\\
2.88	0.040686695995319\\
2.888	0.0379858897679118\\
2.896	0.0352760786979103\\
2.904	0.0325589779695728\\
2.912	0.029836297914892\\
2.92	0.0271097430405839\\
2.928	0.0243810110628927\\
2.936	0.021651791950718\\
2.944	0.0189237669775676\\
2.952	0.0161986077828323\\
2.96	0.0134779754428716\\
2.968	0.0107635195523924\\
2.976	0.00805687731659446\\
2.984	0.00535967265455257\\
2.992	0.00267351531429035\\
3	3.89817183251938e-17\\
3.008	-0.00265929448815043\\
3.016	-0.00530280610118854\\
3.024	-0.00792899037506114\\
3.032	-0.0105363212504949\\
3.04	-0.0131232918785855\\
3.048	-0.0156884154117194\\
3.056	-0.0182302257794368\\
3.064	-0.0207472784488603\\
3.072	-0.0232381511693195\\
3.08	-0.0257014447008132\\
3.088	-0.0281357835259602\\
3.096	-0.0305398165451031\\
3.104	-0.0329122177542358\\
3.112	-0.03525168690544\\
3.12	-0.0375569501495252\\
3.128	-0.0398267606605763\\
3.136	-0.0420598992421283\\
3.144	-0.0442551749146943\\
3.152	-0.0464114254843871\\
3.16	-0.0485275180923861\\
3.168	-0.0506023497450112\\
3.176	-0.0526348478241797\\
3.184	-0.0546239705780314\\
3.192	-0.0565687075915214\\
3.2	-0.0584680802367899\\
3.208	-0.0603211421031321\\
3.216	-0.0621269794064028\\
3.224	-0.0638847113777026\\
3.232	-0.0655934906312038\\
3.24	-0.067252503510989\\
3.248	-0.0688609704167844\\
3.256	-0.070418146108485\\
3.264	-0.071923319989379\\
3.272	-0.0733758163679939\\
3.28	-0.0747749946984954\\
3.288	-0.0761202497995859\\
3.296	-0.0774110120518608\\
3.304	-0.078646747573592\\
3.312	-0.0798269583749223\\
3.32	-0.0809511824904647\\
3.328	-0.082018994090315\\
3.336	-0.0830300035694965\\
3.344	-0.0839838576158693\\
3.352	-0.0848802392565472\\
3.36	-0.085718867882879\\
3.368	-0.0864994992540628\\
3.376	-0.0872219254794714\\
3.384	-0.087885974979783\\
3.392	-0.0884915124270193\\
3.4	-0.0890384386636067\\
3.408	-0.0895266906005882\\
3.416	-0.0899562410951232\\
3.424	-0.0903270988074267\\
3.432	-0.0906393080373072\\
3.44	-0.090892948540476\\
3.448	-0.0910881353248122\\
3.456	-0.0912250184267755\\
3.464	-0.0913037826681729\\
3.472	-0.0913246473934942\\
3.48	-0.0912878661880414\\
3.488	-0.0911937265770889\\
3.496	-0.0910425497063197\\
3.504	-0.0908346900037939\\
3.512	-0.0905705348237147\\
3.52	-0.0902505040722682\\
3.528	-0.0898750498158197\\
3.536	-0.0894446558717622\\
3.544	-0.0889598373823184\\
3.552	-0.0884211403716083\\
3.56	-0.0878291412863027\\
3.568	-0.0871844465201902\\
3.576	-0.0864876919229948\\
3.584	-0.0857395422937893\\
3.592	-0.0849406908593554\\
3.6	-0.0840918587378509\\
3.608	-0.0831937943881513\\
3.616	-0.0822472730452395\\
3.624	-0.0812530961420242\\
3.632	-0.0802120907179746\\
3.64	-0.0791251088149653\\
3.648	-0.0779930268607309\\
3.656	-0.0768167450403357\\
3.664	-0.07559718665607\\
3.672	-0.0743352974761897\\
3.68	-0.0730320450729193\\
3.688	-0.0716884181501472\\
3.696	-0.0703054258612414\\
3.704	-0.0688840971174226\\
3.712	-0.0674254798871332\\
3.72	-0.0659306404868455\\
3.728	-0.0644006628637544\\
3.736	-0.0628366478708065\\
3.744	-0.0612397125345159\\
3.752	-0.0596109893160224\\
3.76	-0.0579516253658523\\
3.768	-0.0562627817728373\\
3.776	-0.0545456328076571\\
3.784	-0.0528013651614672\\
3.792	-0.051031177180076\\
3.8	-0.0492362780941389\\
3.808	-0.0474178872458342\\
3.816	-0.0455772333124875\\
3.824	-0.0437155535276137\\
3.832	-0.0418340928998423\\
3.84	-0.0399341034301928\\
3.848	-0.0380168433281675\\
3.856	-0.0360835762271263\\
3.864	-0.0341355703994085\\
3.872	-0.0321740979716639\\
3.88	-0.0302004341408553\\
3.888	-0.0282158563913913\\
3.896	-0.0262216437138471\\
3.904	-0.0242190758257273\\
3.912	-0.0222094323947253\\
3.92	-0.0201939922649247\\
3.928	-0.0181740326863925\\
3.936	-0.0161508285486047\\
3.944	-0.0141256516181438\\
3.952	-0.0120997697811035\\
3.96	-0.0100744462906313\\
3.968	-0.00805093902003546\\
3.976	-0.00603049972187756\\
3.984	-0.00401437329347011\\
3.992	-0.00200379704918757\\
4	-3.89817183251938e-17\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark size=1.3pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.46630839885506	-0.3553450295383\\
3.75474044296646	-0.026123603820281\\
1.92262493722263	0.0252900007080845\\
1.55731990074614	-0.237906449664471\\
-2.12442815961522	0.120525908807312\\
-1.26407865307484	-0.219484398487004\\
2.63007777120456	0.0999101055841634\\
1.31037310385628	-0.190668297599688\\
-0.559243487454598	0.604147826350665\\
0.794706350562492	0.176021205445357\\
-3.37036609620339	-0.0913675362709967\\
2.25702110969323	0.169854835432443\\
-2.24620938591948	0.16183377630004\\
-0.0411491487366842	1.00742112336641\\
-3.59374281745113	0.020634186065546\\
-0.0355329010801078	0.979853788307455\\
2.79853154662928	0.037837172033817\\
2.91970419833423	0.0797337550577315\\
-0.531538596624294	0.57863498271792\\
2.43080653549675	0.040829222610535\\
-1.43455790608868	-0.165784574344759\\
1.38527236757114	-0.114558531715409\\
2.27268176817926	0.0815910361751415\\
-3.03752221122269	-0.0678083369736479\\
-3.63580401969878	-0.132618108634782\\
-2.95815907742742	-0.0467039471251265\\
2.22038567728381	0.0631879140111881\\
-2.93322230453287	0.01710528333203\\
-2.66727228400636	0.113016215659187\\
3.15472270508982	-0.0745962968995433\\
1.64620150888627	-0.179042070951491\\
3.70875985161809	-0.0308691711736093\\
-2.87317385472039	0.0440265798071272\\
-1.43297628566296	-0.205418995506729\\
3.96756686268727	-0.127923701975572\\
2.89626118489367	0.0410951957012051\\
-2.53826549208642	0.17677636984452\\
3.37187450349884	-0.179729177798536\\
-0.905219695021035	0.128111561125817\\
1.97258578146463	-0.0185810005611307\\
1.24922907596884	-0.169179129326012\\
3.79307980825802	0.014573601947838\\
-1.70766260740704	-0.111654689555305\\
3.31455730987459	-0.0549603257846725\\
3.76470706228386	-0.0636330088860058\\
1.43159580483641	-0.332397811137837\\
-2.56147888980875	0.117662456883661\\
-2.77570101561756	0.0747197999014463\\
-3.20696948431757	-0.0863119333046616\\
-3.53612292536354	-0.135339621022588\\
0.381993415012022	0.825265562864554\\
2.7547756204171	0.0281083850195155\\
3.51385235018742	-0.119001154587302\\
1.31644959995358	-0.220911108315397\\
-2.43157358022014	0.137793860085352\\
-3.45716275994534	-0.0160644543226507\\
-0.53450640129601	0.545347968004378\\
0.550913417968393	0.525247543121421\\
3.2018157947817	-0.0845398413246733\\
-3.08193710403607	-0.00149908597679871\\
1.88309246575604	-0.101382419247291\\
1.13507196173774	-0.10514292781867\\
-2.84553907385354	0.116111397952882\\
-0.975214256427816	0.0723207508948199\\
-1.9127972414311	-0.0215322020432337\\
3.61676326748764	-0.0912769021738115\\
2.94023666481498	-0.0234050737856903\\
0.557625545448449	0.569257420288753\\
-1.20068848747792	-0.166455277725433\\
-3.97140904142121	-0.0357522171694202\\
-3.47175916632254	-0.151889475095983\\
2.14369161713109	0.0988029868645947\\
-2.97499087777687	-0.0295658483245891\\
-0.671682795822472	0.431699845592173\\
-0.972749388298369	0.0755956968514266\\
3.00103086931679	0.0178059897739274\\
-1.67417939271507	-0.180104673654201\\
-0.82785769031749	0.233908061614045\\
-1.80420116605433	-0.14284895596881\\
-3.2089978750837	-0.0775450559738946\\
2.3727134682111	0.11900110306471\\
-1.80473977597651	-0.172997599824936\\
3.73858516278611	-0.0298569070191642\\
2.40083094611803	0.135985705548775\\
-1.23428859432893	-0.153955577689734\\
-0.688404886372576	0.325208592734159\\
-2.02092526388398	0.00774458345754347\\
2.30908990200101	0.149686186267011\\
0.87398293096292	0.200169673674925\\
1.03112069379125	-0.0143611882152515\\
2.04550054950896	-0.00693565140969199\\
2.72773559704783	0.116828920395414\\
-2.94782041709303	0.0761256921291358\\
-0.0177500825457972	0.9740429666354\\
-2.32563734721655	0.0871352917133577\\
1.01310533146053	0.00310899379714735\\
3.26130585710579	-0.0611581009566335\\
-3.23245962300918	-0.0810386799006226\\
0.0511160847037644	0.987594197057917\\
3.10803561616132	-0.107070171556989\\
-3.24539917672304	-0.0105410736672893\\
-1.42396318420021	-0.237248348070537\\
3.45076314706857	-0.0121484874154827\\
-3.02378721862276	-0.0436309932742035\\
0.496517243094983	0.600816782148586\\
0.96530469738194	0.0355498244822027\\
-0.123951101733349	1.01453022884242\\
-3.24616683239404	-0.0372731446872415\\
1.67404795329741	-0.204559924342323\\
-0.276048930490412	0.815732794388246\\
0.445625247641292	0.766043849156047\\
1.62353710719549	-0.154355728983993\\
-1.21183936540589	-0.183035376266213\\
0.615785623256017	0.533010624712214\\
-2.4910299361176	0.110822978346549\\
-2.74013632849797	0.079604941045142\\
2.52872693470154	0.291400118928442\\
-3.68640847117007	-0.136117009065489\\
2.5328250446044	0.149732819039736\\
1.19052466619319	-0.150871823888096\\
1.1480647088718	-0.128098229987323\\
-0.476437991706858	0.711408469807893\\
0.50667338283112	0.632489578682863\\
3.65954524262787	-0.0975583061658193\\
1.97689284662571	-0.00139367638245869\\
1.63807323837563	-0.143255747631858\\
3.09691737922696	-0.0403165710075574\\
1.89039266756288	-0.00293251588249954\\
3.4775997844886	-0.0617876963552458\\
0.0195778999568788	0.932840808820155\\
0.794216664877821	0.135730996761078\\
-3.60051339846128	-0.0105003976301752\\
-1.82868793878178	-0.0486619938218076\\
1.24181289469908	-0.1541418468586\\
-1.35846755530614	-0.126361709587428\\
0.235797969734202	0.915127397043819\\
3.05647732273511	-0.00893480688408566\\
2.21436320907174	0.132510418270945\\
0.802454868705223	0.27735094441275\\
-1.14102167130496	-0.00849099759291594\\
-1.15122962237859	-0.0659808006319319\\
3.28373668309475	-0.00197388590493441\\
1.20762399454025	-0.12180425010193\\
0.536476237949206	0.583172536958442\\
2.89728512191087	0.0245903253569401\\
-1.32895604396656	-0.279865588443962\\
0.235769054030892	0.784238515135864\\
2.57049109720182	0.0373133205132614\\
0.734367845921948	0.299034125829783\\
-1.47961358981189	-0.228246358808182\\
-3.86560396843851	-0.0383991634538466\\
-1.20589754600352	-0.206290926961024\\
-3.52005568124356	-0.113238505207511\\
-1.57583466059334	-0.157548530636852\\
2.94685940767958	0.093345899705681\\
-0.133935129332326	0.953457674687526\\
-3.04771868840219	-0.0680693381762543\\
0.992004024326803	0.0865064163005808\\
0.611636860580946	0.488223864912945\\
-0.219284216044137	0.919081988790909\\
2.49018094618348	0.170782900900662\\
-3.52883749433273	-0.0594794493245046\\
2.82823274975095	0.04598749952357\\
-1.89217493584946	-0.097550406924407\\
-1.78414682195715	-0.0839044739856181\\
-2.1556366338188	0.0472707470727496\\
2.21509540742966	0.0777456798261653\\
-2.8914873296821	0.0239610767605399\\
-3.43229530725269	-0.216032220108721\\
1.41277100397869	-0.149817686826772\\
0.442263869774651	0.731488125497573\\
1.12885930255468	-0.101130606541018\\
-3.26170196349812	-0.0153270057980514\\
-3.42490051287455	0.0101009869621375\\
-2.30291988249073	0.262247206155593\\
-1.17446502166542	-0.14941127688622\\
-3.23361913079099	-0.104990627575643\\
-3.43673120412823	0.00104039861518079\\
-1.14134778321783	-0.155641451330106\\
1.36780745786047	-0.256116690021147\\
-3.26005573908801	-0.0693299804467782\\
0.243193147817251	0.955129905139939\\
};
\addplot [color=red, draw=none, mark=+, mark size=4.3pt,mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.7171006350392	0.471048485982796\\
-1.97792189101592	-0.0494864109717537\\
-2.57549555533356	0.456210533866246\\
-3.16930811441006	0.20631820709909\\
-3.8366738929584	-0.633079771466624\\
-2.97811895188788	0.897567664903672\\
1.57399221769254	-0.77300330709748\\
-3.98745764791381	0.457067014546259\\
-1.9330533621521	0.414967898309853\\
3.20821660720194	0.381084502045761\\
3.82956372938564	0.00630632431795752\\
1.04576457526803	0.213948464158246\\
0.165216529818818	0.444008559402272\\
-0.850678792619462	0.167099230564317\\
-2.23756722651309	-0.0283581427565335\\
0.556131212299751	0.88056036693271\\
2.24387067102076	-0.196579613621205\\
2.77245003300367	-0.157788333734429\\
};
\end{axis}
\end{tikzpicture}%
